The rigidity problem for analytic critical circle maps

It is shown that if $f$ and $g$ are any two analytic critical circle mappings with the same irrational rotation number, then the conjugacy that maps the critical point of $f$ to that of $g$ has regularity $C^{1+\alpha}$ at the critical point, with a universal value of $\alpha>0$. As a consequence, a new proof of the hyperbolicity of the full renormalization horseshoe of critical circle maps is given.

==> figpic/holpair.eepic <==
\setlength{\unitlength}{0.00083333in}
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5942,3541)(0,-10)
\put(4184.020,3273.635){\arc{709.544}{1.0967}{2.1766}}
\put(3744.504,3545.229){\arc{1222.507}{1.1718}{1.9206}}
\put(3250.806,3257.465){\arc{807.040}{0.7894}{1.8054}}
\put(4024.350,2150.849){\arc{223.300}{4.2546}{6.2818}}
\put(4168.614,1878.160){\arc{548.467}{4.6115}{5.5534}}
\put(4578.804,1935.970){\arc{481.613}{3.6875}{4.8339}}
\put(4722.840,2258.898){\arc{284.444}{2.5106}{4.6713}}
\put(4760.529,2535.043){\arc{281.867}{1.8848}{4.3151}}
\put(4694.529,3017.400){\arc{699.884}{1.5151}{2.9826}}
\put(1043.483,2290.026){\arc{295.385}{5.5579}{7.5761}}
\put(1109.000,2648.000){\arc{509.902}{0.1974}{1.3734}}
\put(1485.961,2784.024){\arc{444.879}{0.8426}{2.1511}}
\put(1986.827,3003.491){\arc{1023.674}{1.3598}{2.3180}}
\put(973.812,1995.713){\arc{370.167}{5.3169}{6.8079}}
\put(1251.909,1807.853){\arc{295.308}{3.8418}{6.0078}}
\put(1487.306,1796.790){\arc{204.162}{3.6671}{5.6402}}
\put(1645.475,1853.164){\arc{153.257}{3.2047}{5.4857}}
\put(1750.563,1892.320){\arc{105.317}{3.3458}{7.2835}}
\put(1791.321,1802.107){\arc{95.036}{4.4501}{7.4728}}
\put(4184.020,232.365){\arc{709.543}{4.1066}{5.1865}}
\put(3744.504,-39.229){\arc{1222.508}{4.3626}{5.1114}}
\put(3250.806,248.535){\arc{807.040}{4.4778}{5.4938}}
\put(4024.350,1355.151){\arc{223.299}{0.0014}{2.0286}}
\put(4168.614,1627.840){\arc{548.468}{0.7298}{1.6717}}
\put(4578.804,1570.030){\arc{481.613}{1.4493}{2.5957}}
\put(4722.840,1247.102){\arc{284.444}{1.6119}{3.7725}}
\put(4760.529,970.957){\arc{281.867}{1.9681}{4.3984}}
\put(4694.529,488.600){\arc{699.884}{3.3006}{4.7681}}
\put(1043.483,1215.974){\arc{295.384}{4.9903}{7.0085}}
\put(1109.000,858.000){\arc{509.902}{4.9098}{6.0858}}
\put(1485.961,721.976){\arc{444.880}{4.1321}{5.4406}}
\put(1986.827,502.509){\arc{1023.674}{3.9652}{4.9233}}
\put(973.812,1510.287){\arc{370.167}{5.7585}{7.2495}}
\put(1251.909,1698.147){\arc{295.306}{0.2754}{2.4414}}
\put(1487.306,1709.210){\arc{204.161}{0.6430}{2.6161}}
\put(1645.475,1652.836){\arc{153.256}{0.7975}{3.0784}}
\put(1750.563,1613.680){\arc{105.315}{5.2829}{9.2205}}
\put(1791.321,1703.893){\arc{95.036}{5.0936}{8.1163}}
\put(1757.575,2687.476){\arc{704.349}{2.1767}{4.5683}}
\blacken\path(1602.388,2969.997)(1707.000,3036.000)(1583.635,3026.991)(1627.208,3009.746)(1602.388,2969.997)
\put(3560.882,2774.074){\arc{871.328}{4.6230}{6.7890}}
\blacken\path(3643.374,3231.838)(3522.000,3208.000)(3640.313,3171.916)(3605.891,3203.714)(3643.374,3231.838)
\put(2560.599,2479.135){\arc{494.410}{3.0275}{7.4090}}
\blacken\path(2301.005,2573.899)(2315.000,2451.000)(2360.486,2566.026)(2326.022,2534.274)(2301.005,2573.899)
\put(2524,1753){\ellipse{1190}{1190}}
\put(2971,1763){\ellipse{5926}{3510}}
\path(3155,2864)(2516,1757)
\path(2524,1753)(2089,2503)
\path(3155,642)(2516,1749)
\path(2524,1753)(2089,1003)
\thicklines
\path(1819,1753)(3654,1753)
\thinlines
\path(3972,2254)(3969,2256)(3965,2261)
	(3957,2268)(3947,2275)(3936,2283)
	(3924,2291)(3910,2297)(3895,2301)
	(3877,2303)(3856,2300)(3839,2294)
	(3825,2285)(3813,2275)(3803,2266)
	(3797,2258)(3794,2255)(3793,2254)
\path(3795,2254)(3794,2254)(3791,2255)
	(3782,2257)(3769,2260)(3754,2264)
	(3737,2266)(3721,2267)(3705,2266)
	(3690,2261)(3676,2253)(3668,2243)
	(3663,2232)(3661,2220)(3662,2208)
	(3663,2196)(3666,2184)(3669,2173)
	(3673,2163)(3675,2155)(3677,2150)(3678,2148)
\path(3683,2145)(3682,2145)(3677,2143)
	(3667,2140)(3653,2135)(3639,2128)
	(3625,2119)(3614,2107)(3606,2090)
	(3604,2071)(3607,2054)(3614,2039)
	(3622,2024)(3631,2012)(3638,2003)
	(3641,1999)(3642,1998)
\path(3648,1995)(3646,1994)(3643,1992)
	(3638,1989)(3632,1985)(3624,1979)
	(3617,1972)(3610,1964)(3604,1954)
	(3598,1941)(3595,1926)(3593,1907)
	(3594,1887)(3597,1867)(3602,1849)
	(3608,1831)(3615,1815)(3622,1800)
	(3629,1786)(3635,1773)(3640,1764)
	(3643,1759)(3645,1756)
\path(3972,1252)(3969,1250)(3965,1245)
	(3957,1238)(3947,1231)(3936,1223)
	(3924,1215)(3910,1209)(3895,1205)
	(3877,1203)(3856,1206)(3839,1212)
	(3825,1221)(3813,1231)(3803,1240)
	(3797,1248)(3794,1251)(3793,1252)
\path(3795,1252)(3794,1252)(3791,1251)
	(3782,1249)(3769,1246)(3754,1242)
	(3737,1240)(3721,1239)(3705,1240)
	(3690,1245)(3676,1253)(3668,1263)
	(3663,1274)(3661,1286)(3662,1298)
	(3663,1310)(3666,1322)(3669,1333)
	(3673,1343)(3675,1351)(3677,1356)(3678,1358)
\path(3683,1361)(3682,1361)(3677,1363)
	(3667,1366)(3653,1371)(3639,1378)
	(3625,1387)(3614,1399)(3606,1416)
	(3604,1435)(3607,1452)(3614,1467)
	(3622,1482)(3631,1494)(3638,1503)
	(3641,1507)(3642,1508)
\path(3648,1511)(3646,1512)(3643,1514)
	(3638,1517)(3632,1521)(3624,1527)
	(3617,1534)(3610,1542)(3604,1552)
	(3598,1565)(3595,1580)(3593,1599)
	(3594,1619)(3597,1639)(3602,1657)
	(3608,1675)(3615,1691)(3622,1706)
	(3629,1720)(3635,1733)(3640,1742)
	(3643,1747)(3645,1750)
\put(2499,2083){\makebox(0,0)[b]{$D$}}
\put(1469,2158){\makebox(0,0)[b]{$V$}}
\put(3524,2433){\makebox(0,0)[b]{$U$}}
\put(5244,2146){\makebox(0,0)[b]{$\Delta$}}
\put(1332,2728){\makebox(0,0)[rb]{$\xi$}}
\put(3972,3103){\makebox(0,0)[lb]{$\eta$}}
\put(2570,2863){\makebox(0,0)[b]{$\xi\circ\eta$}}
\put(2510,1483){\makebox(0,0)[b]{$0$}}
\path(484,1753)(5326,1752)
\end{picture}
}


==> figpic/iml-s.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9024,1174)(0,-10)
\put(6064.500,1354.000){\arc{1350.750}{1.0475}{2.0941}}
\put(1542.000,-1499.000){\arc{4986.000}{4.2843}{5.1405}}
\put(2847.000,-1499.000){\arc{4986.000}{4.2843}{5.1405}}
\put(7662.000,-311.000){\arc{2340.000}{4.3176}{5.1072}}
\path(12,769)(9012,769)
\path(1812,589)(1812,949)
\path(8112,589)(8112,949)
\path(5727,814)(5727,724)
\path(6402,814)(6402,724)
\path(6132,814)(6042,724)
\path(6042,814)(6132,724)
\path(507,589)(507,949)
\path(2577,589)(2577,949)
\path(7206,586)(7206,946)
\path(6942,229)(7167,499)
\blacken\path(7113.225,387.608)(7167.000,499.000)(7067.131,426.019)(7113.225,434.469)(7113.225,387.608)
\put(1812,319){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}x0}}}}}
\put(2577,274){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}xqm+1}}}}}
\put(1542,1039){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}Jm+1}}}}}
\put(507,319){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}xqm=etam(0)}}}}}
\put(8112,319){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}xqm-1=xim(0)}}}}}
\put(2892,1039){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}etam-1Jm+1}}}}}
\put(6087,859){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}f-tz0}}}}}
\put(6087,454){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}Ims-t}}}}}
\put(7662,949){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}Imqm-1}}}}}
\put(6942,49){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}etam0xim(0)=x(qm-1+qm)}}}}}
\end{picture}
}


==> figpic/iml.eepic <==
\setlength{\unitlength}{0.00087489in}
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7674,1035)(0,-10)
\put(4714.500,1395.000){\arc{1350.750}{1.0475}{2.0941}}
\put(3612.000,9727.500){\arc{18915.000}{1.2312}{1.9104}}
\path(12,810)(7662,810)
\path(462,630)(462,990)
\path(6762,630)(6762,990)
\path(4377,855)(4377,765)
\path(5052,855)(5052,765)
\path(4782,855)(4692,765)
\path(4692,855)(4782,765)
\put(4737,900){\makebox(0,0)[b]{$z0$}}
\put(3567,0){\makebox(0,0)[b]{$Ilm1$}}
\put(4737,495){\makebox(0,0)[b]{$Ims$}}
\end{picture}
}


==> figpic/pinch.eepic <==
\setlength{\unitlength}{0.00008333in}
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(20645,29705)(0,-10)
\thicklines
\put(1924.877,15553.715){\arc{2667.728}{3.7228}{6.0120}}
\blacken\path(979.316,16616.200)(810.000,16286.000)(1114.784,16497.675)(975.935,16475.656)(979.316,16616.200)
\thinlines
\put(7629.381,12874.393){\arc{25732.403}{6.1290}{7.9346}}
\put(14509.207,14690.274){\arc{319.888}{0.9519}{2.5113}}
\put(14763.719,14672.708){\arc{384.455}{1.0819}{2.5151}}
\put(15038.307,14643.242){\arc{464.411}{1.0934}{2.5092}}
\put(15366.551,14559.898){\arc{501.472}{1.0143}{2.6293}}
\put(15795.632,14507.643){\arc{663.729}{1.1407}{2.6568}}
\put(14322.904,14722.592){\arc{293.679}{1.1266}{2.3962}}
\put(16236.714,14341.715){\arc{663.717}{1.2480}{2.7498}}
\put(16822.227,14224.861){\arc{1044.195}{1.3824}{2.7384}}
\put(17414.578,13625.096){\arc{985.703}{1.7701}{3.2880}}
\put(18589.490,12820.875){\arc{2611.737}{2.7313}{3.3940}}
\put(17900.930,11710.301){\arc{1557.889}{2.5440}{4.0004}}
\put(17652.762,10543.910){\arc{1645.112}{2.4975}{4.2104}}
\put(18624.520,8198.090){\arc{4894.092}{3.3169}{4.0000}}
\put(16349.476,5782.785){\arc{5630.857}{3.8043}{4.6646}}
\put(7622.381,16814.607){\arc{25732.402}{4.6318}{6.4373}}
\put(14502.207,14998.726){\arc{319.887}{3.7719}{5.3313}}
\put(14756.719,15016.292){\arc{384.455}{3.7681}{5.2013}}
\put(15031.307,15045.758){\arc{464.410}{3.7739}{5.1898}}
\put(15359.551,15129.102){\arc{501.471}{3.6539}{5.2689}}
\put(15788.632,15181.357){\arc{663.729}{3.6263}{5.1425}}
\put(14315.904,14966.408){\arc{293.678}{3.8870}{5.1565}}
\put(14123.091,14988.387){\arc{213.120}{3.6688}{5.5462}}
\put(13966.176,14959.998){\arc{225.169}{3.8126}{5.4275}}
\put(10649.793,14996.726){\arc{319.888}{4.0935}{5.6528}}
\put(10395.281,15014.292){\arc{384.455}{4.2235}{5.6567}}
\put(10120.693,15043.758){\arc{464.411}{4.2350}{5.6508}}
\put(9792.449,15127.102){\arc{501.472}{4.1559}{5.7709}}
\put(9363.368,15179.357){\arc{663.729}{4.2823}{5.7984}}
\put(10836.096,14964.408){\arc{293.679}{4.2682}{5.5378}}
\put(11028.909,14986.387){\arc{213.121}{3.8786}{5.7560}}
\put(11185.824,14957.998){\arc{225.169}{3.9973}{5.6122}}
\put(16229.714,15347.285){\arc{663.719}{3.5334}{5.0352}}
\put(16815.227,15464.139){\arc{1044.195}{3.5448}{4.9008}}
\put(17407.578,16063.904){\arc{985.704}{2.9952}{4.5131}}
\put(8758.881,15384.945){\arc{935.352}{5.0939}{6.0916}}
\put(8470.775,15878.246){\arc{906.230}{4.9901}{6.4143}}
\put(7808.157,16464.510){\arc{1592.397}{5.5888}{6.4734}}
\put(7486.711,17416.500){\arc{2056.423}{5.8275}{6.7389}}
\put(18582.490,16868.125){\arc{2611.737}{2.8892}{3.5519}}
\put(17893.930,17978.698){\arc{1557.889}{2.2828}{3.7392}}
\put(17645.762,19145.090){\arc{1645.111}{2.0727}{3.7857}}
\put(18617.520,21490.910){\arc{4894.094}{2.2832}{2.9662}}
\put(16342.476,23906.216){\arc{5630.860}{1.6186}{2.4789}}
\put(13008.695,24354.546){\arc{4897.533}{1.0984}{2.1748}}
\put(9985.148,26210.922){\arc{8404.281}{1.1717}{1.9211}}
\put(6664.815,24087.134){\arc{5235.034}{0.7705}{1.8542}}
\put(8220.500,18028.723){\arc{539.695}{4.2824}{6.9166}}
\put(14130.091,14700.613){\arc{213.121}{0.7370}{2.6144}}
\put(13973.176,14729.002){\arc{225.169}{0.8557}{2.4706}}
\put(13816.553,14720.421){\arc{179.510}{0.7537}{2.6366}}
\put(13672.139,14750.161){\arc{192.918}{0.8610}{2.5703}}
\put(13319.854,14761.441){\arc{129.874}{0.7123}{2.7053}}
\put(13417.975,14746.783){\arc{123.193}{0.7022}{2.6737}}
\put(13529.932,14774.794){\arc{196.230}{0.8990}{2.3356}}
\put(13119.796,14784.680){\arc{122.973}{0.7449}{2.4612}}
\put(13212.719,14781.047){\arc{130.596}{0.8045}{2.5931}}
\put(13018.637,14789.395){\arc{129.123}{0.6760}{2.5798}}
\put(12919.637,14789.395){\arc{129.123}{0.6760}{2.5798}}
\put(12818.637,14789.395){\arc{129.123}{0.6760}{2.5798}}
\put(12718.637,14787.395){\arc{129.123}{0.6760}{2.5798}}
\put(12627.537,14772.556){\arc{95.374}{0.5166}{2.6726}}
\put(10656.793,14692.274){\arc{319.887}{0.6303}{2.1897}}
\put(10402.281,14674.708){\arc{384.455}{0.6265}{2.0597}}
\put(10127.693,14645.242){\arc{464.410}{0.6323}{2.0482}}
\put(9799.449,14561.898){\arc{501.471}{0.5123}{2.1273}}
\put(9370.368,14509.643){\arc{663.729}{0.4847}{2.0009}}
\put(10843.096,14724.592){\arc{293.678}{0.7454}{2.0150}}
\put(11035.909,14702.613){\arc{213.120}{0.5272}{2.4046}}
\put(11192.824,14731.002){\arc{225.169}{0.6710}{2.2859}}
\put(11349.447,14722.421){\arc{179.509}{0.5050}{2.3879}}
\put(11493.861,14752.161){\arc{192.915}{0.5713}{2.2806}}
\put(11846.146,14763.441){\arc{129.870}{0.4363}{2.4293}}
\put(11748.025,14748.783){\arc{123.192}{0.4679}{2.4394}}
\put(11636.068,14776.794){\arc{196.231}{0.8060}{2.2426}}
\put(12046.204,14786.680){\arc{122.974}{0.6804}{2.3967}}
\put(11953.281,14783.047){\arc{130.595}{0.5485}{2.3371}}
\put(12147.363,14791.395){\arc{129.123}{0.5618}{2.4656}}
\put(12246.363,14791.395){\arc{129.123}{0.5618}{2.4656}}
\put(12347.363,14791.395){\arc{129.123}{0.5618}{2.4656}}
\put(12447.363,14789.395){\arc{129.123}{0.5618}{2.4656}}
\put(12538.463,14774.556){\arc{95.374}{0.4690}{2.6249}}
\put(8765.881,14304.055){\arc{935.353}{0.1916}{1.1893}}
\put(8477.775,13810.754){\arc{906.230}{6.1521}{7.5763}}
\put(7815.157,13224.490){\arc{1592.397}{6.0930}{6.9776}}
\put(7493.711,12272.500){\arc{2056.423}{5.8275}{6.7389}}
\put(13015.695,5334.453){\arc{4897.534}{4.1084}{5.1848}}
\put(9992.148,3478.078){\arc{8404.281}{4.3621}{5.1115}}
\put(6671.815,5601.867){\arc{5235.033}{4.4290}{5.5127}}
\put(8227.500,11660.277){\arc{539.693}{5.6498}{8.2840}}
\put(13809.553,14968.579){\arc{179.509}{3.6466}{5.5295}}
\put(13665.139,14938.839){\arc{192.915}{3.7129}{5.4222}}
\put(13312.854,14927.559){\arc{129.870}{3.5779}{5.5709}}
\put(13410.975,14942.217){\arc{123.192}{3.6095}{5.5810}}
\put(13522.932,14914.206){\arc{196.231}{3.9476}{5.3842}}
\put(13112.796,14904.320){\arc{122.974}{3.8220}{5.5383}}
\put(13205.719,14907.953){\arc{130.595}{3.6901}{5.4787}}
\put(13011.637,14899.605){\arc{129.123}{3.7034}{5.6072}}
\put(12912.637,14899.605){\arc{129.123}{3.7034}{5.6072}}
\put(12811.637,14899.605){\arc{129.123}{3.7034}{5.6072}}
\put(12711.637,14901.605){\arc{129.123}{3.7034}{5.6072}}
\put(12620.537,14916.444){\arc{95.374}{3.6106}{5.7665}}
\put(11342.447,14966.579){\arc{179.510}{3.8953}{5.7782}}
\put(11486.861,14936.839){\arc{192.918}{4.0026}{5.7118}}
\put(11839.146,14925.559){\arc{129.874}{3.8539}{5.8469}}
\put(11741.025,14940.217){\arc{123.193}{3.8438}{5.8152}}
\put(11629.068,14912.206){\arc{196.230}{4.0406}{5.4772}}
\put(12039.204,14902.320){\arc{122.973}{3.8865}{5.6028}}
\put(11946.281,14905.953){\arc{130.596}{3.9461}{5.7347}}
\put(12140.363,14897.605){\arc{129.123}{3.8176}{5.7213}}
\put(12239.363,14897.605){\arc{129.123}{3.8176}{5.7213}}
\put(12340.363,14897.605){\arc{129.123}{3.8176}{5.7213}}
\put(12440.363,14899.605){\arc{129.123}{3.8176}{5.7213}}
\put(12531.463,14914.444){\arc{95.374}{3.6582}{5.8141}}
\thicklines
\put(11870.826,22963.765){\arc{3555.894}{4.6478}{7.8905}}
\blacken\path(12119.194,24814.094)(11756.000,24738.000)(12112.274,24634.227)(12007.814,24728.312)(12119.194,24814.094)
\thinlines
\path(5918,21589)(1371,14840)
\path(5925,8100)(1378,14849)
\path(8123,18289)(8123,18291)(8123,18295)
	(8122,18303)(8121,18314)(8120,18330)
	(8118,18350)(8116,18374)(8113,18402)
	(8109,18433)(8105,18466)(8099,18501)
	(8093,18536)(8085,18572)(8077,18607)
	(8067,18641)(8055,18673)(8041,18704)
	(8025,18733)(8006,18760)(7985,18784)
	(7960,18805)(7932,18822)(7899,18835)
	(7863,18842)(7823,18844)(7786,18840)
	(7748,18832)(7710,18819)(7671,18803)
	(7634,18784)(7596,18763)(7559,18740)
	(7523,18714)(7487,18687)(7452,18659)
	(7417,18629)(7383,18598)(7349,18567)
	(7316,18535)(7283,18502)(7251,18470)
	(7221,18438)(7192,18408)(7165,18379)
	(7140,18352)(7117,18327)(7098,18306)
	(7082,18288)(7069,18273)(7058,18262)
	(7051,18253)(7047,18248)(7044,18245)(7043,18244)
\path(7058,18244)(7057,18245)(7056,18246)
	(7054,18249)(7050,18253)(7045,18259)
	(7039,18266)(7031,18275)(7021,18286)
	(7010,18297)(6998,18310)(6984,18323)
	(6970,18336)(6955,18349)(6940,18362)
	(6924,18373)(6908,18384)(6892,18393)
	(6875,18400)(6859,18406)(6843,18408)
	(6826,18408)(6810,18405)(6793,18398)
	(6777,18388)(6760,18372)(6744,18352)
	(6728,18327)(6713,18296)(6698,18259)
	(6686,18222)(6676,18182)(6666,18140)
	(6658,18096)(6651,18050)(6645,18004)
	(6639,17957)(6635,17910)(6632,17862)
	(6629,17814)(6627,17766)(6626,17717)
	(6625,17668)(6624,17619)(6624,17570)
	(6624,17521)(6625,17473)(6626,17426)
	(6627,17379)(6628,17335)(6629,17293)
	(6630,17253)(6632,17216)(6633,17183)
	(6634,17154)(6635,17129)(6636,17108)
	(6637,17091)(6637,17078)(6638,17069)
	(6638,17063)(6638,17060)(6638,17059)
\path(6638,17044)(6637,17045)(6635,17047)
	(6631,17051)(6625,17057)(6616,17066)
	(6605,17077)(6591,17089)(6575,17104)
	(6557,17121)(6538,17138)(6517,17156)
	(6495,17174)(6473,17192)(6450,17208)
	(6427,17224)(6405,17237)(6383,17248)
	(6361,17257)(6340,17262)(6320,17264)
	(6301,17262)(6283,17256)(6267,17244)
	(6251,17226)(6238,17203)(6227,17172)
	(6218,17134)(6213,17098)(6211,17058)
	(6210,17016)(6212,16971)(6214,16925)
	(6219,16878)(6224,16830)(6231,16781)
	(6239,16732)(6247,16682)(6257,16632)
	(6267,16581)(6278,16530)(6290,16478)
	(6302,16427)(6314,16376)(6326,16325)
	(6339,16276)(6351,16227)(6363,16180)
	(6375,16136)(6386,16094)(6397,16055)
	(6406,16020)(6415,15989)(6422,15963)
	(6429,15940)(6433,15923)(6437,15909)
	(6440,15900)(6442,15894)(6443,15890)(6443,15889)
\path(6443,15904)(6442,15905)(6440,15906)
	(6435,15909)(6429,15914)(6419,15920)
	(6408,15928)(6394,15937)(6378,15947)
	(6360,15958)(6341,15969)(6321,15980)
	(6301,15991)(6281,16000)(6261,16008)
	(6241,16014)(6222,16018)(6205,16019)
	(6188,16017)(6173,16012)(6160,16002)
	(6148,15988)(6139,15969)(6132,15943)
	(6128,15912)(6128,15874)(6131,15839)
	(6136,15801)(6143,15761)(6152,15720)
	(6162,15677)(6174,15634)(6186,15591)
	(6200,15547)(6215,15503)(6231,15459)
	(6247,15414)(6264,15369)(6281,15325)
	(6299,15280)(6317,15236)(6335,15192)
	(6353,15149)(6370,15107)(6387,15067)
	(6404,15029)(6419,14994)(6433,14962)
	(6446,14933)(6457,14909)(6466,14888)
	(6474,14871)(6479,14858)(6483,14849)
	(6486,14844)(6487,14840)(6488,14839)
\path(8130,11400)(8130,11398)(8130,11394)
	(8129,11386)(8128,11375)(8127,11359)
	(8125,11339)(8123,11315)(8120,11287)
	(8116,11256)(8112,11223)(8106,11188)
	(8100,11153)(8092,11117)(8084,11082)
	(8074,11048)(8062,11016)(8048,10985)
	(8032,10956)(8013,10929)(7992,10905)
	(7967,10884)(7939,10867)(7906,10854)
	(7870,10847)(7830,10845)(7793,10849)
	(7755,10857)(7717,10870)(7678,10886)
	(7641,10905)(7603,10926)(7566,10949)
	(7530,10975)(7494,11002)(7459,11030)
	(7424,11060)(7390,11091)(7356,11122)
	(7323,11154)(7290,11187)(7258,11219)
	(7228,11251)(7199,11281)(7172,11310)
	(7147,11337)(7124,11362)(7105,11383)
	(7089,11401)(7076,11416)(7065,11427)
	(7058,11436)(7054,11441)(7051,11444)(7050,11445)
\path(7065,11445)(7064,11444)(7063,11443)
	(7061,11440)(7057,11436)(7052,11430)
	(7046,11423)(7038,11414)(7028,11403)
	(7017,11392)(7005,11379)(6991,11366)
	(6977,11353)(6962,11340)(6947,11327)
	(6931,11316)(6915,11305)(6899,11296)
	(6882,11289)(6866,11283)(6850,11281)
	(6833,11281)(6817,11284)(6800,11291)
	(6784,11301)(6767,11317)(6751,11337)
	(6735,11362)(6720,11393)(6705,11430)
	(6693,11467)(6683,11507)(6673,11549)
	(6665,11593)(6658,11639)(6652,11685)
	(6646,11732)(6642,11779)(6639,11827)
	(6636,11875)(6634,11923)(6633,11972)
	(6632,12021)(6631,12070)(6631,12119)
	(6631,12168)(6632,12216)(6633,12263)
	(6634,12310)(6635,12354)(6636,12396)
	(6637,12436)(6639,12473)(6640,12506)
	(6641,12535)(6642,12560)(6643,12581)
	(6644,12598)(6644,12611)(6645,12620)
	(6645,12626)(6645,12629)(6645,12630)
\path(6645,12645)(6644,12644)(6642,12642)
	(6638,12638)(6632,12632)(6623,12623)
	(6612,12612)(6598,12600)(6582,12585)
	(6564,12568)(6545,12551)(6524,12533)
	(6502,12515)(6480,12497)(6457,12481)
	(6434,12465)(6412,12452)(6390,12441)
	(6368,12432)(6347,12427)(6327,12425)
	(6308,12427)(6290,12433)(6274,12445)
	(6258,12463)(6245,12486)(6234,12517)
	(6225,12555)(6220,12591)(6218,12631)
	(6217,12673)(6219,12718)(6221,12764)
	(6226,12811)(6231,12859)(6238,12908)
	(6246,12957)(6254,13007)(6264,13057)
	(6274,13108)(6285,13159)(6297,13211)
	(6309,13262)(6321,13313)(6333,13364)
	(6346,13413)(6358,13462)(6370,13509)
	(6382,13553)(6393,13595)(6404,13634)
	(6413,13669)(6422,13700)(6429,13726)
	(6436,13749)(6440,13766)(6444,13780)
	(6447,13789)(6449,13795)(6450,13799)(6450,13800)
\path(6450,13785)(6449,13784)(6447,13783)
	(6442,13780)(6436,13775)(6426,13769)
	(6415,13761)(6401,13752)(6385,13742)
	(6367,13731)(6348,13720)(6328,13709)
	(6308,13698)(6288,13689)(6268,13681)
	(6248,13675)(6229,13671)(6212,13670)
	(6195,13672)(6180,13677)(6167,13687)
	(6155,13701)(6146,13720)(6139,13746)
	(6135,13777)(6135,13815)(6138,13850)
	(6143,13888)(6150,13928)(6159,13969)
	(6169,14012)(6181,14055)(6193,14098)
	(6207,14142)(6222,14186)(6238,14230)
	(6254,14275)(6271,14320)(6288,14364)
	(6306,14409)(6324,14453)(6342,14497)
	(6360,14540)(6377,14582)(6394,14622)
	(6411,14660)(6426,14695)(6440,14727)
	(6453,14756)(6464,14780)(6473,14801)
	(6481,14818)(6486,14831)(6490,14840)
	(6493,14845)(6494,14849)(6495,14850)
\put(11938,19060){\makebox(0,0)[b]{$U$}}
\put(1829,17811){\makebox(0,0)[b]{$f^{q_{n+1}}$}}
\put(13668,22381){\makebox(0,0)[lb]{$f^{q_{n+1}}$}}
\put(7819,27080){\makebox(0,0)[b]{$\Delta$}}
\path(12,14843)(20633,14836)
\end{picture}
}


==> figpic/tauphi.eepic <==
\setlength{\unitlength}{0.00062500in}
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9286,9043)(0,-10)
\path(8674,4096)(8674,196)
\thicklines
\put(2288.638,2805.178){\arc{1672.719}{6.2344}{9.5516}}
\put(2550.574,9559.646){\arc{13467.072}{1.4848}{1.7344}}
\put(6919.085,6771.080){\arc{1320.771}{6.2454}{9.4549}}
\thinlines
\put(2479.470,9292.282){\arc{12918.817}{1.3548}{1.8356}}
\put(10258.017,2055.317){\arc{17707.942}{2.9082}{3.4285}}
\put(10321.052,2076.161){\arc{17024.242}{2.8962}{3.4314}}
\put(11715.839,2037.908){\arc{18908.604}{2.9277}{3.4002}}
\put(12281.439,2027.658){\arc{19126.279}{2.9288}{3.3960}}
\put(12461.520,2096.452){\arc{18586.715}{2.9182}{3.3933}}
\put(12922.889,2144.597){\arc{18618.016}{2.9125}{3.3884}}
\put(2482,6788){\ellipse{4456}{4456}}
\put(6919,6776){\ellipse{1322}{1322}}
\put(6451,6793){\ellipse{4456}{4456}}
\put(2289,2813){\ellipse{1660}{1660}}
\put(6661,6794){\ellipse{236}{174}}
\put(6951,6792){\ellipse{276}{224}}
\put(7304,6795){\ellipse{340}{270}}
\put(7770,6794){\ellipse{428}{338}}
\put(6399,6794){\ellipse{200}{154}}
\path(8374,4096)(8374,196)
\path(8074,4096)(8074,196)
\path(7774,4096)(7774,196)
\path(7474,4096)(7474,196)
\path(9274,2596)(7174,2596)
\path(8974,4096)(8974,196)
\path(5389,4691)(4189,3716)
\blacken\path(4263.216,3814.955)(4189.000,3716.000)(4301.051,3768.388)(4254.194,3768.970)(4263.216,3814.955)
\path(6529,4451)(7144,3371)
\blacken\path(7058.550,3460.433)(7144.000,3371.000)(7110.689,3490.123)(7102.434,3443.995)(7058.550,3460.433)
\path(6619,2231)(4219,2681)
\blacken\path(4342.473,2688.372)(4219.000,2681.000)(4331.416,2629.399)(4301.561,2665.520)(4342.473,2688.372)
\thicklines
\path(6264,6791)(7579,6801)
\put(4317,5694){\makebox(0,0)[rb]{$z_-$}}
\put(4347,7741){\makebox(0,0)[rb]{$z_+$}}
\put(5044,4166){\makebox(0,0)[lb]{$\tau_-$}}
\put(1249,2521){\makebox(0,0)[rb]{$\tau_-(U_-)$}}
\put(6799,6421){\makebox(0,0)[lb]{$U_-$}}
\put(7774,6721){\makebox(0,0)[b]{$\Delta$}}
\put(1129,8681){\makebox(0,0)[rb]{$U^R$}}
\put(8599,5801){\makebox(0,0)[lb]{$U^A$}}
\put(6739,3656){\makebox(0,0)[rb]{$\Phi^A_\eta$}}
\put(5824,1991){\makebox(0,0)[rb]{$\tau_-\circ(\Phi^A_\eta)^{-1}$}}
\thinlines
\path(8834,2057)(8859,2073)(8890,2084)
	(8926,2089)(8963,2087)(8998,2078)
	(9028,2063)(9048,2041)(9057,2017)
	(9053,1992)(9035,1968)(9006,1950)
	(8969,1939)(8929,1936)(8890,1941)
	(8857,1953)(8832,1971)(8816,1992)
	(8812,2015)(8818,2037)(8834,2057)
\path(8707,2642)(8732,2658)(8763,2669)
	(8799,2674)(8836,2672)(8871,2663)
	(8901,2648)(8921,2626)(8930,2602)
	(8926,2577)(8908,2553)(8879,2535)
	(8842,2524)(8802,2521)(8763,2526)
	(8730,2538)(8705,2556)(8689,2577)
	(8685,2600)(8691,2622)(8707,2642)
\path(8666,1545)(8691,1561)(8722,1572)
	(8758,1577)(8795,1575)(8830,1566)
	(8860,1551)(8880,1529)(8889,1505)
	(8885,1480)(8867,1456)(8838,1438)
	(8801,1427)(8761,1424)(8722,1429)
	(8689,1441)(8664,1459)(8648,1480)
	(8644,1503)(8650,1525)(8666,1545)
\path(8705,993)(8730,1009)(8761,1020)
	(8797,1025)(8834,1023)(8869,1014)
	(8899,999)(8919,977)(8928,953)
	(8924,928)(8906,904)(8877,886)
	(8840,875)(8800,872)(8761,877)
	(8728,889)(8703,907)(8687,928)
	(8683,951)(8689,973)(8705,993)
\path(8794,570)(8819,586)(8850,597)
	(8886,602)(8923,600)(8958,591)
	(8988,576)(9008,554)(9017,530)
	(9013,505)(8995,481)(8966,463)
	(8929,452)(8889,449)(8850,454)
	(8817,466)(8792,484)(8776,505)
	(8772,528)(8778,550)(8794,570)
\path(8835,3249)(8860,3265)(8891,3276)
	(8927,3281)(8964,3279)(8999,3270)
	(9029,3255)(9049,3233)(9058,3209)
	(9054,3184)(9036,3160)(9007,3142)
	(8970,3131)(8930,3128)(8891,3133)
	(8858,3145)(8833,3163)(8817,3184)
	(8813,3207)(8819,3229)(8835,3249)
\path(8666,3737)(8691,3753)(8722,3764)
	(8758,3769)(8795,3767)(8830,3758)
	(8860,3743)(8880,3721)(8889,3697)
	(8885,3672)(8867,3648)(8838,3630)
	(8801,3619)(8761,3616)(8722,3621)
	(8689,3633)(8664,3651)(8648,3672)
	(8644,3695)(8650,3717)(8666,3737)
\path(8525,2057)(8550,2073)(8581,2084)
	(8617,2089)(8654,2087)(8689,2078)
	(8719,2063)(8739,2041)(8748,2017)
	(8744,1992)(8726,1968)(8697,1950)
	(8660,1939)(8620,1936)(8581,1941)
	(8548,1953)(8523,1971)(8507,1992)
	(8503,2015)(8509,2037)(8525,2057)
\path(8398,2642)(8423,2658)(8454,2669)
	(8490,2674)(8527,2672)(8562,2663)
	(8592,2648)(8612,2626)(8621,2602)
	(8617,2577)(8599,2553)(8570,2535)
	(8533,2524)(8493,2521)(8454,2526)
	(8421,2538)(8396,2556)(8380,2577)
	(8376,2600)(8382,2622)(8398,2642)
\path(8357,1545)(8382,1561)(8413,1572)
	(8449,1577)(8486,1575)(8521,1566)
	(8551,1551)(8571,1529)(8580,1505)
	(8576,1480)(8558,1456)(8529,1438)
	(8492,1427)(8452,1424)(8413,1429)
	(8380,1441)(8355,1459)(8339,1480)
	(8335,1503)(8341,1525)(8357,1545)
\path(8396,993)(8421,1009)(8452,1020)
	(8488,1025)(8525,1023)(8560,1014)
	(8590,999)(8610,977)(8619,953)
	(8615,928)(8597,904)(8568,886)
	(8531,875)(8491,872)(8452,877)
	(8419,889)(8394,907)(8378,928)
	(8374,951)(8380,973)(8396,993)
\path(8485,570)(8510,586)(8541,597)
	(8577,602)(8614,600)(8649,591)
	(8679,576)(8699,554)(8708,530)
	(8704,505)(8686,481)(8657,463)
	(8620,452)(8580,449)(8541,454)
	(8508,466)(8483,484)(8467,505)
	(8463,528)(8469,550)(8485,570)
\path(8526,3249)(8551,3265)(8582,3276)
	(8618,3281)(8655,3279)(8690,3270)
	(8720,3255)(8740,3233)(8749,3209)
	(8745,3184)(8727,3160)(8698,3142)
	(8661,3131)(8621,3128)(8582,3133)
	(8549,3145)(8524,3163)(8508,3184)
	(8504,3207)(8510,3229)(8526,3249)
\path(8357,3737)(8382,3753)(8413,3764)
	(8449,3769)(8486,3767)(8521,3758)
	(8551,3743)(8571,3721)(8580,3697)
	(8576,3672)(8558,3648)(8529,3630)
	(8492,3619)(8452,3616)(8413,3621)
	(8380,3633)(8355,3651)(8339,3672)
	(8335,3695)(8341,3717)(8357,3737)
\path(8225,2057)(8250,2073)(8281,2084)
	(8317,2089)(8354,2087)(8389,2078)
	(8419,2063)(8439,2041)(8448,2017)
	(8444,1992)(8426,1968)(8397,1950)
	(8360,1939)(8320,1936)(8281,1941)
	(8248,1953)(8223,1971)(8207,1992)
	(8203,2015)(8209,2037)(8225,2057)
\path(8098,2642)(8123,2658)(8154,2669)
	(8190,2674)(8227,2672)(8262,2663)
	(8292,2648)(8312,2626)(8321,2602)
	(8317,2577)(8299,2553)(8270,2535)
	(8233,2524)(8193,2521)(8154,2526)
	(8121,2538)(8096,2556)(8080,2577)
	(8076,2600)(8082,2622)(8098,2642)
\path(8057,1545)(8082,1561)(8113,1572)
	(8149,1577)(8186,1575)(8221,1566)
	(8251,1551)(8271,1529)(8280,1505)
	(8276,1480)(8258,1456)(8229,1438)
	(8192,1427)(8152,1424)(8113,1429)
	(8080,1441)(8055,1459)(8039,1480)
	(8035,1503)(8041,1525)(8057,1545)
\path(8096,993)(8121,1009)(8152,1020)
	(8188,1025)(8225,1023)(8260,1014)
	(8290,999)(8310,977)(8319,953)
	(8315,928)(8297,904)(8268,886)
	(8231,875)(8191,872)(8152,877)
	(8119,889)(8094,907)(8078,928)
	(8074,951)(8080,973)(8096,993)
\path(8185,570)(8210,586)(8241,597)
	(8277,602)(8314,600)(8349,591)
	(8379,576)(8399,554)(8408,530)
	(8404,505)(8386,481)(8357,463)
	(8320,452)(8280,449)(8241,454)
	(8208,466)(8183,484)(8167,505)
	(8163,528)(8169,550)(8185,570)
\path(8226,3249)(8251,3265)(8282,3276)
	(8318,3281)(8355,3279)(8390,3270)
	(8420,3255)(8440,3233)(8449,3209)
	(8445,3184)(8427,3160)(8398,3142)
	(8361,3131)(8321,3128)(8282,3133)
	(8249,3145)(8224,3163)(8208,3184)
	(8204,3207)(8210,3229)(8226,3249)
\path(8057,3737)(8082,3753)(8113,3764)
	(8149,3769)(8186,3767)(8221,3758)
	(8251,3743)(8271,3721)(8280,3697)
	(8276,3672)(8258,3648)(8229,3630)
	(8192,3619)(8152,3616)(8113,3621)
	(8080,3633)(8055,3651)(8039,3672)
	(8035,3695)(8041,3717)(8057,3737)
\path(7925,2057)(7950,2073)(7981,2084)
	(8017,2089)(8054,2087)(8089,2078)
	(8119,2063)(8139,2041)(8148,2017)
	(8144,1992)(8126,1968)(8097,1950)
	(8060,1939)(8020,1936)(7981,1941)
	(7948,1953)(7923,1971)(7907,1992)
	(7903,2015)(7909,2037)(7925,2057)
\path(7798,2642)(7823,2658)(7854,2669)
	(7890,2674)(7927,2672)(7962,2663)
	(7992,2648)(8012,2626)(8021,2602)
	(8017,2577)(7999,2553)(7970,2535)
	(7933,2524)(7893,2521)(7854,2526)
	(7821,2538)(7796,2556)(7780,2577)
	(7776,2600)(7782,2622)(7798,2642)
\path(7757,1545)(7782,1561)(7813,1572)
	(7849,1577)(7886,1575)(7921,1566)
	(7951,1551)(7971,1529)(7980,1505)
	(7976,1480)(7958,1456)(7929,1438)
	(7892,1427)(7852,1424)(7813,1429)
	(7780,1441)(7755,1459)(7739,1480)
	(7735,1503)(7741,1525)(7757,1545)
\path(7796,993)(7821,1009)(7852,1020)
	(7888,1025)(7925,1023)(7960,1014)
	(7990,999)(8010,977)(8019,953)
	(8015,928)(7997,904)(7968,886)
	(7931,875)(7891,872)(7852,877)
	(7819,889)(7794,907)(7778,928)
	(7774,951)(7780,973)(7796,993)
\path(7885,570)(7910,586)(7941,597)
	(7977,602)(8014,600)(8049,591)
	(8079,576)(8099,554)(8108,530)
	(8104,505)(8086,481)(8057,463)
	(8020,452)(7980,449)(7941,454)
	(7908,466)(7883,484)(7867,505)
	(7863,528)(7869,550)(7885,570)
\path(7926,3249)(7951,3265)(7982,3276)
	(8018,3281)(8055,3279)(8090,3270)
	(8120,3255)(8140,3233)(8149,3209)
	(8145,3184)(8127,3160)(8098,3142)
	(8061,3131)(8021,3128)(7982,3133)
	(7949,3145)(7924,3163)(7908,3184)
	(7904,3207)(7910,3229)(7926,3249)
\path(7757,3737)(7782,3753)(7813,3764)
	(7849,3769)(7886,3767)(7921,3758)
	(7951,3743)(7971,3721)(7980,3697)
	(7976,3672)(7958,3648)(7929,3630)
	(7892,3619)(7852,3616)(7813,3621)
	(7780,3633)(7755,3651)(7739,3672)
	(7735,3695)(7741,3717)(7757,3737)
\path(4474,7810)(4671,7885)(4878,7945)
	(5091,7989)(5309,8017)(5527,8029)
	(5742,8026)(5952,8009)(6155,7978)
	(6347,7934)(6528,7880)(6696,7815)
	(6850,7741)(6989,7659)(7113,7571)
	(7221,7477)(7313,7379)(7389,7278)
	(7450,7173)(7496,7067)(7526,6959)
	(7541,6850)(7541,6742)(7526,6633)
	(7496,6525)(7450,6419)(7389,6314)
	(7313,6213)(7221,6115)(7113,6021)
	(6989,5933)(6850,5851)(6696,5777)
	(6528,5712)(6347,5658)(6155,5614)
	(5952,5583)(5742,5566)(5527,5563)
	(5309,5575)(5091,5603)(4878,5647)
	(4671,5707)(4475,5782)
\path(4474,7810)(4683,7871)(4898,7914)
	(5113,7939)(5326,7948)(5532,7942)
	(5730,7921)(5917,7888)(6092,7844)
	(6252,7791)(6399,7730)(6531,7662)
	(6649,7590)(6752,7513)(6842,7433)
	(6918,7351)(6982,7268)(7035,7183)
	(7076,7098)(7106,7012)(7126,6926)
	(7136,6839)(7136,6753)(7126,6666)
	(7106,6580)(7076,6494)(7035,6409)
	(6982,6324)(6918,6241)(6842,6159)
	(6752,6079)(6649,6002)(6531,5930)
	(6399,5862)(6252,5801)(6092,5748)
	(5917,5704)(5730,5671)(5532,5650)
	(5326,5644)(5113,5653)(4898,5678)
	(4683,5721)(4475,5782)
\path(4474,7810)(4693,7856)(4911,7882)
	(5123,7890)(5327,7882)(5519,7860)
	(5698,7826)(5862,7782)(6010,7730)
	(6143,7672)(6261,7609)(6365,7543)
	(6455,7474)(6533,7403)(6599,7332)
	(6655,7260)(6701,7188)(6738,7117)
	(6767,7045)(6788,6974)(6802,6902)
	(6809,6831)(6809,6761)(6802,6690)
	(6788,6618)(6767,6547)(6738,6475)
	(6701,6404)(6655,6332)(6599,6260)
	(6533,6189)(6455,6118)(6365,6049)
	(6261,5983)(6143,5920)(6010,5862)
	(5862,5810)(5698,5766)(5519,5732)
	(5327,5710)(5123,5702)(4911,5710)
	(4693,5736)(4475,5782)
\path(4474,7810)(4700,7840)(4917,7850)
	(5124,7843)(5316,7820)(5492,7786)
	(5650,7742)(5792,7690)(5917,7634)
	(6027,7574)(6122,7511)(6204,7448)
	(6274,7384)(6333,7319)(6383,7255)
	(6425,7192)(6458,7130)(6485,7068)
	(6506,7007)(6522,6946)(6532,6886)
	(6536,6826)(6536,6766)(6532,6706)
	(6522,6646)(6506,6585)(6485,6524)
	(6458,6462)(6425,6400)(6383,6337)
	(6333,6273)(6274,6208)(6204,6144)
	(6122,6081)(6027,6018)(5917,5958)
	(5792,5902)(5650,5850)(5492,5806)
	(5316,5772)(5124,5749)(4917,5742)
	(4700,5752)(4475,5782)
\path(4474,7810)(4703,7824)(4918,7819)
	(5116,7797)(5294,7762)(5453,7718)
	(5592,7667)(5714,7611)(5819,7553)
	(5909,7493)(5986,7432)(6051,7372)
	(6106,7312)(6152,7254)(6190,7197)
	(6221,7140)(6247,7085)(6267,7031)
	(6282,6978)(6293,6925)(6301,6873)
	(6304,6822)(6304,6770)(6301,6719)
	(6293,6667)(6282,6614)(6267,6561)
	(6247,6507)(6221,6452)(6190,6395)
	(6152,6338)(6106,6280)(6051,6220)
	(5986,6160)(5909,6099)(5819,6039)
	(5714,5981)(5592,5925)(5453,5874)
	(5294,5830)(5116,5795)(4918,5773)
	(4703,5768)(4475,5782)
\path(5219,8042)(5182,8045)(5163,8066)
	(5178,8088)(5217,8093)(5246,8076)
	(5241,8052)(5219,8042)
\path(5246,7980)(5211,7986)(5198,8007)
	(5217,8027)(5255,8028)(5279,8010)
	(5268,7987)(5246,7980)
\path(5258,7918)(5226,7927)(5218,7948)
	(5241,7965)(5277,7964)(5296,7944)
	(5281,7923)(5258,7918)
\path(5258,7859)(5229,7870)(5225,7890)
	(5250,7905)(5285,7901)(5298,7881)
	(5280,7862)(5258,7859)
\path(5246,7803)(5221,7815)(5221,7835)
	(5248,7847)(5279,7840)(5288,7821)
	(5268,7805)(5246,7803)
\path(5225,7751)(5203,7764)(5207,7783)
	(5234,7793)(5263,7784)(5268,7764)
	(5246,7751)(5225,7751)
\path(5642,8047)(5603,8053)(5576,8071)
	(5571,8096)(5590,8119)(5628,8130)
	(5670,8125)(5699,8105)(5702,8078)
	(5679,8056)(5642,8047)
\path(5642,7949)(5608,7958)(5587,7977)
	(5588,8000)(5611,8019)(5649,8027)
	(5686,8018)(5708,7997)(5705,7973)
	(5679,7954)(5642,7949)
\path(5623,7858)(5592,7869)(5577,7888)
	(5583,7910)(5608,7926)(5644,7929)
	(5677,7919)(5692,7898)(5685,7875)
	(5658,7861)(5623,7858)
\path(5587,7776)(5561,7788)(5551,7807)
	(5560,7827)(5586,7840)(5621,7840)
	(5649,7828)(5659,7807)(5647,7787)
	(5620,7776)(5587,7776)
\path(5540,7703)(5518,7716)(5511,7734)
	(5523,7752)(5550,7762)(5582,7760)
	(5605,7746)(5611,7727)(5597,7709)
	(5570,7700)(5540,7703)
\path(6260,7929)(6233,7938)(6210,7951)
	(6195,7968)(6188,7987)(6191,8006)
	(6203,8024)(6223,8040)(6251,8051)
	(6284,8056)(6318,8054)(6349,8045)
	(6375,8031)(6391,8012)(6396,7991)
	(6391,7970)(6375,7952)(6351,7938)
	(6322,7929)(6291,7926)(6260,7929)
\path(6175,7793)(6136,7816)(6123,7849)
	(6144,7882)(6193,7901)(6222,7903)
	(6252,7898)(6277,7888)(6296,7873)
	(6306,7855)(6307,7836)(6280,7804)
	(6230,7788)(6175,7793)
\path(6075,7679)(6044,7702)(6039,7733)
	(6063,7760)(6110,7773)(6162,7766)
	(6196,7741)(6199,7708)(6170,7682)
	(6122,7671)(6075,7679)
\path(5968,7584)(5943,7607)(5944,7634)
	(5970,7657)(6014,7666)(6059,7656)
	(6085,7632)(6082,7603)(6052,7581)
	(6008,7574)(5968,7584)
\path(5857,7505)(5838,7527)(5843,7551)
	(5870,7570)(5911,7576)(5949,7565)
	(5969,7541)(5962,7515)(5932,7498)
	(5893,7494)(5857,7505)
\path(7211,7690)(7178,7715)(7158,7745)
	(7153,7777)(7163,7810)(7189,7840)
	(7229,7864)(7280,7880)(7339,7885)
	(7398,7878)(7451,7859)(7491,7829)
	(7513,7793)(7514,7755)(7495,7719)
	(7459,7690)(7412,7670)(7359,7660)
	(7304,7661)(7254,7671)(7211,7690)
\path(6939,7525)(6916,7548)(6905,7573)
	(6906,7600)(6920,7627)(6946,7649)
	(6983,7666)(7028,7676)(7077,7676)
	(7123,7665)(7162,7646)(7189,7620)
	(7200,7589)(7194,7559)(7173,7532)
	(7140,7511)(7099,7498)(7055,7493)
	(7011,7496)(6971,7508)(6939,7525)
\path(6692,7404)(6676,7424)(6670,7446)
	(6674,7469)(6690,7490)(6715,7508)
	(6748,7520)(6787,7525)(6827,7522)
	(6864,7511)(6893,7493)(6911,7469)
	(6915,7444)(6906,7420)(6886,7398)
	(6856,7383)(6821,7374)(6784,7372)
	(6748,7377)(6717,7388)(6692,7404)
\path(6469,7314)(6458,7331)(6455,7350)
	(6462,7369)(6477,7387)(6501,7400)
	(6531,7409)(6564,7411)(6597,7407)
	(6627,7396)(6649,7379)(6661,7359)
	(6662,7338)(6652,7318)(6633,7301)
	(6606,7289)(6576,7283)(6544,7283)
	(6514,7288)(6489,7299)(6469,7314)
\path(6270,7244)(6261,7277)(6283,7307)
	(6332,7324)(6389,7320)(6430,7294)
	(6438,7258)(6409,7228)(6358,7214)
	(6306,7221)(6270,7244)
\path(6090,7190)(6084,7219)(6107,7245)
	(6151,7258)(6200,7252)(6234,7229)
	(6237,7197)(6210,7171)(6165,7161)
	(6120,7168)(6090,7190)
\path(5219,5550)(5247,5533)(5240,5508)
	(5203,5498)(5169,5511)(5166,5534)
	(5193,5550)(5219,5550)
\path(5246,5612)(5276,5598)(5275,5575)
	(5242,5562)(5207,5571)(5198,5593)
	(5221,5611)(5246,5612)
\path(5258,5674)(5289,5663)(5293,5640)
	(5265,5625)(5230,5631)(5217,5651)
	(5235,5670)(5258,5674)
\path(5258,5733)(5289,5725)(5297,5704)
	(5274,5688)(5240,5690)(5223,5709)
	(5237,5728)(5258,5733)
\path(5246,5789)(5277,5784)(5289,5764)
	(5270,5747)(5237,5747)(5218,5763)
	(5227,5782)(5246,5789)
\path(5225,5841)(5255,5838)(5270,5821)
	(5255,5803)(5224,5801)(5202,5815)
	(5208,5834)(5225,5841)
\path(5642,5545)(5679,5536)(5702,5514)
	(5699,5487)(5670,5467)(5628,5462)
	(5590,5473)(5571,5496)(5576,5521)
	(5603,5539)(5642,5545)
\path(5642,5643)(5679,5638)(5705,5619)
	(5708,5595)(5686,5574)(5649,5565)
	(5611,5573)(5588,5592)(5587,5615)
	(5608,5634)(5642,5643)
\path(5623,5734)(5658,5731)(5685,5717)
	(5692,5694)(5677,5673)(5644,5663)
	(5608,5666)(5583,5682)(5577,5704)
	(5592,5723)(5623,5734)
\path(5587,5816)(5620,5816)(5647,5805)
	(5659,5785)(5649,5764)(5621,5752)
	(5586,5752)(5560,5765)(5551,5785)
	(5561,5804)(5587,5816)
\path(5540,5889)(5570,5892)(5597,5883)
	(5611,5865)(5605,5846)(5582,5832)
	(5550,5830)(5523,5840)(5511,5858)
	(5518,5876)(5540,5889)
\path(5484,5954)(5525,5956)(5554,5936)
	(5544,5910)(5503,5900)(5467,5915)
	(5465,5941)(5484,5954)
\path(6319,5502)(6354,5502)(6388,5496)
	(6418,5483)(6440,5464)(6452,5442)
	(6452,5418)(6440,5395)(6416,5376)
	(6383,5363)(6345,5357)(6307,5359)
	(6273,5369)(6245,5384)(6227,5404)
	(6219,5425)(6222,5447)(6235,5467)
	(6257,5484)(6286,5496)(6319,5502)
\path(6260,5663)(6291,5666)(6322,5663)
	(6351,5654)(6375,5640)(6391,5622)
	(6396,5601)(6391,5580)(6375,5561)
	(6349,5547)(6318,5538)(6284,5536)
	(6251,5541)(6223,5552)(6203,5568)
	(6191,5586)(6188,5605)(6195,5624)
	(6210,5641)(6233,5654)(6260,5663)
\path(6175,5799)(6230,5804)(6280,5788)
	(6307,5756)(6306,5737)(6296,5719)
	(6277,5704)(6252,5694)(6222,5689)
	(6193,5691)(6144,5710)(6123,5743)
	(6136,5776)(6175,5799)
\path(6075,5913)(6122,5921)(6170,5910)
	(6199,5884)(6196,5851)(6162,5826)
	(6110,5819)(6063,5832)(6039,5859)
	(6044,5890)(6075,5913)
\path(5968,6008)(6008,6018)(6052,6011)
	(6082,5989)(6085,5960)(6059,5936)
	(6014,5926)(5970,5935)(5944,5958)
	(5943,5985)(5968,6008)
\path(5857,6087)(5893,6098)(5932,6094)
	(5962,6077)(5969,6051)(5949,6027)
	(5911,6016)(5870,6022)(5843,6041)
	(5838,6065)(5857,6087)
\path(7211,5902)(7254,5921)(7304,5931)
	(7359,5932)(7412,5922)(7459,5902)
	(7495,5873)(7514,5837)(7513,5799)
	(7491,5763)(7451,5733)(7398,5714)
	(7339,5707)(7280,5712)(7229,5728)
	(7189,5752)(7163,5782)(7153,5815)
	(7158,5847)(7178,5877)(7211,5902)
\path(6939,6067)(6971,6084)(7011,6096)
	(7055,6099)(7099,6094)(7140,6081)
	(7173,6060)(7194,6033)(7200,6003)
	(7189,5972)(7162,5946)(7123,5927)
	(7077,5916)(7028,5916)(6983,5926)
	(6946,5943)(6920,5965)(6906,5992)
	(6905,6019)(6916,6044)(6939,6067)
\path(6692,6188)(6717,6204)(6748,6215)
	(6784,6220)(6821,6218)(6856,6209)
	(6886,6194)(6906,6172)(6915,6148)
	(6911,6123)(6893,6099)(6864,6081)
	(6827,6070)(6787,6067)(6748,6072)
	(6715,6084)(6690,6102)(6674,6123)
	(6670,6146)(6676,6168)(6692,6188)
\path(6469,6278)(6489,6293)(6514,6304)
	(6544,6309)(6576,6309)(6606,6303)
	(6633,6291)(6652,6274)(6662,6254)
	(6661,6233)(6649,6213)(6627,6196)
	(6597,6185)(6564,6181)(6531,6183)
	(6501,6192)(6477,6205)(6462,6223)
	(6455,6242)(6458,6261)(6469,6278)
\path(6270,6348)(6306,6371)(6358,6378)
	(6409,6364)(6438,6334)(6430,6298)
	(6389,6272)(6332,6268)(6283,6285)
	(6261,6315)(6270,6348)
\path(6090,6402)(6120,6424)(6165,6431)
	(6210,6421)(6237,6395)(6234,6363)
	(6200,6340)(6151,6334)(6107,6347)
	(6084,6373)(6090,6402)
\path(4474,7810)(4656,7899)(4851,7975)
	(5058,8038)(5275,8086)(5499,8120)
	(5728,8139)(5958,8143)(6188,8132)
	(6414,8105)(6635,8064)(6847,8008)
	(7049,7938)(7237,7856)(7411,7761)
	(7567,7656)(7705,7541)(7822,7417)
	(7917,7287)(7989,7151)(8038,7010)
	(8062,6868)(8062,6724)(8038,6582)
	(7989,6441)(7917,6305)(7822,6175)
	(7705,6051)(7567,5936)(7411,5831)
	(7237,5736)(7049,5654)(6847,5584)
	(6635,5528)(6414,5487)(6188,5460)
	(5958,5449)(5728,5453)(5499,5472)
	(5275,5506)(5058,5554)(4851,5617)
	(4656,5693)(4475,5782)
\path(7625,2057)(7650,2073)(7681,2084)
	(7717,2089)(7754,2087)(7789,2078)
	(7819,2063)(7839,2041)(7848,2017)
	(7844,1992)(7826,1968)(7797,1950)
	(7760,1939)(7720,1936)(7681,1941)
	(7648,1953)(7623,1971)(7607,1992)
	(7603,2015)(7609,2037)(7625,2057)
\path(7498,2642)(7523,2658)(7554,2669)
	(7590,2674)(7627,2672)(7662,2663)
	(7692,2648)(7712,2626)(7721,2602)
	(7717,2577)(7699,2553)(7670,2535)
	(7633,2524)(7593,2521)(7554,2526)
	(7521,2538)(7496,2556)(7480,2577)
	(7476,2600)(7482,2622)(7498,2642)
\path(7457,1545)(7482,1561)(7513,1572)
	(7549,1577)(7586,1575)(7621,1566)
	(7651,1551)(7671,1529)(7680,1505)
	(7676,1480)(7658,1456)(7629,1438)
	(7592,1427)(7552,1424)(7513,1429)
	(7480,1441)(7455,1459)(7439,1480)
	(7435,1503)(7441,1525)(7457,1545)
\path(7496,993)(7521,1009)(7552,1020)
	(7588,1025)(7625,1023)(7660,1014)
	(7690,999)(7710,977)(7719,953)
	(7715,928)(7697,904)(7668,886)
	(7631,875)(7591,872)(7552,877)
	(7519,889)(7494,907)(7478,928)
	(7474,951)(7480,973)(7496,993)
\path(7585,570)(7610,586)(7641,597)
	(7677,602)(7714,600)(7749,591)
	(7779,576)(7799,554)(7808,530)
	(7804,505)(7786,481)(7757,463)
	(7720,452)(7680,449)(7641,454)
	(7608,466)(7583,484)(7567,505)
	(7563,528)(7569,550)(7585,570)
\path(7626,3249)(7651,3265)(7682,3276)
	(7718,3281)(7755,3279)(7790,3270)
	(7820,3255)(7840,3233)(7849,3209)
	(7845,3184)(7827,3160)(7798,3142)
	(7761,3131)(7721,3128)(7682,3133)
	(7649,3145)(7624,3163)(7608,3184)
	(7604,3207)(7610,3229)(7626,3249)
\path(7457,3737)(7482,3753)(7513,3764)
	(7549,3769)(7586,3767)(7621,3758)
	(7651,3743)(7671,3721)(7680,3697)
	(7676,3672)(7658,3648)(7629,3630)
	(7592,3619)(7552,3616)(7513,3621)
	(7480,3633)(7455,3651)(7439,3672)
	(7435,3695)(7441,3717)(7457,3737)
\path(6319,8090)(6286,8096)(6257,8108)
	(6235,8125)(6222,8145)(6219,8167)
	(6227,8188)(6245,8208)(6273,8223)
	(6307,8233)(6345,8235)(6383,8229)
	(6416,8216)(6440,8197)(6452,8174)
	(6452,8150)(6440,8128)(6418,8109)
	(6388,8096)(6354,8090)(6319,8090)
\path(8937,6796)(12,6796)
\path(3543,2946)(3552,2912)(3544,2877)
	(3518,2845)(3475,2819)(3421,2804)
	(3362,2801)(3305,2810)(3257,2830)
	(3222,2858)(3203,2890)(3201,2924)
	(3216,2956)(3244,2983)(3284,3004)
	(3331,3016)(3382,3020)(3433,3014)
	(3479,2999)(3517,2976)(3543,2946)
\path(3093,2886)(3102,2852)(3094,2817)
	(3068,2785)(3025,2759)(2971,2744)
	(2912,2741)(2855,2750)(2807,2770)
	(2772,2798)(2753,2830)(2751,2864)
	(2766,2896)(2794,2923)(2834,2944)
	(2881,2956)(2932,2960)(2983,2954)
	(3029,2939)(3067,2916)(3093,2886)
\path(2185,2909)(2194,2875)(2186,2840)
	(2160,2808)(2117,2782)(2063,2767)
	(2004,2764)(1947,2773)(1899,2793)
	(1864,2821)(1845,2853)(1843,2887)
	(1858,2919)(1886,2946)(1926,2967)
	(1973,2979)(2024,2983)(2075,2977)
	(2121,2962)(2159,2939)(2185,2909)
\path(2635,2876)(2644,2842)(2636,2807)
	(2610,2775)(2567,2749)(2513,2734)
	(2454,2731)(2397,2740)(2349,2760)
	(2314,2788)(2295,2820)(2293,2854)
	(2308,2886)(2336,2913)(2376,2934)
	(2423,2946)(2474,2950)(2525,2944)
	(2571,2929)(2609,2906)(2635,2876)
\path(1780,2901)(1789,2867)(1781,2832)
	(1755,2800)(1712,2774)(1658,2759)
	(1599,2756)(1542,2765)(1494,2785)
	(1459,2813)(1440,2845)(1438,2879)
	(1453,2911)(1481,2938)(1521,2959)
	(1568,2971)(1619,2975)(1670,2969)
	(1716,2954)(1754,2931)(1780,2901)
\path(2125,1523)(2134,1489)(2126,1454)
	(2100,1422)(2057,1396)(2003,1381)
	(1944,1378)(1887,1387)(1839,1407)
	(1804,1435)(1785,1467)(1783,1501)
	(1798,1533)(1826,1560)(1866,1581)
	(1913,1593)(1964,1597)(2015,1591)
	(2061,1576)(2099,1553)(2125,1523)
\path(2543,1482)(2552,1448)(2544,1413)
	(2518,1381)(2475,1355)(2421,1340)
	(2362,1337)(2305,1346)(2257,1366)
	(2222,1394)(2203,1426)(2201,1460)
	(2216,1492)(2244,1519)(2284,1540)
	(2331,1552)(2382,1556)(2433,1550)
	(2479,1535)(2517,1512)(2543,1482)
\path(2955,1505)(2964,1471)(2956,1436)
	(2930,1404)(2887,1378)(2833,1363)
	(2774,1360)(2717,1369)(2669,1389)
	(2634,1417)(2615,1449)(2613,1483)
	(2628,1515)(2656,1542)(2696,1563)
	(2743,1575)(2794,1579)(2845,1573)
	(2891,1558)(2929,1535)(2955,1505)
\path(3465,1536)(3474,1502)(3466,1467)
	(3440,1435)(3397,1409)(3343,1394)
	(3284,1391)(3227,1400)(3179,1420)
	(3144,1448)(3125,1480)(3123,1514)
	(3138,1546)(3166,1573)(3206,1594)
	(3253,1606)(3304,1610)(3355,1604)
	(3401,1589)(3439,1566)(3465,1536)
\path(1711,1540)(1720,1506)(1712,1471)
	(1686,1439)(1643,1413)(1589,1398)
	(1530,1395)(1473,1404)(1425,1424)
	(1390,1452)(1371,1484)(1369,1518)
	(1384,1550)(1412,1577)(1452,1598)
	(1499,1610)(1550,1614)(1601,1608)
	(1647,1593)(1685,1570)(1711,1540)
\path(1834,874)(1843,840)(1835,805)
	(1809,773)(1766,747)(1712,732)
	(1653,729)(1596,738)(1548,758)
	(1513,786)(1494,818)(1492,852)
	(1507,884)(1535,911)(1575,932)
	(1622,944)(1673,948)(1724,942)
	(1770,927)(1808,904)(1834,874)
\path(2254,878)(2263,844)(2255,809)
	(2229,777)(2186,751)(2132,736)
	(2073,733)(2016,742)(1968,762)
	(1933,790)(1914,822)(1912,856)
	(1927,888)(1955,915)(1995,936)
	(2042,948)(2093,952)(2144,946)
	(2190,931)(2228,908)(2254,878)
\path(2703,881)(2712,847)(2704,812)
	(2678,780)(2635,754)(2581,739)
	(2522,736)(2465,745)(2417,765)
	(2382,793)(2363,825)(2361,859)
	(2376,891)(2404,918)(2444,939)
	(2491,951)(2542,955)(2593,949)
	(2639,934)(2677,911)(2703,881)
\path(3168,858)(3177,824)(3169,789)
	(3143,757)(3100,731)(3046,716)
	(2987,713)(2930,722)(2882,742)
	(2847,770)(2828,802)(2826,836)
	(2841,868)(2869,895)(2909,916)
	(2956,928)(3007,932)(3058,926)
	(3104,911)(3142,888)(3168,858)
\path(3625,881)(3634,847)(3626,812)
	(3600,780)(3557,754)(3503,739)
	(3444,736)(3387,745)(3339,765)
	(3304,793)(3285,825)(3283,859)
	(3298,891)(3326,918)(3366,939)
	(3413,951)(3464,955)(3515,949)
	(3561,934)(3599,911)(3625,881)
\path(3895,274)(3904,240)(3896,205)
	(3870,173)(3827,147)(3773,132)
	(3714,129)(3657,138)(3609,158)
	(3574,186)(3555,218)(3553,252)
	(3568,284)(3596,311)(3636,332)
	(3683,344)(3734,348)(3785,342)
	(3831,327)(3869,304)(3895,274)
\path(3390,279)(3399,245)(3391,210)
	(3365,178)(3322,152)(3268,137)
	(3209,134)(3152,143)(3104,163)
	(3069,191)(3050,223)(3048,257)
	(3063,289)(3091,316)(3131,337)
	(3178,349)(3229,353)(3280,347)
	(3326,332)(3364,309)(3390,279)
\path(2940,279)(2949,245)(2941,210)
	(2915,178)(2872,152)(2818,137)
	(2759,134)(2702,143)(2654,163)
	(2619,191)(2600,223)(2598,257)
	(2613,289)(2641,316)(2681,337)
	(2728,349)(2779,353)(2830,347)
	(2876,332)(2914,309)(2940,279)
\path(2490,272)(2499,238)(2491,203)
	(2465,171)(2422,145)(2368,130)
	(2309,127)(2252,136)(2204,156)
	(2169,184)(2150,216)(2148,250)
	(2163,282)(2191,309)(2231,330)
	(2278,342)(2329,346)(2380,340)
	(2426,325)(2464,302)(2490,272)
\path(2080,252)(2089,218)(2081,183)
	(2055,151)(2012,125)(1958,110)
	(1899,107)(1842,116)(1794,136)
	(1759,164)(1740,196)(1738,230)
	(1753,262)(1781,289)(1821,310)
	(1868,322)(1919,326)(1970,320)
	(2016,305)(2054,282)(2080,252)
\path(2072,3734)(2081,3700)(2073,3665)
	(2047,3633)(2004,3607)(1950,3592)
	(1891,3589)(1834,3598)(1786,3618)
	(1751,3646)(1732,3678)(1730,3712)
	(1745,3744)(1773,3771)(1813,3792)
	(1860,3804)(1911,3808)(1962,3802)
	(2008,3787)(2046,3764)(2072,3734)
\path(3437,3520)(3446,3486)(3438,3451)
	(3412,3419)(3369,3393)(3315,3378)
	(3256,3375)(3199,3384)(3151,3404)
	(3116,3432)(3097,3464)(3095,3498)
	(3110,3530)(3138,3557)(3178,3578)
	(3225,3590)(3276,3594)(3327,3588)
	(3373,3573)(3411,3550)(3437,3520)
\path(3894,3497)(3903,3463)(3895,3428)
	(3869,3396)(3826,3370)(3772,3355)
	(3713,3352)(3656,3361)(3608,3381)
	(3573,3409)(3554,3441)(3552,3475)
	(3567,3507)(3595,3534)(3635,3555)
	(3682,3567)(3733,3571)(3784,3565)
	(3830,3550)(3868,3527)(3894,3497)
\path(2548,3661)(2557,3627)(2549,3592)
	(2523,3560)(2480,3534)(2426,3519)
	(2367,3516)(2310,3525)(2262,3545)
	(2227,3573)(2208,3605)(2206,3639)
	(2221,3671)(2249,3698)(2289,3719)
	(2336,3731)(2387,3735)(2438,3729)
	(2484,3714)(2522,3691)(2548,3661)
\path(3002,3577)(3011,3543)(3003,3508)
	(2977,3476)(2934,3450)(2880,3435)
	(2821,3432)(2764,3441)(2716,3461)
	(2681,3489)(2662,3521)(2660,3555)
	(2675,3587)(2703,3614)(2743,3635)
	(2790,3647)(2841,3651)(2892,3645)
	(2938,3630)(2976,3607)(3002,3577)
\path(2342,4382)(2351,4348)(2343,4313)
	(2317,4281)(2274,4255)(2220,4240)
	(2161,4237)(2104,4246)(2056,4266)
	(2021,4294)(2002,4326)(2000,4360)
	(2015,4392)(2043,4419)(2083,4440)
	(2130,4452)(2181,4456)(2232,4450)
	(2278,4435)(2316,4412)(2342,4382)
\path(1904,4422)(1913,4388)(1905,4353)
	(1879,4321)(1836,4295)(1782,4280)
	(1723,4277)(1666,4286)(1618,4306)
	(1583,4334)(1564,4366)(1562,4400)
	(1577,4432)(1605,4459)(1645,4480)
	(1692,4492)(1743,4496)(1794,4490)
	(1840,4475)(1878,4452)(1904,4422)
\path(2385,2078)(2394,2044)(2386,2009)
	(2360,1977)(2317,1951)(2263,1936)
	(2204,1933)(2147,1942)(2099,1962)
	(2064,1990)(2045,2022)(2043,2056)
	(2058,2088)(2086,2115)(2126,2136)
	(2173,2148)(2224,2152)(2275,2146)
	(2321,2131)(2359,2108)(2385,2078)
\path(3333,2132)(3342,2098)(3334,2063)
	(3308,2031)(3265,2005)(3211,1990)
	(3152,1987)(3095,1996)(3047,2016)
	(3012,2044)(2993,2076)(2991,2110)
	(3006,2142)(3034,2169)(3074,2190)
	(3121,2202)(3172,2206)(3223,2200)
	(3269,2185)(3307,2162)(3333,2132)
\path(3782,2177)(3791,2143)(3783,2108)
	(3757,2076)(3714,2050)(3660,2035)
	(3601,2032)(3544,2041)(3496,2061)
	(3461,2089)(3442,2121)(3440,2155)
	(3455,2187)(3483,2214)(3523,2235)
	(3570,2247)(3621,2251)(3672,2245)
	(3718,2230)(3756,2207)(3782,2177)
\path(2889,2102)(2898,2068)(2890,2033)
	(2864,2001)(2821,1975)(2767,1960)
	(2708,1957)(2651,1966)(2603,1986)
	(2568,2014)(2549,2046)(2547,2080)
	(2562,2112)(2590,2139)(2630,2160)
	(2677,2172)(2728,2176)(2779,2170)
	(2825,2155)(2863,2132)(2889,2102)
\path(1880,2082)(1889,2048)(1881,2013)
	(1855,1981)(1812,1955)(1758,1940)
	(1699,1937)(1642,1946)(1594,1966)
	(1559,1994)(1540,2026)(1538,2060)
	(1553,2092)(1581,2119)(1621,2140)
	(1668,2152)(1719,2156)(1770,2150)
	(1816,2135)(1854,2112)(1880,2082)
\path(2766,4321)(2775,4287)(2767,4252)
	(2741,4220)(2698,4194)(2644,4179)
	(2585,4176)(2528,4185)(2480,4205)
	(2445,4233)(2426,4265)(2424,4299)
	(2439,4331)(2467,4358)(2507,4379)
	(2554,4391)(2605,4395)(2656,4389)
	(2702,4374)(2740,4351)(2766,4321)
\path(3223,4298)(3232,4264)(3224,4229)
	(3198,4197)(3155,4171)(3101,4156)
	(3042,4153)(2985,4162)(2937,4182)
	(2902,4210)(2883,4242)(2881,4276)
	(2896,4308)(2924,4335)(2964,4356)
	(3011,4368)(3062,4372)(3113,4366)
	(3159,4351)(3197,4328)(3223,4298)
\path(3702,4271)(3711,4237)(3703,4202)
	(3677,4170)(3634,4144)(3580,4129)
	(3521,4126)(3464,4135)(3416,4155)
	(3381,4183)(3362,4215)(3360,4249)
	(3375,4281)(3403,4308)(3443,4329)
	(3490,4341)(3541,4345)(3592,4339)
	(3638,4324)(3676,4301)(3702,4271)
\end{picture}
}


==> figpic/wing.eepic <==
\setlength{\unitlength}{0.00021111in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(20645,29716)(0,-10)
\put(7622.381,12874.393){\arc{25732.403}{6.1290}{7.9346}}
\put(14502.207,14690.274){\arc{319.888}{0.9519}{2.5113}}
\put(14756.719,14672.708){\arc{384.455}{1.0819}{2.5151}}
\put(15031.307,14643.242){\arc{464.411}{1.0934}{2.5092}}
\put(15359.551,14559.898){\arc{501.472}{1.0143}{2.6293}}
\put(15788.632,14507.643){\arc{663.729}{1.1407}{2.6568}}
\put(14315.904,14722.592){\arc{293.679}{1.1266}{2.3962}}
\put(14123.091,14700.613){\arc{213.121}{0.7370}{2.6144}}
\put(13966.176,14729.002){\arc{225.169}{0.8557}{2.4706}}
\put(13809.553,14720.421){\arc{179.510}{0.7537}{2.6366}}
\put(13665.139,14750.161){\arc{192.918}{0.8610}{2.5703}}
\put(13312.854,14761.441){\arc{129.874}{0.7123}{2.7053}}
\put(13410.975,14746.783){\arc{123.193}{0.7022}{2.6737}}
\put(13522.932,14774.794){\arc{196.230}{0.8990}{2.3356}}
\put(13112.796,14784.680){\arc{122.973}{0.7449}{2.4612}}
\put(13205.719,14781.047){\arc{130.596}{0.8045}{2.5931}}
\put(13011.637,14789.395){\arc{129.123}{0.6760}{2.5798}}
\put(12912.637,14789.395){\arc{129.123}{0.6760}{2.5798}}
\put(12811.637,14789.395){\arc{129.123}{0.6760}{2.5798}}
\put(12711.637,14787.395){\arc{129.123}{0.6760}{2.5798}}
\put(12620.537,14772.556){\arc{95.374}{0.5166}{2.6726}}
\put(10649.793,14692.274){\arc{319.887}{0.6303}{2.1897}}
\put(10395.281,14674.708){\arc{384.455}{0.6265}{2.0597}}
\put(10120.693,14645.242){\arc{464.410}{0.6323}{2.0482}}
\put(9792.449,14561.898){\arc{501.471}{0.5123}{2.1273}}
\put(9363.368,14509.643){\arc{663.729}{0.4847}{2.0009}}
\put(10836.096,14724.592){\arc{293.678}{0.7454}{2.0150}}
\put(11028.909,14702.613){\arc{213.120}{0.5272}{2.4046}}
\put(11185.824,14731.002){\arc{225.169}{0.6710}{2.2859}}
\put(11342.447,14722.421){\arc{179.509}{0.5050}{2.3879}}
\put(11486.861,14752.161){\arc{192.915}{0.5713}{2.2806}}
\put(11839.146,14763.441){\arc{129.870}{0.4363}{2.4293}}
\put(11741.025,14748.783){\arc{123.192}{0.4679}{2.4394}}
\put(11629.068,14776.794){\arc{196.231}{0.8060}{2.2426}}
\put(12039.204,14786.680){\arc{122.974}{0.6804}{2.3967}}
\put(11946.281,14783.047){\arc{130.595}{0.5485}{2.3371}}
\put(12140.363,14791.395){\arc{129.123}{0.5618}{2.4656}}
\put(12239.363,14791.395){\arc{129.123}{0.5618}{2.4656}}
\put(12340.363,14791.395){\arc{129.123}{0.5618}{2.4656}}
\put(12440.363,14789.395){\arc{129.123}{0.5618}{2.4656}}
\put(12531.463,14774.556){\arc{95.374}{0.4690}{2.6249}}
\put(16229.714,14341.715){\arc{663.717}{1.2480}{2.7498}}
\put(16815.227,14224.861){\arc{1044.195}{1.3824}{2.7384}}
\put(17407.578,13625.096){\arc{985.703}{1.7701}{3.2880}}
\put(8758.881,14304.055){\arc{935.353}{0.1916}{1.1893}}
\put(8470.775,13810.754){\arc{906.230}{6.1521}{7.5763}}
\put(7808.157,13224.490){\arc{1592.397}{6.0930}{6.9776}}
\put(7486.711,12272.500){\arc{2056.423}{5.8275}{6.7389}}
\put(18582.490,12820.875){\arc{2611.737}{2.7313}{3.3940}}
\put(17893.930,11710.301){\arc{1557.889}{2.5440}{4.0004}}
\put(17645.762,10543.910){\arc{1645.112}{2.4975}{4.2104}}
\put(18617.520,8198.090){\arc{4894.092}{3.3169}{4.0000}}
\put(16342.476,5782.785){\arc{5630.857}{3.8043}{4.6646}}
\put(13008.695,5334.453){\arc{4897.534}{4.1084}{5.1848}}
\put(9985.148,3478.078){\arc{8404.281}{4.3621}{5.1115}}
\put(6664.815,5601.867){\arc{5235.033}{4.4290}{5.5127}}
\put(8220.500,11660.277){\arc{539.693}{5.6498}{8.2840}}
\put(7622.381,16825.607){\arc{25732.402}{4.6318}{6.4373}}
\thicklines
\put(2499.870,15365.189){\arc{3276.096}{3.6587}{6.1677}}
\blacken\path(1278.676,16626.356)(1076.000,16175.000)(1467.235,16477.879)(1283.869,16438.982)(1278.676,16626.356)
\put(13767.733,22632.158){\arc{4360.269}{6.1290}{7.6908}}
\blacken\path(16037.345,22614.302)(15922.000,22967.000)(15857.799,22601.516)(15939.900,22715.637)(16037.345,22614.302)
\thinlines
\put(14502.207,15009.726){\arc{319.887}{3.7719}{5.3313}}
\put(14756.719,15027.292){\arc{384.455}{3.7681}{5.2013}}
\put(15031.307,15056.758){\arc{464.410}{3.7739}{5.1898}}
\put(15359.551,15140.102){\arc{501.471}{3.6539}{5.2689}}
\put(15788.632,15192.357){\arc{663.729}{3.6263}{5.1425}}
\put(14315.904,14977.408){\arc{293.678}{3.8870}{5.1565}}
\put(14123.091,14999.387){\arc{213.120}{3.6688}{5.5462}}
\put(13966.176,14970.998){\arc{225.169}{3.8126}{5.4275}}
\put(13809.553,14979.579){\arc{179.509}{3.6466}{5.5295}}
\put(13665.139,14949.839){\arc{192.915}{3.7129}{5.4222}}
\put(13312.854,14938.559){\arc{129.870}{3.5779}{5.5709}}
\put(13410.975,14953.217){\arc{123.192}{3.6095}{5.5810}}
\put(13522.932,14925.206){\arc{196.231}{3.9476}{5.3842}}
\put(13112.796,14915.320){\arc{122.974}{3.8220}{5.5383}}
\put(13205.719,14918.953){\arc{130.595}{3.6901}{5.4787}}
\put(13011.637,14910.605){\arc{129.123}{3.7034}{5.6072}}
\put(12912.637,14910.605){\arc{129.123}{3.7034}{5.6072}}
\put(12811.637,14910.605){\arc{129.123}{3.7034}{5.6072}}
\put(12711.637,14912.605){\arc{129.123}{3.7034}{5.6072}}
\put(12620.537,14927.444){\arc{95.374}{3.6106}{5.7665}}
\put(10649.793,15007.726){\arc{319.888}{4.0935}{5.6528}}
\put(10395.281,15025.292){\arc{384.455}{4.2235}{5.6567}}
\put(10120.693,15054.758){\arc{464.411}{4.2350}{5.6508}}
\put(9792.449,15138.102){\arc{501.472}{4.1559}{5.7709}}
\put(9363.368,15190.357){\arc{663.729}{4.2823}{5.7984}}
\put(10836.096,14975.408){\arc{293.679}{4.2682}{5.5378}}
\put(11028.909,14997.387){\arc{213.121}{3.8786}{5.7560}}
\put(11185.824,14968.998){\arc{225.169}{3.9973}{5.6122}}
\put(11342.447,14977.579){\arc{179.510}{3.8953}{5.7782}}
\put(11486.861,14947.839){\arc{192.918}{4.0026}{5.7118}}
\put(11839.146,14936.559){\arc{129.874}{3.8539}{5.8469}}
\put(11741.025,14951.217){\arc{123.193}{3.8438}{5.8152}}
\put(11629.068,14923.206){\arc{196.230}{4.0406}{5.4772}}
\put(12039.204,14913.320){\arc{122.973}{3.8865}{5.6028}}
\put(11946.281,14916.953){\arc{130.596}{3.9461}{5.7347}}
\put(12140.363,14908.605){\arc{129.123}{3.8176}{5.7213}}
\put(12239.363,14908.605){\arc{129.123}{3.8176}{5.7213}}
\put(12340.363,14908.605){\arc{129.123}{3.8176}{5.7213}}
\put(12440.363,14910.605){\arc{129.123}{3.8176}{5.7213}}
\put(12531.463,14925.444){\arc{95.374}{3.6582}{5.8141}}
\put(16229.714,15358.285){\arc{663.719}{3.5334}{5.0352}}
\put(16815.227,15475.139){\arc{1044.195}{3.5448}{4.9008}}
\put(17407.578,16074.904){\arc{985.704}{2.9952}{4.5131}}
\put(8758.881,15395.945){\arc{935.352}{5.0939}{6.0916}}
\put(8470.775,15889.246){\arc{906.230}{4.9901}{6.4143}}
\put(7808.157,16475.510){\arc{1592.397}{5.5888}{6.4734}}
\put(7486.711,17427.500){\arc{2056.423}{5.8275}{6.7389}}
\put(18582.490,16879.125){\arc{2611.737}{2.8892}{3.5519}}
\put(17893.930,17989.698){\arc{1557.889}{2.2828}{3.7392}}
\put(17645.762,19156.090){\arc{1645.111}{2.0727}{3.7857}}
\put(18617.520,21501.910){\arc{4894.094}{2.2832}{2.9662}}
\put(16342.476,23917.216){\arc{5630.860}{1.6186}{2.4789}}
\put(13008.695,24365.546){\arc{4897.533}{1.0984}{2.1748}}
\put(9985.148,26221.922){\arc{8404.281}{1.1717}{1.9211}}
\put(6664.815,24098.134){\arc{5235.034}{0.7705}{1.8542}}
\put(8220.500,18039.723){\arc{539.695}{4.2824}{6.9166}}
\path(5918,8100)(1366,14861)
\path(5918,21600)(1371,14851)
\path(8123,11400)(8123,11398)(8123,11394)
	(8122,11386)(8121,11375)(8120,11359)
	(8118,11339)(8116,11315)(8113,11287)
	(8109,11256)(8105,11223)(8099,11188)
	(8093,11153)(8085,11117)(8077,11082)
	(8067,11048)(8055,11016)(8041,10985)
	(8025,10956)(8006,10929)(7985,10905)
	(7960,10884)(7932,10867)(7899,10854)
	(7863,10847)(7823,10845)(7786,10849)
	(7748,10857)(7710,10870)(7671,10886)
	(7634,10905)(7596,10926)(7559,10949)
	(7523,10975)(7487,11002)(7452,11030)
	(7417,11060)(7383,11091)(7349,11122)
	(7316,11154)(7283,11187)(7251,11219)
	(7221,11251)(7192,11281)(7165,11310)
	(7140,11337)(7117,11362)(7098,11383)
	(7082,11401)(7069,11416)(7058,11427)
	(7051,11436)(7047,11441)(7044,11444)(7043,11445)
\path(7058,11445)(7057,11444)(7056,11443)
	(7054,11440)(7050,11436)(7045,11430)
	(7039,11423)(7031,11414)(7021,11403)
	(7010,11392)(6998,11379)(6984,11366)
	(6970,11353)(6955,11340)(6940,11327)
	(6924,11316)(6908,11305)(6892,11296)
	(6875,11289)(6859,11283)(6843,11281)
	(6826,11281)(6810,11284)(6793,11291)
	(6777,11301)(6760,11317)(6744,11337)
	(6728,11362)(6713,11393)(6698,11430)
	(6686,11467)(6676,11507)(6666,11549)
	(6658,11593)(6651,11639)(6645,11685)
	(6639,11732)(6635,11779)(6632,11827)
	(6629,11875)(6627,11923)(6626,11972)
	(6625,12021)(6624,12070)(6624,12119)
	(6624,12168)(6625,12216)(6626,12263)
	(6627,12310)(6628,12354)(6629,12396)
	(6630,12436)(6632,12473)(6633,12506)
	(6634,12535)(6635,12560)(6636,12581)
	(6637,12598)(6637,12611)(6638,12620)
	(6638,12626)(6638,12629)(6638,12630)
\path(6638,12645)(6637,12644)(6635,12642)
	(6631,12638)(6625,12632)(6616,12623)
	(6605,12612)(6591,12600)(6575,12585)
	(6557,12568)(6538,12551)(6517,12533)
	(6495,12515)(6473,12497)(6450,12481)
	(6427,12465)(6405,12452)(6383,12441)
	(6361,12432)(6340,12427)(6320,12425)
	(6301,12427)(6283,12433)(6267,12445)
	(6251,12463)(6238,12486)(6227,12517)
	(6218,12555)(6213,12591)(6211,12631)
	(6210,12673)(6212,12718)(6214,12764)
	(6219,12811)(6224,12859)(6231,12908)
	(6239,12957)(6247,13007)(6257,13057)
	(6267,13108)(6278,13159)(6290,13211)
	(6302,13262)(6314,13313)(6326,13364)
	(6339,13413)(6351,13462)(6363,13509)
	(6375,13553)(6386,13595)(6397,13634)
	(6406,13669)(6415,13700)(6422,13726)
	(6429,13749)(6433,13766)(6437,13780)
	(6440,13789)(6442,13795)(6443,13799)(6443,13800)
\path(6443,13785)(6442,13784)(6440,13783)
	(6435,13780)(6429,13775)(6419,13769)
	(6408,13761)(6394,13752)(6378,13742)
	(6360,13731)(6341,13720)(6321,13709)
	(6301,13698)(6281,13689)(6261,13681)
	(6241,13675)(6222,13671)(6205,13670)
	(6188,13672)(6173,13677)(6160,13687)
	(6148,13701)(6139,13720)(6132,13746)
	(6128,13777)(6128,13815)(6131,13850)
	(6136,13888)(6143,13928)(6152,13969)
	(6162,14012)(6174,14055)(6186,14098)
	(6200,14142)(6215,14186)(6231,14230)
	(6247,14275)(6264,14320)(6281,14364)
	(6299,14409)(6317,14453)(6335,14497)
	(6353,14540)(6370,14582)(6387,14622)
	(6404,14660)(6419,14695)(6433,14727)
	(6446,14756)(6457,14780)(6466,14801)
	(6474,14818)(6479,14831)(6483,14840)
	(6486,14845)(6487,14849)(6488,14850)
\thicklines
\path(9558,17010)(9560,17010)(9565,17011)
	(9573,17013)(9586,17015)(9605,17019)
	(9629,17024)(9658,17029)(9693,17036)
	(9733,17043)(9776,17051)(9824,17059)
	(9873,17068)(9925,17077)(9977,17085)
	(10030,17094)(10082,17102)(10133,17109)
	(10184,17116)(10232,17122)(10279,17126)
	(10323,17130)(10365,17132)(10404,17133)
	(10439,17132)(10471,17129)(10498,17124)
	(10519,17117)(10535,17107)(10543,17095)
	(10543,17080)(10536,17063)(10523,17045)
	(10503,17026)(10479,17005)(10451,16984)
	(10418,16963)(10383,16941)(10344,16918)
	(10303,16896)(10260,16873)(10215,16849)
	(10169,16826)(10121,16803)(10073,16779)
	(10025,16757)(9978,16734)(9932,16713)
	(9889,16693)(9848,16675)(9812,16658)
	(9779,16644)(9752,16631)(9730,16621)
	(9712,16614)(9686,16602)
\blacken\path(9975.150,16834.577)(9686.000,16602.000)(10050.581,16671.145)(9914.806,16707.603)(9975.150,16834.577)
\thinlines
\path(8123,18300)(8123,18302)(8123,18306)
	(8122,18314)(8121,18325)(8120,18341)
	(8118,18361)(8116,18385)(8113,18413)
	(8109,18444)(8105,18477)(8099,18512)
	(8093,18547)(8085,18583)(8077,18618)
	(8067,18652)(8055,18684)(8041,18715)
	(8025,18744)(8006,18771)(7985,18795)
	(7960,18816)(7932,18833)(7899,18846)
	(7863,18853)(7823,18855)(7786,18851)
	(7748,18843)(7710,18830)(7671,18814)
	(7634,18795)(7596,18774)(7559,18751)
	(7523,18725)(7487,18698)(7452,18670)
	(7417,18640)(7383,18609)(7349,18578)
	(7316,18546)(7283,18513)(7251,18481)
	(7221,18449)(7192,18419)(7165,18390)
	(7140,18363)(7117,18338)(7098,18317)
	(7082,18299)(7069,18284)(7058,18273)
	(7051,18264)(7047,18259)(7044,18256)(7043,18255)
\path(7058,18255)(7057,18256)(7056,18257)
	(7054,18260)(7050,18264)(7045,18270)
	(7039,18277)(7031,18286)(7021,18297)
	(7010,18308)(6998,18321)(6984,18334)
	(6970,18347)(6955,18360)(6940,18373)
	(6924,18384)(6908,18395)(6892,18404)
	(6875,18411)(6859,18417)(6843,18419)
	(6826,18419)(6810,18416)(6793,18409)
	(6777,18399)(6760,18383)(6744,18363)
	(6728,18338)(6713,18307)(6698,18270)
	(6686,18233)(6676,18193)(6666,18151)
	(6658,18107)(6651,18061)(6645,18015)
	(6639,17968)(6635,17921)(6632,17873)
	(6629,17825)(6627,17777)(6626,17728)
	(6625,17679)(6624,17630)(6624,17581)
	(6624,17532)(6625,17484)(6626,17437)
	(6627,17390)(6628,17346)(6629,17304)
	(6630,17264)(6632,17227)(6633,17194)
	(6634,17165)(6635,17140)(6636,17119)
	(6637,17102)(6637,17089)(6638,17080)
	(6638,17074)(6638,17071)(6638,17070)
\path(6638,17055)(6637,17056)(6635,17058)
	(6631,17062)(6625,17068)(6616,17077)
	(6605,17088)(6591,17100)(6575,17115)
	(6557,17132)(6538,17149)(6517,17167)
	(6495,17185)(6473,17203)(6450,17219)
	(6427,17235)(6405,17248)(6383,17259)
	(6361,17268)(6340,17273)(6320,17275)
	(6301,17273)(6283,17267)(6267,17255)
	(6251,17237)(6238,17214)(6227,17183)
	(6218,17145)(6213,17109)(6211,17069)
	(6210,17027)(6212,16982)(6214,16936)
	(6219,16889)(6224,16841)(6231,16792)
	(6239,16743)(6247,16693)(6257,16643)
	(6267,16592)(6278,16541)(6290,16489)
	(6302,16438)(6314,16387)(6326,16336)
	(6339,16287)(6351,16238)(6363,16191)
	(6375,16147)(6386,16105)(6397,16066)
	(6406,16031)(6415,16000)(6422,15974)
	(6429,15951)(6433,15934)(6437,15920)
	(6440,15911)(6442,15905)(6443,15901)(6443,15900)
\path(6443,15915)(6442,15916)(6440,15917)
	(6435,15920)(6429,15925)(6419,15931)
	(6408,15939)(6394,15948)(6378,15958)
	(6360,15969)(6341,15980)(6321,15991)
	(6301,16002)(6281,16011)(6261,16019)
	(6241,16025)(6222,16029)(6205,16030)
	(6188,16028)(6173,16023)(6160,16013)
	(6148,15999)(6139,15980)(6132,15954)
	(6128,15923)(6128,15885)(6131,15850)
	(6136,15812)(6143,15772)(6152,15731)
	(6162,15688)(6174,15645)(6186,15602)
	(6200,15558)(6215,15514)(6231,15470)
	(6247,15425)(6264,15380)(6281,15336)
	(6299,15291)(6317,15247)(6335,15203)
	(6353,15160)(6370,15118)(6387,15078)
	(6404,15040)(6419,15005)(6433,14973)
	(6446,14944)(6457,14920)(6466,14899)
	(6474,14882)(6479,14869)(6483,14860)
	(6486,14855)(6487,14851)(6488,14850)
\put(8369,26416){\makebox(0,0)[b]{$\Delta$}}
\put(11938,19071){\makebox(0,0)[b]{$U$}}
\put(2379,17797){\makebox(0,0)[b]{$\eta$}}
\put(16393,21467){\makebox(0,0)[lb]{$\eta$}}
\put(10207,17278){\makebox(0,0)[b]{$\eta^{-1}$}}
\path(12,14854)(20633,14847)
\path(9081,12947)(9179,12930)(9263,12897)
	(9330,12851)(9374,12795)(9392,12733)
	(9380,12669)(9338,12607)(9266,12554)
	(9167,12517)(9049,12500)(8925,12510)
	(8812,12546)(8725,12605)(8677,12679)
	(8673,12757)(8710,12829)(8781,12887)
	(8873,12927)(8977,12947)(9081,12947)
\path(9272,13389)(9341,13363)(9396,13327)
	(9432,13282)(9447,13232)(9439,13181)
	(9406,13132)(9350,13090)(9273,13060)
	(9181,13046)(9084,13052)(8994,13078)
	(8923,13123)(8881,13180)(8874,13242)
	(8900,13300)(8953,13348)(9025,13382)
	(9108,13400)(9192,13402)(9272,13389)
\path(9547,13709)(9594,13682)(9628,13647)
	(9645,13609)(9643,13568)(9622,13528)
	(9582,13493)(9525,13467)(9456,13452)
	(9380,13452)(9308,13469)(9247,13499)
	(9207,13542)(9192,13589)(9204,13637)
	(9239,13678)(9292,13709)(9355,13727)
	(9423,13733)(9488,13726)(9547,13709)
\path(9834,13936)(9867,13911)(9887,13881)
	(9892,13849)(9882,13816)(9856,13786)
	(9816,13762)(9765,13746)(9706,13741)
	(9647,13748)(9594,13767)(9554,13797)
	(9532,13833)(9531,13871)(9550,13907)
	(9586,13936)(9633,13956)(9686,13966)
	(9741,13965)(9791,13955)(9834,13936)
\path(10106,14101)(10129,14078)(10140,14053)
	(10139,14026)(10125,13999)(10099,13977)
	(10062,13960)(10017,13950)(9968,13950)
	(9922,13961)(9883,13980)(9856,14006)
	(9845,14037)(9851,14067)(9872,14094)
	(9905,14115)(9946,14128)(9990,14133)
	(10034,14130)(10074,14118)(10106,14101)
\path(10353,14222)(10369,14202)(10375,14180)
	(10371,14157)(10355,14136)(10330,14118)
	(10297,14106)(10258,14101)(10218,14104)
	(10181,14115)(10152,14133)(10134,14157)
	(10130,14182)(10139,14206)(10159,14228)
	(10189,14243)(10224,14252)(10261,14254)
	(10297,14249)(10328,14238)(10353,14222)
\path(10576,14312)(10587,14295)(10590,14276)
	(10583,14257)(10568,14239)(10544,14226)
	(10514,14217)(10481,14215)(10448,14219)
	(10418,14230)(10396,14247)(10384,14267)
	(10383,14288)(10393,14308)(10412,14325)
	(10439,14337)(10469,14343)(10501,14343)
	(10531,14338)(10556,14327)(10576,14312)
\path(11268,14513)(11269,14490)(11248,14470)
	(11211,14461)(11172,14469)(11149,14489)
	(11150,14514)(11174,14533)(11211,14539)
	(11246,14532)(11268,14513)
\path(11406,14541)(11405,14519)(11384,14502)
	(11350,14495)(11316,14503)(11296,14522)
	(11298,14544)(11322,14561)(11355,14566)
	(11387,14558)(11406,14541)
\path(11533,14563)(11532,14544)(11512,14528)
	(11480,14523)(11449,14530)(11432,14548)
	(11435,14569)(11457,14584)(11488,14588)
	(11517,14580)(11533,14563)
\path(11653,14582)(11642,14556)(11616,14546)
	(11586,14548)(11563,14561)(11557,14579)
	(11571,14596)(11612,14605)(11647,14590)(11653,14582)
\path(11765,14597)(11754,14573)(11715,14564)
	(11680,14579)(11680,14605)(11714,14620)
	(11752,14612)(11765,14597)
\path(11871,14610)(11860,14587)(11822,14579)
	(11790,14594)(11792,14618)(11824,14632)
	(11859,14624)(11871,14610)
\path(11973,14620)(11961,14599)(11925,14592)
	(11895,14606)(11897,14630)(11928,14642)
	(11962,14634)(11973,14620)
\path(12070,14629)(12058,14608)(12023,14602)
	(11995,14616)(11998,14639)(12028,14650)
	(12060,14642)(12070,14629)
\path(12164,14635)(12152,14616)(12118,14610)
	(12092,14625)(12095,14646)(12125,14657)
	(12155,14648)(12164,14635)
\path(12256,14641)(12243,14622)(12210,14617)
	(12185,14631)(12189,14652)(12218,14662)
	(12248,14654)(12256,14641)
\path(12345,14645)(12332,14626)(12300,14622)
	(12276,14636)(12281,14656)(12309,14666)
	(12338,14657)(12345,14645)
\path(12433,14648)(12420,14630)(12388,14626)
	(12365,14640)(12370,14660)(12398,14669)
	(12426,14660)(12433,14648)
\path(12520,14649)(12506,14632)(12475,14629)
	(12452,14643)(12458,14662)(12486,14670)
	(12513,14662)(12520,14649)
\path(12607,14650)(12592,14632)(12561,14630)
	(12539,14644)(12545,14663)(12573,14671)
	(12600,14662)(12607,14650)
\path(12693,14649)(12678,14632)(12646,14630)
	(12625,14645)(12632,14664)(12660,14671)
	(12687,14662)(12693,14649)
\path(12780,14648)(12764,14631)(12732,14629)
	(12712,14644)(12719,14663)(12748,14670)
	(12774,14661)(12780,14648)
\path(12868,14645)(12851,14628)(12819,14627)
	(12799,14642)(12807,14661)(12836,14668)
	(12863,14658)(12868,14645)
\path(12957,14642)(12940,14624)(12907,14623)
	(12887,14639)(12896,14659)(12925,14666)
	(12952,14655)(12957,14642)
\path(13048,14637)(13030,14619)(12996,14619)
	(12976,14635)(12986,14655)(13016,14662)
	(13044,14651)(13048,14637)
\path(13142,14631)(13122,14613)(13087,14613)
	(13068,14630)(13078,14650)(13110,14657)
	(13138,14645)(13142,14631)
\path(13239,14623)(13218,14605)(13182,14605)
	(13162,14623)(13173,14644)(13206,14650)
	(13235,14638)(13239,14623)
\path(13339,14614)(13317,14595)(13279,14596)
	(13259,14615)(13272,14636)(13306,14643)
	(13336,14629)(13339,14614)
\path(13445,14602)(13420,14583)(13380,14585)
	(13360,14605)(13374,14627)(13411,14633)
	(13441,14619)(13445,14602)
\path(13555,14589)(13528,14569)(13486,14571)
	(13466,14593)(13482,14616)(13520,14622)
	(13552,14606)(13555,14589)
\path(13672,14573)(13656,14557)(13627,14550)
	(13598,14555)(13577,14579)(13595,14603)
	(13636,14609)(13669,14592)(13672,14573)
\path(13796,14554)(13778,14537)(13747,14530)
	(13716,14536)(13698,14552)(13697,14572)
	(13715,14587)(13744,14594)(13774,14589)
	(13794,14574)(13796,14554)
\path(13929,14531)(13909,14513)(13875,14507)
	(13842,14514)(13823,14531)(13824,14552)
	(13843,14569)(13874,14576)(13907,14570)
	(13928,14553)(13929,14531)
\path(14073,14504)(14049,14485)(14012,14478)
	(13977,14487)(13957,14506)(13959,14529)
	(13981,14546)(14015,14553)(14050,14546)
	(14073,14528)(14073,14504)
\path(14229,14471)(14202,14450)(14161,14444)
	(14123,14454)(14102,14476)(14105,14501)
	(14130,14520)(14168,14526)(14206,14518)
	(14230,14497)(14229,14471)
\path(14399,14431)(14368,14409)(14322,14403)
	(14281,14415)(14259,14440)(14264,14467)
	(14293,14487)(14335,14494)(14377,14484)
	(14402,14460)(14399,14431)
\path(14587,14382)(14551,14358)(14499,14353)
	(14453,14367)(14431,14395)(14438,14425)
	(14471,14447)(14519,14454)(14565,14442)
	(14592,14415)(14587,14382)
\path(14795,14321)(14777,14306)(14752,14295)
	(14723,14290)(14693,14291)(14643,14309)
	(14620,14341)(14631,14374)(14669,14398)
	(14724,14405)(14775,14390)(14804,14358)
	(14804,14339)(14795,14321)
\path(15029,14245)(15006,14228)(14977,14217)
	(14943,14212)(14909,14214)(14878,14222)
	(14853,14236)(14837,14254)(14830,14273)
	(14833,14293)(14845,14311)(14864,14327)
	(14890,14338)(14921,14343)(14953,14343)
	(14984,14337)(15011,14325)(15031,14308)
	(15041,14287)(15041,14266)(15029,14245)
\path(15291,14149)(15264,14130)(15228,14117)
	(15188,14113)(15149,14117)(15114,14128)
	(15087,14145)(15070,14166)(15064,14189)
	(15069,14212)(15084,14232)(15108,14249)
	(15140,14261)(15175,14266)(15212,14265)
	(15248,14257)(15278,14242)(15300,14221)
	(15310,14197)(15307,14172)(15291,14149)
\path(15589,14024)(15554,14003)(15510,13990)
	(15463,13987)(15417,13993)(15378,14008)
	(15348,14029)(15331,14055)(15327,14081)
	(15335,14108)(15355,14131)(15385,14150)
	(15423,14162)(15465,14168)(15509,14165)
	(15550,14154)(15584,14135)(15607,14110)
	(15617,14081)(15611,14051)(15589,14024)
\path(15928,13860)(15883,13837)(15829,13824)
	(15772,13823)(15718,13833)(15673,13853)
	(15641,13880)(15624,13911)(15623,13943)
	(15636,13973)(15662,14000)(15700,14021)
	(15747,14034)(15798,14039)(15850,14033)
	(15898,14018)(15936,13994)(15962,13963)
	(15969,13927)(15958,13892)(15928,13860)
\path(16315,13641)(16256,13616)(16187,13604)
	(16118,13606)(16054,13622)(16004,13649)
	(15969,13684)(15954,13722)(15957,13761)
	(15977,13797)(16013,13828)(16062,13851)
	(16120,13864)(16183,13867)(16245,13858)
	(16302,13837)(16346,13805)(16372,13765)
	(16376,13721)(16357,13678)(16315,13641)
\path(16753,13342)(16674,13315)(16586,13306)
	(16500,13315)(16425,13340)(16368,13377)
	(16333,13422)(16321,13470)(16332,13517)
	(16364,13560)(16414,13596)(16478,13621)
	(16552,13634)(16630,13633)(16706,13618)
	(16773,13587)(16823,13544)(16849,13493)
	(16846,13437)(16813,13385)(16753,13342)
\path(12571,13816)(12342,13802)(12127,13807)
	(11929,13829)(11751,13864)(11592,13908)
	(11453,13959)(11331,14015)(11226,14073)
	(11136,14133)(11059,14194)(10994,14254)
	(10939,14314)(10893,14372)(10855,14429)
	(10824,14486)(10798,14541)(10778,14595)
\path(12571,13816)(12345,13786)(12128,13776)
	(11921,13783)(11729,13806)(11553,13840)
	(11395,13884)(11253,13936)(11128,13992)
	(11018,14052)(10923,14115)(10841,14178)
	(10771,14242)(10712,14307)(10662,14371)
	(10620,14434)(10587,14496)(10560,14558)
\path(12571,13816)(12352,13770)(12134,13744)
	(11922,13736)(11718,13744)(11526,13766)
	(11347,13800)(11183,13844)(11035,13896)
	(10902,13954)(10784,14017)(10680,14083)
	(10590,14152)(10512,14223)(10446,14294)
	(10390,14366)(10344,14438)(10307,14509)
\path(12571,13816)(12362,13755)(12147,13712)
	(11932,13687)(11719,13678)(11513,13684)
	(11315,13705)(11128,13738)(10953,13782)
	(10793,13835)(10646,13896)(10514,13964)
	(10396,14036)(10293,14113)(10203,14193)
	(10127,14275)(10063,14358)(10010,14443)
\path(12571,13816)(12374,13741)(12167,13681)
	(11954,13637)(11736,13609)(11518,13597)
	(11303,13600)(11093,13617)(10890,13648)
	(10698,13692)(10517,13746)(10349,13811)
	(10195,13885)(10056,13967)(9932,14055)
	(9824,14149)(9732,14247)(9656,14348)
\path(12571,13816)(12389,13727)(12194,13651)
	(11987,13588)(11770,13540)(11546,13506)
	(11317,13487)(11087,13483)(10857,13494)
	(10631,13521)(10410,13562)(10198,13618)
	(9996,13688)(9808,13770)(9634,13865)
	(9478,13970)(9340,14085)(9223,14209)
\path(10775,14382)(10784,14349)(10762,14319)
	(10713,14302)(10656,14306)(10615,14332)
	(10607,14368)(10636,14398)(10687,14412)
	(10739,14405)(10775,14382)
\path(10955,14436)(10961,14407)(10938,14381)
	(10894,14368)(10845,14374)(10811,14397)
	(10808,14429)(10835,14455)(10880,14465)
	(10925,14458)(10955,14436)
\path(11119,14479)(11122,14453)(11099,14430)
	(11059,14420)(11016,14427)(10988,14449)
	(10987,14476)(11013,14498)(11054,14506)
	(11093,14499)(11119,14479)
\path(12919,12374)(12907,12407)(12880,12435)
	(12842,12456)(12796,12470)(12746,12474)
	(12697,12469)(12652,12456)(12614,12434)
	(12588,12407)(12576,12375)(12581,12342)
	(12602,12310)(12639,12284)(12688,12267)
	(12745,12260)(12802,12266)(12853,12282)
	(12892,12309)(12914,12340)(12919,12374)
\path(12581,14120)(12610,14111)(12605,14131)(12581,14120)
\path(12536,14119)(12566,14112)(12558,14131)(12536,14119)
\path(12490,14116)(12521,14110)(12511,14129)(12490,14116)
\path(12445,14111)(12472,14104)(12475,14122)
	(12446,14118)(12445,14111)
\path(12400,14104)(12428,14098)(12429,14116)
	(12400,14111)(12400,14104)
\path(12355,14094)(12385,14089)(12382,14108)
	(12354,14101)(12355,14094)
\path(12311,14082)(12341,14079)(12337,14098)
	(12309,14089)(12311,14082)
\path(12267,14067)(12299,14066)(12292,14085)
	(12264,14075)(12267,14067)
\path(13103,14103)(13101,14083)(13130,14076)
	(13150,14091)(13133,14108)(13103,14103)
\path(13051,14127)(13051,14109)(13081,14103)
	(13098,14119)(13079,14134)(13051,14127)
\path(12998,14149)(13007,14127)(13041,14133)
	(13038,14151)(13003,14152)(12998,14149)
\path(12888,14182)(12902,14163)(12933,14171)
	(12919,14191)(12888,14182)
\path(12833,14195)(12848,14176)(12878,14186)
	(12862,14204)(12833,14195)
\path(12777,14205)(12794,14187)(12822,14198)
	(12804,14215)(12777,14205)
\path(12720,14212)(12739,14196)(12765,14207)
	(12746,14224)(12720,14212)
\path(12664,14217)(12684,14202)(12709,14214)
	(12688,14230)(12664,14217)
\path(12607,14220)(12629,14205)(12652,14219)
	(12630,14233)(12607,14220)
\path(12550,14220)(12573,14206)(12595,14221)
	(12572,14235)(12550,14220)
\path(12493,14218)(12518,14205)(12538,14221)
	(12513,14234)(12493,14218)
\path(12436,14214)(12462,14202)(12481,14218)
	(12455,14230)(12436,14214)
\path(12378,14207)(12407,14196)(12424,14214)
	(12396,14224)(12378,14207)
\path(12321,14198)(12351,14188)(12366,14206)
	(12337,14216)(12321,14198)
\path(12264,14186)(12295,14177)(12309,14197)
	(12278,14205)(12264,14186)
\path(12207,14171)(12240,14164)(12252,14184)
	(12219,14192)(12207,14171)
\path(12038,14110)(12069,14104)(12087,14120)
	(12068,14136)(12038,14130)(12038,14110)
\path(11983,14083)(12016,14078)(12032,14096)
	(12011,14111)(11981,14103)(11983,14083)
\path(11930,14052)(11964,14049)(11979,14068)
	(11955,14083)(11924,14073)(11930,14052)
\path(13481,14095)(13467,14074)(13487,14054)
	(13525,14053)(13549,14071)(13538,14094)
	(13503,14101)(13481,14095)
\path(13412,14138)(13403,14118)(13424,14100)
	(13459,14101)(13479,14120)(13466,14140)
	(13433,14146)(13412,14138)
\path(13272,14209)(13268,14190)(13290,14176)
	(13322,14180)(13335,14198)(13319,14215)
	(13288,14217)(13272,14209)
\path(13201,14237)(13199,14218)(13222,14206)
	(13252,14211)(13263,14229)(13246,14245)
	(13216,14245)(13201,14237)
\path(13130,14261)(13136,14238)(13173,14235)
	(13190,14256)(13162,14272)(13130,14261)
\path(13059,14281)(13067,14259)(13104,14258)
	(13117,14279)(13090,14293)(13059,14281)
\path(12850,14323)(12863,14304)(12897,14306)
	(12903,14327)(12874,14337)(12850,14323)
\path(12781,14332)(12795,14313)(12828,14317)
	(12833,14337)(12804,14346)(12781,14332)
\path(12712,14338)(12728,14320)(12760,14325)
	(12763,14345)(12733,14353)(12712,14338)
\path(12643,14342)(12661,14325)(12692,14330)
	(12693,14350)(12663,14357)(12643,14342)
\path(12575,14343)(12594,14327)(12624,14333)
	(12624,14353)(12593,14359)(12575,14343)
\path(12506,14342)(12526,14327)(12556,14334)
	(12554,14354)(12523,14359)(12506,14342)
\path(12437,14339)(12459,14324)(12488,14333)
	(12484,14353)(12453,14357)(12437,14339)
\path(12368,14334)(12391,14319)(12420,14329)
	(12415,14349)(12383,14352)(12368,14334)
\path(12298,14326)(12323,14312)(12352,14323)
	(12344,14343)(12312,14345)(12298,14326)
\path(12228,14316)(12255,14303)(12283,14314)
	(12273,14335)(12240,14335)(12228,14316)
\path(12013,14268)(12045,14257)(12072,14273)
	(12056,14294)(12020,14291)(12013,14268)
\path(11939,14246)(11964,14236)(11992,14242)
	(11997,14266)(11962,14276)(11936,14259)(11939,14246)
\path(11865,14220)(11892,14210)(11920,14218)
	(11927,14237)(11907,14251)(11876,14250)
	(11860,14233)(11865,14220)
\path(11790,14190)(11819,14181)(11848,14190)
	(11853,14210)(11831,14224)(11799,14221)
	(11783,14204)(11790,14190)
\path(11562,14069)(11600,14062)(11630,14078)
	(11628,14101)(11597,14115)(11560,14107)
	(11549,14084)(11562,14069)
\path(13982,14121)(13963,14099)(13968,14075)
	(13995,14056)(14036,14050)(14074,14061)
	(14094,14085)(14087,14111)(14057,14128)
	(14018,14132)(13982,14121)
\path(13765,14242)(13754,14222)(13763,14202)
	(13789,14189)(13824,14188)(13853,14201)
	(13864,14222)(13852,14242)(13825,14254)
	(13791,14254)(13765,14242)
\path(13660,14288)(13652,14270)(13662,14252)
	(13688,14241)(13720,14241)(13745,14254)
	(13753,14273)(13740,14292)(13714,14302)
	(13683,14300)(13660,14288)
\path(13460,14359)(13460,14335)(13493,14320)
	(13532,14328)(13543,14353)(13517,14372)
	(13478,14371)(13460,14359)
\path(11250,14225)(11278,14212)(11312,14212)
	(11339,14225)(11349,14245)(11338,14264)
	(11312,14277)(11279,14277)(11251,14265)
	(11240,14245)(11250,14225)
\path(11131,14170)(11163,14157)(11200,14159)
	(11228,14174)(11236,14196)(11223,14216)
	(11193,14229)(11158,14228)(11128,14214)
	(11118,14192)(11131,14170)
\path(10878,14027)(10920,14015)(10965,14021)
	(10994,14042)(10998,14069)(10977,14092)
	(10939,14104)(10896,14100)(10864,14081)
	(10856,14053)(10878,14027)
\path(12943,14167)(12955,14147)(12988,14154)
	(12976,14174)(12943,14167)
\path(12150,14154)(12177,14146)(12197,14164)
	(12168,14177)(12148,14159)(12150,14154)
\path(12094,14133)(12123,14127)(12142,14141)
	(12125,14157)(12096,14153)(12094,14133)
\path(13342,14176)(13336,14156)(13358,14141)
	(13391,14143)(13408,14162)(13393,14180)
	(13361,14184)(13342,14176)
\path(12989,14298)(12999,14277)(13034,14277)
	(13046,14298)(13017,14311)(12989,14298)
\path(12919,14312)(12931,14292)(12965,14293)
	(12974,14314)(12946,14325)(12919,14312)
\path(12157,14303)(12185,14290)(12213,14303)
	(12202,14324)(12168,14324)(12157,14303)
\path(12085,14287)(12116,14275)(12143,14290)
	(12130,14310)(12094,14309)(12085,14287)
\path(11714,14155)(11746,14147)(11775,14158)
	(11778,14179)(11753,14193)(11720,14189)
	(11705,14169)(11714,14155)
\path(11638,14115)(11672,14108)(11702,14121)
	(11703,14143)(11675,14157)(11641,14151)
	(11627,14130)(11638,14115)
\path(13872,14187)(13858,14166)(13865,14144)
	(13892,14128)(13930,14125)(13963,14137)
	(13978,14160)(13968,14183)(13939,14197)
	(13903,14199)(13872,14187)
\path(13558,14327)(13556,14301)(13589,14284)
	(13631,14291)(13646,14307)(13633,14333)
	(13593,14341)(13558,14327)
\path(11472,14311)(11494,14298)(11537,14300)
	(11559,14322)(11544,14346)(11504,14354)
	(11470,14338)(11472,14311)
\path(11363,14271)(11388,14259)(11420,14258)
	(11446,14269)(11456,14287)(11448,14305)
	(11425,14317)(11394,14318)(11368,14309)
	(11356,14291)(11363,14271)
\path(11007,14105)(11044,14092)(11084,14096)
	(11113,14114)(11120,14138)(11103,14160)
	(11069,14172)(11030,14170)(10999,14153)
	(10990,14128)(11007,14105)
\path(12071,13470)(12087,13489)(12073,13508)
	(12040,13512)(12014,13498)(12017,13477)
	(12048,13466)(12071,13470)
\path(12133,13422)(12145,13443)(12126,13461)
	(12091,13463)(12067,13446)(12076,13424)
	(12110,13415)(12133,13422)
\path(12209,13378)(12216,13401)(12192,13418)
	(12155,13416)(12135,13396)(12149,13374)
	(12187,13369)(12209,13378)
\path(12297,13339)(12299,13364)(12270,13379)
	(12233,13374)(12217,13352)(12237,13330)
	(12277,13328)(12297,13339)
\path(12398,13309)(12394,13334)(12360,13347)
	(12323,13338)(12312,13314)(12338,13293)
	(12380,13296)(12398,13309)
\path(12975,13324)(12940,13340)(12900,13333)
	(12884,13308)(12895,13291)(12921,13281)
	(12952,13283)(12974,13296)(12979,13315)(12975,13324)
\path(13078,13362)(13040,13374)(13002,13363)
	(12993,13337)(13021,13317)(13052,13316)
	(13077,13326)(13087,13344)(13078,13362)
\path(13168,13409)(13128,13417)(13094,13403)
	(13091,13377)(13125,13360)(13155,13362)
	(13176,13375)(13176,13402)(13168,13409)
\path(13243,13463)(13203,13467)(13173,13450)
	(13177,13425)(13214,13412)(13253,13423)
	(13260,13449)(13243,13463)
\path(13302,13522)(13262,13523)(13238,13503)
	(13248,13479)(13287,13470)(13321,13485)
	(13321,13510)(13302,13522)
\path(11672,13473)(11701,13484)(11713,13503)
	(11705,13523)(11681,13536)(11650,13538)
	(11621,13528)(11607,13510)(11614,13489)
	(11639,13475)(11672,13473)
\path(11714,13389)(11742,13403)(11750,13424)
	(11738,13444)(11709,13456)(11675,13455)
	(11647,13443)(11636,13422)(11648,13400)
	(11678,13388)(11714,13389)
\path(11779,13303)(11804,13321)(11808,13344)
	(11790,13364)(11757,13374)(11721,13370)
	(11694,13354)(11688,13331)(11705,13309)
	(11740,13298)(11779,13303)
\path(13684,13368)(13638,13371)(13599,13357)
	(13579,13332)(13586,13304)(13620,13283)
	(13667,13278)(13710,13293)(13730,13321)
	(13719,13350)(13684,13368)
\path(13740,13475)(13698,13473)(13665,13456)
	(13653,13431)(13667,13405)(13703,13389)
	(13749,13390)(13785,13408)(13795,13436)
	(13778,13461)(13740,13475)
\path(11142,13364)(11192,13376)(11220,13404)
	(11217,13435)(11186,13460)(11138,13469)
	(11090,13460)(11058,13434)(11058,13401)
	(11090,13373)(11142,13364)
\path(14460,13351)(14421,13348)(14385,13339)
	(14356,13323)(14335,13303)(14325,13279)
	(14326,13255)(14339,13231)(14364,13211)
	(14398,13196)(14439,13188)(14483,13189)
	(14523,13199)(14557,13217)(14579,13240)
	(14587,13267)(14582,13293)(14563,13317)
	(14534,13335)(14499,13347)(14460,13351)
\path(14444,13536)(14411,13530)(14382,13518)
	(14360,13501)(14347,13481)(14344,13459)
	(14352,13438)(14370,13418)(14398,13403)
	(14432,13393)(14470,13391)(14508,13397)
	(14541,13410)(14565,13429)(14577,13452)
	(14577,13476)(14565,13498)(14543,13517)
	(14513,13530)(14479,13536)(14444,13536)
\path(10236,13327)(10281,13324)(10324,13330)
	(10362,13344)(10389,13365)(10405,13389)
	(10409,13415)(10400,13439)(10380,13461)
	(10350,13478)(10314,13489)(10275,13493)
	(10234,13490)(10197,13479)(10166,13461)
	(10145,13438)(10137,13411)(10143,13384)
	(10163,13359)(10195,13339)(10236,13327)
\path(11235,13066)(11264,13076)(11286,13091)
	(11300,13110)(11303,13129)(11297,13149)
	(11282,13166)(11259,13179)(11232,13188)
	(11201,13191)(11171,13189)(11142,13180)
	(11118,13167)(11102,13150)(11096,13130)
	(11099,13109)(11114,13090)(11137,13075)
	(11168,13065)(11201,13062)(11235,13066)
\path(11353,12904)(11382,12918)(11402,12938)
	(11410,12959)(11408,12981)(11396,13001)
	(11374,13018)(11346,13030)(11314,13037)
	(11280,13037)(11247,13031)(11218,13019)
	(11195,13001)(11183,12980)(11181,12958)
	(11191,12935)(11213,12916)(11243,12902)
	(11280,12895)(11318,12896)(11353,12904)
\path(11534,12742)(11560,12762)(11575,12785)
	(11577,12810)(11568,12833)(11548,12853)
	(11520,12869)(11485,12879)(11448,12882)
	(11411,12878)(11377,12867)(11349,12850)
	(11330,12829)(11323,12804)(11328,12779)
	(11347,12756)(11377,12738)(11415,12726)
	(11457,12723)(11498,12729)(11534,12742)
\path(12508,13288)(12497,13313)(12459,13323)
	(12424,13310)(12420,13284)(12452,13266)
	(12493,13273)(12508,13288)
\path(12625,13279)(12607,13303)(12567,13309)
	(12535,13292)(12537,13266)(12559,13253)
	(12589,13252)(12614,13262)(12625,13279)
\path(12744,13282)(12720,13304)(12678,13305)
	(12650,13285)(12660,13259)(12685,13249)
	(12716,13251)(12738,13263)(12744,13282)
\path(12862,13297)(12833,13316)(12790,13313)
	(12768,13291)(12775,13273)(12798,13260)
	(12828,13259)(12854,13270)(12864,13287)(12862,13297)
\path(11869,13219)(11892,13240)(11890,13265)
	(11865,13284)(11828,13291)(11791,13284)
	(11767,13264)(11766,13239)(11790,13217)
	(11830,13210)(11869,13219)
\path(11987,13140)(12005,13164)(11996,13190)
	(11965,13208)(11924,13211)(11887,13200)
	(11867,13176)(11873,13149)(11904,13130)
	(11949,13126)(11987,13140)
\path(12133,13070)(12144,13098)(12128,13124)
	(12091,13139)(12047,13138)(12011,13122)
	(11997,13095)(12011,13067)(12050,13050)
	(12097,13051)(12133,13070)
\path(12306,13015)(12309,13045)(12284,13069)
	(12241,13081)(12196,13075)(12164,13054)
	(12157,13025)(12180,12998)(12225,12984)
	(12274,12991)(12306,13015)
\path(12499,12979)(12493,13010)(12460,13032)
	(12413,13039)(12369,13027)(12342,13002)
	(12344,12971)(12376,12946)(12427,12938)
	(12475,12951)(12499,12979)
\path(12707,12966)(12691,12997)(12651,13015)
	(12601,13016)(12560,13000)(12540,12970)
	(12552,12939)(12593,12918)(12647,12916)
	(12691,12935)(12707,12966)
\path(12919,12980)(12893,13008)(12847,13021)
	(12798,13016)(12761,12995)(12751,12963)
	(12773,12933)(12821,12917)(12876,12922)
	(12913,12947)(12919,12980)
\path(13123,13020)(13089,13044)(13040,13052)
	(12993,13041)(12963,13015)(12963,12982)
	(12995,12955)(13048,12945)(13100,12958)
	(13128,12987)(13123,13020)
\path(13309,13083)(13269,13103)(13218,13104)
	(13176,13088)(13156,13059)(13166,13027)
	(13206,13005)(13260,13002)(13306,13020)
	(13324,13052)(13309,13083)
\path(13468,13167)(13423,13180)(13375,13176)
	(13339,13155)(13328,13125)(13348,13096)
	(13393,13079)(13446,13083)(13484,13106)
	(13492,13139)(13468,13167)
\path(13593,13264)(13547,13272)(13503,13262)
	(13475,13239)(13473,13209)(13501,13183)
	(13549,13173)(13598,13183)(13627,13209)
	(13624,13240)(13593,13264)
\path(11784,12593)(11806,12617)(11813,12644)
	(11807,12671)(11789,12695)(11761,12714)
	(11725,12727)(11685,12733)(11644,12731)
	(11605,12722)(11571,12706)(11547,12684)
	(11534,12658)(11535,12630)(11550,12604)
	(11578,12581)(11617,12566)(11663,12559)
	(11709,12561)(11751,12573)(11784,12593)
\path(12107,12470)(12120,12499)(12118,12529)
	(12101,12556)(12073,12578)(12036,12594)
	(11994,12603)(11949,12604)(11906,12596)
	(11868,12581)(11838,12559)(11820,12532)
	(11816,12503)(11827,12473)(11854,12447)
	(11893,12427)(11940,12416)(11991,12416)
	(12040,12426)(12080,12444)(12107,12470)
\path(12493,12392)(12494,12424)(12480,12454)
	(12453,12480)(12415,12499)(12370,12510)
	(12323,12512)(12276,12506)(12234,12492)
	(12200,12470)(12177,12443)(12169,12412)
	(12176,12380)(12200,12351)(12239,12327)
	(12288,12313)(12342,12309)(12396,12317)
	(12442,12335)(12475,12361)(12493,12392)
\path(13350,12427)(13324,12457)(13286,12480)
	(13240,12495)(13189,12501)(13138,12497)
	(13091,12485)(13051,12464)(13023,12437)
	(13008,12405)(13010,12371)(13029,12339)
	(13064,12311)(13112,12291)(13169,12282)
	(13228,12285)(13282,12300)(13325,12326)
	(13351,12358)(13359,12393)(13350,12427)
\path(13743,12548)(13706,12573)(13660,12589)
	(13610,12596)(13559,12593)(13511,12582)
	(13471,12562)(13441,12536)(13425,12505)
	(13424,12472)(13440,12439)(13472,12410)
	(13518,12389)(13573,12378)(13632,12379)
	(13688,12393)(13733,12417)(13762,12448)
	(13773,12483)(13766,12518)(13743,12548)
\path(14061,12724)(14018,12741)(13969,12749)
	(13919,12747)(13873,12737)(13833,12719)
	(13802,12695)(13785,12666)(13782,12634)
	(13794,12602)(13823,12574)(13865,12552)
	(13917,12540)(13974,12539)(14028,12550)
	(14074,12571)(14106,12600)(14120,12634)
	(14116,12668)(14095,12699)(14061,12724)
\path(14285,12931)(14240,12940)(14193,12940)
	(14148,12932)(14109,12916)(14079,12894)
	(14060,12868)(14055,12838)(14064,12808)
	(14088,12781)(14125,12760)(14172,12746)
	(14225,12743)(14277,12751)(14322,12769)
	(14355,12795)(14371,12826)(14371,12859)
	(14355,12889)(14325,12913)(14285,12931)
\path(14413,13146)(14370,13148)(14328,13143)
	(14291,13130)(14261,13111)(14241,13087)
	(14233,13060)(14239,13033)(14257,13007)
	(14288,12986)(14329,12972)(14377,12966)
	(14425,12971)(14468,12985)(14502,13007)
	(14521,13035)(14525,13065)(14514,13093)
	(14489,13118)(14454,13136)(14413,13146)
\path(10155,13088)(10208,13089)(10256,13101)
	(10295,13121)(10322,13147)(10334,13176)
	(10332,13206)(10315,13234)(10287,13257)
	(10250,13274)(10206,13283)(10159,13285)
	(10113,13277)(10072,13261)(10040,13237)
	(10021,13208)(10018,13176)(10032,13145)
	(10062,13117)(10105,13098)(10155,13088)
\path(11168,13220)(11196,13227)(11220,13239)
	(11243,13271)(11232,13306)(11192,13330)
	(11138,13335)(11087,13321)(11059,13289)
	(11057,13271)(11066,13253)(11083,13237)
	(11108,13226)(11137,13220)(11168,13220)
\path(12225,14050)(12257,14050)(12248,14069)
	(12221,14058)(12225,14050)
\path(12183,14031)(12217,14032)(12204,14051)
	(12178,14038)(12183,14031)
\path(12144,14008)(12174,14008)(12174,14027)
	(12144,14027)(12144,14008)
\path(12106,13983)(12137,13985)(12135,14004)
	(12104,14003)(12106,13983)
\path(12071,13955)(12103,13959)(12097,13978)
	(12066,13975)(12071,13955)
\path(12039,13924)(12071,13929)(12063,13949)
	(12030,13944)(12039,13924)
\path(12010,13890)(12043,13897)(12031,13918)
	(11998,13910)(12010,13890)
\path(11986,13852)(12015,13858)(12015,13877)
	(11987,13883)(11968,13868)(11986,13852)
\path(11967,13812)(11996,13820)(11994,13839)
	(11963,13844)(11946,13827)(11967,13812)
\path(11949,13723)(11977,13735)(11967,13756)
	(11933,13757)(11920,13736)(11949,13723)
\path(11952,13674)(11979,13690)(11965,13710)
	(11929,13709)(11920,13686)(11952,13674)
\path(11964,13624)(11987,13636)(11979,13659)
	(11941,13662)(11924,13647)(11935,13629)(11964,13624)
\path(11987,13572)(12009,13587)(12003,13606)
	(11976,13614)(11948,13606)(11943,13586)
	(11966,13572)(11987,13572)
\path(12023,13521)(12042,13537)(12032,13557)
	(12002,13563)(11975,13552)(11973,13531)
	(12000,13519)(12023,13521)
\path(13344,13584)(13307,13581)(13288,13560)
	(13303,13538)(13342,13533)(13371,13550)
	(13366,13574)(13344,13584)
\path(13371,13646)(13336,13640)(13323,13619)
	(13342,13599)(13380,13598)(13404,13616)
	(13393,13639)(13371,13646)
\path(13383,13708)(13351,13699)(13343,13678)
	(13366,13661)(13402,13662)(13421,13682)
	(13406,13703)(13383,13708)
\path(13383,13767)(13354,13756)(13350,13736)
	(13375,13721)(13410,13725)(13423,13745)
	(13405,13764)(13383,13767)
\path(13371,13823)(13346,13811)(13346,13791)
	(13373,13779)(13404,13786)(13413,13805)
	(13393,13821)(13371,13823)
\path(13350,13875)(13328,13862)(13332,13843)
	(13359,13833)(13388,13842)(13393,13862)
	(13371,13875)(13350,13875)
\path(13321,13923)(13301,13903)(13326,13885)
	(13356,13889)(13367,13907)(13350,13923)(13321,13923)
\path(13285,13967)(13270,13947)(13297,13931)
	(13330,13942)(13322,13965)(13285,13967)
\path(13245,14007)(13234,13987)(13261,13973)
	(13291,13986)(13280,14007)(13245,14007)
\path(13200,14043)(13192,14023)(13221,14011)
	(13247,14025)(13234,14045)(13200,14043)
\path(13153,14075)(13148,14055)(13177,14046)
	(13200,14060)(13185,14078)(13153,14075)
\path(11878,14017)(11914,14015)(11927,14036)
	(11900,14050)(11870,14039)(11878,14017)
\path(11829,13977)(11867,13978)(11878,14000)
	(11847,14014)(11817,14000)(11829,13977)
\path(11783,13933)(11814,13932)(11833,13947)
	(11825,13965)(11797,13972)(11771,13962)
	(11768,13943)(11783,13933)
\path(11741,13884)(11774,13885)(11792,13902)
	(11780,13920)(11750,13926)(11724,13914)
	(11724,13893)(11741,13884)
\path(11704,13829)(11739,13832)(11755,13851)
	(11740,13870)(11707,13874)(11682,13860)
	(11685,13838)(11704,13829)
\path(11655,13703)(11692,13712)(11703,13735)
	(11680,13754)(11641,13754)(11618,13734)
	(11630,13710)(11655,13703)
\path(11646,13631)(11684,13643)(11691,13669)
	(11662,13687)(11622,13684)(11600,13662)
	(11618,13637)(11646,13631)
\path(11651,13555)(11679,13563)(11694,13579)
	(11691,13598)(11671,13612)(11642,13616)
	(11614,13609)(11597,13593)(11599,13574)
	(11620,13559)(11651,13555)
\path(13767,13579)(13728,13573)(13701,13555)
	(13696,13530)(13715,13507)(13753,13496)
	(13795,13501)(13824,13521)(13827,13548)
	(13804,13570)(13767,13579)
\path(13767,13677)(13733,13668)(13712,13649)
	(13713,13626)(13736,13607)(13774,13599)
	(13811,13608)(13833,13629)(13830,13653)
	(13804,13672)(13767,13677)
\path(13748,13768)(13717,13757)(13702,13738)
	(13708,13716)(13733,13700)(13769,13697)
	(13802,13707)(13817,13728)(13810,13751)
	(13783,13765)(13748,13768)
\path(13712,13850)(13686,13838)(13676,13819)
	(13685,13799)(13711,13786)(13746,13786)
	(13774,13798)(13784,13819)(13772,13839)
	(13745,13850)(13712,13850)
\path(13665,13923)(13643,13910)(13636,13892)
	(13648,13874)(13675,13864)(13707,13866)
	(13730,13880)(13736,13899)(13722,13917)
	(13695,13926)(13665,13923)
\path(13609,13988)(13587,13966)(13601,13942)
	(13643,13935)(13676,13952)(13673,13979)
	(13636,13992)(13609,13988)
\path(13547,14045)(13529,14023)(13547,14001)
	(13587,13997)(13615,14015)(13607,14040)
	(13572,14051)(13547,14045)
\path(11486,14016)(11528,14011)(11558,14029)
	(11553,14054)(11518,14066)(11480,14057)
	(11471,14031)(11486,14016)
\path(11413,13955)(11443,13950)(11472,13957)
	(11488,13973)(11486,13991)(11455,14010)
	(11412,14005)(11394,13990)(11394,13971)(11413,13955)
\path(11343,13885)(11376,13881)(11406,13891)
	(11421,13909)(11417,13928)(11395,13943)
	(11364,13947)(11334,13939)(11317,13922)
	(11320,13901)(11343,13885)
\path(11278,13805)(11315,13803)(11345,13815)
	(11359,13836)(11351,13857)(11325,13871)
	(11291,13874)(11260,13863)(11244,13843)
	(11251,13821)(11278,13805)
\path(14385,13697)(14358,13688)(14335,13675)
	(14320,13658)(14313,13639)(14316,13620)
	(14328,13602)(14348,13586)(14376,13575)
	(14409,13570)(14443,13572)(14474,13581)
	(14500,13595)(14516,13614)(14521,13635)
	(14516,13656)(14500,13674)(14476,13688)
	(14447,13697)(14416,13700)(14385,13697)
\path(14200,13947)(14169,13924)(14164,13893)
	(14188,13866)(14235,13853)(14287,13860)
	(14321,13885)(14324,13918)(14295,13944)
	(14247,13955)(14200,13947)
\path(14093,14042)(14068,14019)(14069,13992)
	(14095,13969)(14139,13960)(14184,13970)
	(14210,13994)(14207,14023)(14177,14045)
	(14133,14052)(14093,14042)
\path(11954,13769)(11983,13779)(11977,13799)
	(11945,13802)(11930,13783)(11954,13769)
\path(11675,13769)(11711,13775)(11725,13796)
	(11706,13815)(11670,13817)(11646,13800)
	(11653,13777)(11675,13769)
\path(11221,13714)(11261,13715)(11293,13730)
	(11304,13753)(11292,13775)(11261,13789)
	(11223,13790)(11191,13776)(11177,13753)
	(11189,13729)(11221,13714)
\path(11176,13611)(11220,13614)(11251,13633)
	(11259,13659)(11241,13682)(11206,13695)
	(11164,13693)(11132,13677)(11121,13650)
	(11138,13625)(11176,13611)
\path(11148,13494)(11195,13502)(11225,13524)
	(11228,13553)(11204,13577)(11163,13589)
	(11118,13584)(11085,13563)(11079,13533)
	(11103,13507)(11148,13494)
\path(14300,13833)(14261,13810)(14248,13777)
	(14269,13744)(14318,13725)(14347,13723)
	(14377,13728)(14402,13738)(14421,13753)
	(14431,13771)(14432,13790)(14405,13822)
	(14355,13838)(14300,13833)
\path(10745,13934)(10794,13923)(10842,13932)
	(10872,13957)(10873,13987)(10847,14012)
	(10802,14023)(10755,14016)(10722,13993)
	(10718,13961)(10745,13934)
\path(10610,13822)(10666,13813)(10719,13826)
	(10749,13856)(10745,13889)(10712,13915)
	(10661,13925)(10609,13915)(10575,13887)
	(10575,13852)(10610,13822)
\path(10476,13688)(10508,13681)(10541,13681)
	(10573,13687)(10599,13699)(10617,13716)
	(10627,13734)(10627,13754)(10617,13772)
	(10600,13788)(10576,13799)(10547,13806)
	(10517,13808)(10486,13803)(10459,13793)
	(10438,13778)(10425,13759)(10423,13739)
	(10431,13718)(10449,13701)(10476,13688)
\path(10348,13525)(10386,13519)(10424,13522)
	(10459,13531)(10486,13547)(10504,13567)
	(10511,13589)(10507,13611)(10493,13631)
	(10471,13648)(10441,13659)(10408,13665)
	(10372,13664)(10338,13657)(10309,13644)
	(10288,13625)(10277,13603)(10277,13579)
	(10291,13556)(10315,13537)(10348,13525)
\path(13184,14428)(13190,14408)(13220,14398)
	(13251,14408)(13255,14430)(13230,14444)
	(13197,14440)(13184,14428)
\path(13097,14444)(13104,14424)(13134,14416)
	(13163,14427)(13165,14447)(13140,14460)
	(13109,14455)(13097,14444)
\path(13013,14457)(13021,14438)(13050,14431)
	(13077,14442)(13078,14462)(13053,14474)
	(13023,14468)(13013,14457)
\path(12930,14467)(12939,14449)(12968,14443)
	(12993,14454)(12993,14474)(12968,14484)
	(12939,14479)(12930,14467)
\path(12848,14475)(12867,14454)(12897,14455)
	(12913,14471)(12903,14488)(12865,14490)(12848,14475)
\path(12768,14481)(12787,14461)(12825,14467)
	(12827,14490)(12792,14499)(12768,14481)
\path(12688,14485)(12709,14466)(12745,14472)
	(12746,14495)(12711,14503)(12688,14485)
\path(12609,14487)(12631,14468)(12666,14476)
	(12666,14499)(12631,14506)(12609,14487)
\path(12530,14487)(12553,14469)(12588,14477)
	(12586,14500)(12551,14506)(12530,14487)
\path(12451,14486)(12475,14468)(12509,14477)
	(12506,14500)(12471,14505)(12451,14486)
\path(12371,14482)(12396,14465)(12431,14475)
	(12426,14498)(12390,14502)(12371,14482)
\path(12291,14477)(12317,14460)(12351,14471)
	(12345,14494)(12309,14498)(12291,14477)
\path(12209,14470)(12227,14455)(12258,14455)
	(12274,14471)(12255,14492)(12218,14488)(12209,14470)
\path(12126,14460)(12146,14445)(12177,14447)
	(12192,14463)(12181,14480)(12152,14485)
	(12128,14473)(12126,14460)
\path(12041,14449)(12062,14434)(12094,14436)
	(12109,14453)(12096,14471)(12066,14475)
	(12042,14462)(12041,14449)
\path(11954,14434)(11977,14419)(12010,14422)
	(12024,14441)(12010,14458)(11978,14462)
	(11954,14448)(11954,14434)
\path(11864,14417)(11889,14402)(11923,14406)
	(11937,14426)(11921,14444)(11888,14447)
	(11864,14432)(11864,14417)
\path(11771,14397)(11799,14382)(11834,14387)
	(11847,14408)(11829,14426)(11794,14428)
	(11770,14412)(11771,14397)
\path(13365,14386)(13368,14363)(13399,14351)
	(13435,14360)(13443,14383)(13418,14400)
	(13381,14398)(13365,14386)
\path(13273,14409)(13277,14387)(13309,14376)
	(13341,14386)(13347,14408)(13322,14424)
	(13288,14421)(13273,14409)
\path(11675,14372)(11706,14358)(11742,14364)
	(11755,14386)(11734,14405)(11697,14407)
	(11673,14389)(11675,14372)
\path(11576,14344)(11609,14329)(11647,14337)
	(11658,14361)(11635,14381)(11596,14381)
	(11572,14361)(11576,14344)
\path(9081,16753)(9179,16770)(9263,16803)
	(9330,16849)(9374,16905)(9392,16967)
	(9380,17031)(9338,17093)(9266,17146)
	(9167,17183)(9049,17200)(8925,17190)
	(8812,17154)(8725,17095)(8677,17021)
	(8673,16943)(8710,16871)(8781,16813)
	(8873,16773)(8977,16753)(9081,16753)
\path(9272,16311)(9341,16337)(9396,16373)
	(9432,16418)(9447,16468)(9439,16519)
	(9406,16568)(9350,16610)(9273,16640)
	(9181,16654)(9084,16648)(8994,16622)
	(8923,16577)(8881,16520)(8874,16458)
	(8900,16400)(8953,16352)(9025,16318)
	(9108,16300)(9192,16298)(9272,16311)
\path(9547,15991)(9594,16018)(9628,16053)
	(9645,16091)(9643,16132)(9622,16172)
	(9582,16207)(9525,16233)(9456,16248)
	(9380,16248)(9308,16231)(9247,16201)
	(9207,16158)(9192,16111)(9204,16063)
	(9239,16022)(9292,15991)(9355,15973)
	(9423,15967)(9488,15974)(9547,15991)
\path(9834,15764)(9867,15789)(9887,15819)
	(9892,15851)(9882,15884)(9856,15914)
	(9816,15938)(9765,15954)(9706,15959)
	(9647,15952)(9594,15933)(9554,15903)
	(9532,15867)(9531,15829)(9550,15793)
	(9586,15764)(9633,15744)(9686,15734)
	(9741,15735)(9791,15745)(9834,15764)
\path(10106,15599)(10129,15622)(10140,15647)
	(10139,15674)(10125,15701)(10099,15723)
	(10062,15740)(10017,15750)(9968,15750)
	(9922,15739)(9883,15720)(9856,15694)
	(9845,15663)(9851,15633)(9872,15606)
	(9905,15585)(9946,15572)(9990,15567)
	(10034,15570)(10074,15582)(10106,15599)
\path(10353,15478)(10369,15498)(10375,15520)
	(10371,15543)(10355,15564)(10330,15582)
	(10297,15594)(10258,15599)(10218,15596)
	(10181,15585)(10152,15567)(10134,15543)
	(10130,15518)(10139,15494)(10159,15472)
	(10189,15457)(10224,15448)(10261,15446)
	(10297,15451)(10328,15462)(10353,15478)
\path(10576,15388)(10587,15405)(10590,15424)
	(10583,15443)(10568,15461)(10544,15474)
	(10514,15483)(10481,15485)(10448,15481)
	(10418,15470)(10396,15453)(10384,15433)
	(10383,15412)(10393,15392)(10412,15375)
	(10439,15363)(10469,15357)(10501,15357)
	(10531,15362)(10556,15373)(10576,15388)
\path(11268,15187)(11269,15210)(11248,15230)
	(11211,15239)(11172,15231)(11149,15211)
	(11150,15186)(11174,15167)(11211,15161)
	(11246,15168)(11268,15187)
\path(11406,15159)(11405,15181)(11384,15198)
	(11350,15205)(11316,15197)(11296,15178)
	(11298,15156)(11322,15139)(11355,15134)
	(11387,15142)(11406,15159)
\path(11533,15137)(11532,15156)(11512,15172)
	(11480,15177)(11449,15170)(11432,15152)
	(11435,15131)(11457,15116)(11488,15112)
	(11517,15120)(11533,15137)
\path(11653,15118)(11642,15144)(11616,15154)
	(11586,15152)(11563,15139)(11557,15121)
	(11571,15104)(11612,15095)(11647,15110)(11653,15118)
\path(11765,15103)(11754,15127)(11715,15136)
	(11680,15121)(11680,15095)(11714,15080)
	(11752,15088)(11765,15103)
\path(11871,15090)(11860,15113)(11822,15121)
	(11790,15106)(11792,15082)(11824,15068)
	(11859,15076)(11871,15090)
\path(11973,15080)(11961,15101)(11925,15108)
	(11895,15094)(11897,15070)(11928,15058)
	(11962,15066)(11973,15080)
\path(12070,15071)(12058,15092)(12023,15098)
	(11995,15084)(11998,15061)(12028,15050)
	(12060,15058)(12070,15071)
\path(12164,15065)(12152,15084)(12118,15090)
	(12092,15075)(12095,15054)(12125,15043)
	(12155,15052)(12164,15065)
\path(12256,15059)(12243,15078)(12210,15083)
	(12185,15069)(12189,15048)(12218,15038)
	(12248,15046)(12256,15059)
\path(12345,15055)(12332,15074)(12300,15078)
	(12276,15064)(12281,15044)(12309,15034)
	(12338,15043)(12345,15055)
\path(12433,15052)(12420,15070)(12388,15074)
	(12365,15060)(12370,15040)(12398,15031)
	(12426,15040)(12433,15052)
\path(12520,15051)(12506,15068)(12475,15071)
	(12452,15057)(12458,15038)(12486,15030)
	(12513,15038)(12520,15051)
\path(12607,15050)(12592,15068)(12561,15070)
	(12539,15056)(12545,15037)(12573,15029)
	(12600,15038)(12607,15050)
\path(12693,15051)(12678,15068)(12646,15070)
	(12625,15055)(12632,15036)(12660,15029)
	(12687,15038)(12693,15051)
\path(12780,15052)(12764,15069)(12732,15071)
	(12712,15056)(12719,15037)(12748,15030)
	(12774,15039)(12780,15052)
\path(12868,15055)(12851,15072)(12819,15073)
	(12799,15058)(12807,15039)(12836,15032)
	(12863,15042)(12868,15055)
\path(12957,15058)(12940,15076)(12907,15077)
	(12887,15061)(12896,15041)(12925,15034)
	(12952,15045)(12957,15058)
\path(13048,15063)(13030,15081)(12996,15081)
	(12976,15065)(12986,15045)(13016,15038)
	(13044,15049)(13048,15063)
\path(13142,15069)(13122,15087)(13087,15087)
	(13068,15070)(13078,15050)(13110,15043)
	(13138,15055)(13142,15069)
\path(13239,15077)(13218,15095)(13182,15095)
	(13162,15077)(13173,15056)(13206,15050)
	(13235,15062)(13239,15077)
\path(13339,15086)(13317,15105)(13279,15104)
	(13259,15085)(13272,15064)(13306,15057)
	(13336,15071)(13339,15086)
\path(13445,15098)(13420,15117)(13380,15115)
	(13360,15095)(13374,15073)(13411,15067)
	(13441,15081)(13445,15098)
\path(13555,15111)(13528,15131)(13486,15129)
	(13466,15107)(13482,15084)(13520,15078)
	(13552,15094)(13555,15111)
\path(13672,15127)(13656,15143)(13627,15150)
	(13598,15145)(13577,15121)(13595,15097)
	(13636,15091)(13669,15108)(13672,15127)
\path(13796,15146)(13778,15163)(13747,15170)
	(13716,15164)(13698,15148)(13697,15128)
	(13715,15113)(13744,15106)(13774,15111)
	(13794,15126)(13796,15146)
\path(13929,15169)(13909,15187)(13875,15193)
	(13842,15186)(13823,15169)(13824,15148)
	(13843,15131)(13874,15124)(13907,15130)
	(13928,15147)(13929,15169)
\path(14073,15196)(14049,15215)(14012,15222)
	(13977,15213)(13957,15194)(13959,15171)
	(13981,15154)(14015,15147)(14050,15154)
	(14073,15172)(14073,15196)
\path(14229,15229)(14202,15250)(14161,15256)
	(14123,15246)(14102,15224)(14105,15199)
	(14130,15180)(14168,15174)(14206,15182)
	(14230,15203)(14229,15229)
\path(14399,15269)(14368,15291)(14322,15297)
	(14281,15285)(14259,15260)(14264,15233)
	(14293,15213)(14335,15206)(14377,15216)
	(14402,15240)(14399,15269)
\path(14587,15318)(14551,15342)(14499,15347)
	(14453,15333)(14431,15305)(14438,15275)
	(14471,15253)(14519,15246)(14565,15258)
	(14592,15285)(14587,15318)
\path(14795,15379)(14777,15394)(14752,15405)
	(14723,15410)(14693,15409)(14643,15391)
	(14620,15359)(14631,15326)(14669,15302)
	(14724,15295)(14775,15310)(14804,15342)
	(14804,15361)(14795,15379)
\path(15029,15455)(15006,15472)(14977,15483)
	(14943,15488)(14909,15486)(14878,15478)
	(14853,15464)(14837,15446)(14830,15427)
	(14833,15407)(14845,15389)(14864,15373)
	(14890,15362)(14921,15357)(14953,15357)
	(14984,15363)(15011,15375)(15031,15392)
	(15041,15413)(15041,15434)(15029,15455)
\path(15291,15551)(15264,15570)(15228,15583)
	(15188,15587)(15149,15583)(15114,15572)
	(15087,15555)(15070,15534)(15064,15511)
	(15069,15488)(15084,15468)(15108,15451)
	(15140,15439)(15175,15434)(15212,15435)
	(15248,15443)(15278,15458)(15300,15479)
	(15310,15503)(15307,15528)(15291,15551)
\path(15589,15676)(15554,15697)(15510,15710)
	(15463,15713)(15417,15707)(15378,15692)
	(15348,15671)(15331,15645)(15327,15619)
	(15335,15592)(15355,15569)(15385,15550)
	(15423,15538)(15465,15532)(15509,15535)
	(15550,15546)(15584,15565)(15607,15590)
	(15617,15619)(15611,15649)(15589,15676)
\path(15928,15840)(15883,15863)(15829,15876)
	(15772,15877)(15718,15867)(15673,15847)
	(15641,15820)(15624,15789)(15623,15757)
	(15636,15727)(15662,15700)(15700,15679)
	(15747,15666)(15798,15661)(15850,15667)
	(15898,15682)(15936,15706)(15962,15737)
	(15969,15773)(15958,15808)(15928,15840)
\path(16315,16059)(16256,16084)(16187,16096)
	(16118,16094)(16054,16078)(16004,16051)
	(15969,16016)(15954,15978)(15957,15939)
	(15977,15903)(16013,15872)(16062,15849)
	(16120,15836)(16183,15833)(16245,15842)
	(16302,15863)(16346,15895)(16372,15935)
	(16376,15979)(16357,16022)(16315,16059)
\path(16753,16358)(16674,16385)(16586,16394)
	(16500,16385)(16425,16360)(16368,16323)
	(16333,16278)(16321,16230)(16332,16183)
	(16364,16140)(16414,16104)(16478,16079)
	(16552,16066)(16630,16067)(16706,16082)
	(16773,16113)(16823,16156)(16849,16207)
	(16846,16263)(16813,16315)(16753,16358)
\path(12571,15884)(12342,15898)(12127,15893)
	(11929,15871)(11751,15836)(11592,15792)
	(11453,15741)(11331,15685)(11226,15627)
	(11136,15567)(11059,15506)(10994,15446)
	(10939,15386)(10893,15328)(10855,15271)
	(10824,15214)(10798,15159)(10778,15105)
\path(12571,15884)(12345,15914)(12128,15924)
	(11921,15917)(11729,15894)(11553,15860)
	(11395,15816)(11253,15764)(11128,15708)
	(11018,15648)(10923,15585)(10841,15522)
	(10771,15458)(10712,15393)(10662,15329)
	(10620,15266)(10587,15204)(10560,15142)
\path(12571,15884)(12352,15930)(12134,15956)
	(11922,15964)(11718,15956)(11526,15934)
	(11347,15900)(11183,15856)(11035,15804)
	(10902,15746)(10784,15683)(10680,15617)
	(10590,15548)(10512,15477)(10446,15406)
	(10390,15334)(10344,15262)(10307,15191)
\path(12571,15884)(12362,15945)(12147,15988)
	(11932,16013)(11719,16022)(11513,16016)
	(11315,15995)(11128,15962)(10953,15918)
	(10793,15865)(10646,15804)(10514,15736)
	(10396,15664)(10293,15587)(10203,15507)
	(10127,15425)(10063,15342)(10010,15257)
\path(12571,15884)(12374,15959)(12167,16019)
	(11954,16063)(11736,16091)(11518,16103)
	(11303,16100)(11093,16083)(10890,16052)
	(10698,16008)(10517,15954)(10349,15889)
	(10195,15815)(10056,15733)(9932,15645)
	(9824,15551)(9732,15453)(9656,15352)
\path(12571,15884)(12389,15973)(12194,16049)
	(11987,16112)(11770,16160)(11546,16194)
	(11317,16213)(11087,16217)(10857,16206)
	(10631,16179)(10410,16138)(10198,16082)
	(9996,16012)(9808,15930)(9634,15835)
	(9478,15730)(9340,15615)(9223,15491)
\path(10775,15318)(10784,15351)(10762,15381)
	(10713,15398)(10656,15394)(10615,15368)
	(10607,15332)(10636,15302)(10687,15288)
	(10739,15295)(10775,15318)
\path(10955,15264)(10961,15293)(10938,15319)
	(10894,15332)(10845,15326)(10811,15303)
	(10808,15271)(10835,15245)(10880,15235)
	(10925,15242)(10955,15264)
\path(11119,15221)(11122,15247)(11099,15270)
	(11059,15280)(11016,15273)(10988,15251)
	(10987,15224)(11013,15202)(11054,15194)
	(11093,15201)(11119,15221)
\path(12919,17326)(12907,17293)(12880,17265)
	(12842,17244)(12796,17230)(12746,17226)
	(12697,17231)(12652,17244)(12614,17266)
	(12588,17293)(12576,17325)(12581,17358)
	(12602,17390)(12639,17416)(12688,17433)
	(12745,17440)(12802,17434)(12853,17418)
	(12892,17391)(12914,17360)(12919,17326)
\path(12581,15580)(12610,15589)(12605,15569)(12581,15580)
\path(12536,15581)(12566,15588)(12558,15569)(12536,15581)
\path(12490,15584)(12521,15590)(12511,15571)(12490,15584)
\path(12445,15589)(12472,15596)(12475,15578)
	(12446,15582)(12445,15589)
\path(12400,15596)(12428,15602)(12429,15584)
	(12400,15589)(12400,15596)
\path(12355,15606)(12385,15611)(12382,15592)
	(12354,15599)(12355,15606)
\path(12311,15618)(12341,15621)(12337,15602)
	(12309,15611)(12311,15618)
\path(12267,15633)(12299,15634)(12292,15615)
	(12264,15625)(12267,15633)
\path(13103,15597)(13101,15617)(13130,15624)
	(13150,15609)(13133,15592)(13103,15597)
\path(13051,15573)(13051,15591)(13081,15597)
	(13098,15581)(13079,15566)(13051,15573)
\path(12998,15551)(13007,15573)(13041,15567)
	(13038,15549)(13003,15548)(12998,15551)
\path(12888,15518)(12902,15537)(12933,15529)
	(12919,15509)(12888,15518)
\path(12833,15505)(12848,15524)(12878,15514)
	(12862,15496)(12833,15505)
\path(12777,15495)(12794,15513)(12822,15502)
	(12804,15485)(12777,15495)
\path(12720,15488)(12739,15504)(12765,15493)
	(12746,15476)(12720,15488)
\path(12664,15483)(12684,15498)(12709,15486)
	(12688,15470)(12664,15483)
\path(12607,15480)(12629,15495)(12652,15481)
	(12630,15467)(12607,15480)
\path(12550,15480)(12573,15494)(12595,15479)
	(12572,15465)(12550,15480)
\path(12493,15482)(12518,15495)(12538,15479)
	(12513,15466)(12493,15482)
\path(12436,15486)(12462,15498)(12481,15482)
	(12455,15470)(12436,15486)
\path(12378,15493)(12407,15504)(12424,15486)
	(12396,15476)(12378,15493)
\path(12321,15502)(12351,15512)(12366,15494)
	(12337,15484)(12321,15502)
\path(12264,15514)(12295,15523)(12309,15503)
	(12278,15495)(12264,15514)
\path(12207,15529)(12240,15536)(12252,15516)
	(12219,15508)(12207,15529)
\path(12038,15590)(12069,15596)(12087,15580)
	(12068,15564)(12038,15570)(12038,15590)
\path(11983,15617)(12016,15622)(12032,15604)
	(12011,15589)(11981,15597)(11983,15617)
\path(11930,15648)(11964,15651)(11979,15632)
	(11955,15617)(11924,15627)(11930,15648)
\path(13481,15605)(13467,15626)(13487,15646)
	(13525,15647)(13549,15629)(13538,15606)
	(13503,15599)(13481,15605)
\path(13412,15562)(13403,15582)(13424,15600)
	(13459,15599)(13479,15580)(13466,15560)
	(13433,15554)(13412,15562)
\path(13272,15491)(13268,15510)(13290,15524)
	(13322,15520)(13335,15502)(13319,15485)
	(13288,15483)(13272,15491)
\path(13201,15463)(13199,15482)(13222,15494)
	(13252,15489)(13263,15471)(13246,15455)
	(13216,15455)(13201,15463)
\path(13130,15439)(13136,15462)(13173,15465)
	(13190,15444)(13162,15428)(13130,15439)
\path(13059,15419)(13067,15441)(13104,15442)
	(13117,15421)(13090,15407)(13059,15419)
\path(12850,15377)(12863,15396)(12897,15394)
	(12903,15373)(12874,15363)(12850,15377)
\path(12781,15368)(12795,15387)(12828,15383)
	(12833,15363)(12804,15354)(12781,15368)
\path(12712,15362)(12728,15380)(12760,15375)
	(12763,15355)(12733,15347)(12712,15362)
\path(12643,15358)(12661,15375)(12692,15370)
	(12693,15350)(12663,15343)(12643,15358)
\path(12575,15357)(12594,15373)(12624,15367)
	(12624,15347)(12593,15341)(12575,15357)
\path(12506,15358)(12526,15373)(12556,15366)
	(12554,15346)(12523,15341)(12506,15358)
\path(12437,15361)(12459,15376)(12488,15367)
	(12484,15347)(12453,15343)(12437,15361)
\path(12368,15366)(12391,15381)(12420,15371)
	(12415,15351)(12383,15348)(12368,15366)
\path(12298,15374)(12323,15388)(12352,15377)
	(12344,15357)(12312,15355)(12298,15374)
\path(12228,15384)(12255,15397)(12283,15386)
	(12273,15365)(12240,15365)(12228,15384)
\path(12013,15432)(12045,15443)(12072,15427)
	(12056,15406)(12020,15409)(12013,15432)
\path(11939,15454)(11964,15464)(11992,15458)
	(11997,15434)(11962,15424)(11936,15441)(11939,15454)
\path(11865,15480)(11892,15490)(11920,15482)
	(11927,15463)(11907,15449)(11876,15450)
	(11860,15467)(11865,15480)
\path(11790,15510)(11819,15519)(11848,15510)
	(11853,15490)(11831,15476)(11799,15479)
	(11783,15496)(11790,15510)
\path(11562,15631)(11600,15638)(11630,15622)
	(11628,15599)(11597,15585)(11560,15593)
	(11549,15616)(11562,15631)
\path(13982,15579)(13963,15601)(13968,15625)
	(13995,15644)(14036,15650)(14074,15639)
	(14094,15615)(14087,15589)(14057,15572)
	(14018,15568)(13982,15579)
\path(13765,15458)(13754,15478)(13763,15498)
	(13789,15511)(13824,15512)(13853,15499)
	(13864,15478)(13852,15458)(13825,15446)
	(13791,15446)(13765,15458)
\path(13660,15412)(13652,15430)(13662,15448)
	(13688,15459)(13720,15459)(13745,15446)
	(13753,15427)(13740,15408)(13714,15398)
	(13683,15400)(13660,15412)
\path(13460,15341)(13460,15365)(13493,15380)
	(13532,15372)(13543,15347)(13517,15328)
	(13478,15329)(13460,15341)
\path(11250,15475)(11278,15488)(11312,15488)
	(11339,15475)(11349,15455)(11338,15436)
	(11312,15423)(11279,15423)(11251,15435)
	(11240,15455)(11250,15475)
\path(11131,15530)(11163,15543)(11200,15541)
	(11228,15526)(11236,15504)(11223,15484)
	(11193,15471)(11158,15472)(11128,15486)
	(11118,15508)(11131,15530)
\path(10878,15673)(10920,15685)(10965,15679)
	(10994,15658)(10998,15631)(10977,15608)
	(10939,15596)(10896,15600)(10864,15619)
	(10856,15647)(10878,15673)
\path(12943,15533)(12955,15553)(12988,15546)
	(12976,15526)(12943,15533)
\path(12150,15546)(12177,15554)(12197,15536)
	(12168,15523)(12148,15541)(12150,15546)
\path(12094,15567)(12123,15573)(12142,15559)
	(12125,15543)(12096,15547)(12094,15567)
\path(13342,15524)(13336,15544)(13358,15559)
	(13391,15557)(13408,15538)(13393,15520)
	(13361,15516)(13342,15524)
\path(12989,15402)(12999,15423)(13034,15423)
	(13046,15402)(13017,15389)(12989,15402)
\path(12919,15388)(12931,15408)(12965,15407)
	(12974,15386)(12946,15375)(12919,15388)
\path(12157,15397)(12185,15410)(12213,15397)
	(12202,15376)(12168,15376)(12157,15397)
\path(12085,15413)(12116,15425)(12143,15410)
	(12130,15390)(12094,15391)(12085,15413)
\path(11714,15545)(11746,15553)(11775,15542)
	(11778,15521)(11753,15507)(11720,15511)
	(11705,15531)(11714,15545)
\path(11638,15585)(11672,15592)(11702,15579)
	(11703,15557)(11675,15543)(11641,15549)
	(11627,15570)(11638,15585)
\path(13872,15513)(13858,15534)(13865,15556)
	(13892,15572)(13930,15575)(13963,15563)
	(13978,15540)(13968,15517)(13939,15503)
	(13903,15501)(13872,15513)
\path(13558,15373)(13556,15399)(13589,15416)
	(13631,15409)(13646,15393)(13633,15367)
	(13593,15359)(13558,15373)
\path(11472,15389)(11494,15402)(11537,15400)
	(11559,15378)(11544,15354)(11504,15346)
	(11470,15362)(11472,15389)
\path(11363,15429)(11388,15441)(11420,15442)
	(11446,15431)(11456,15413)(11448,15395)
	(11425,15383)(11394,15382)(11368,15391)
	(11356,15409)(11363,15429)
\path(11007,15595)(11044,15608)(11084,15604)
	(11113,15586)(11120,15562)(11103,15540)
	(11069,15528)(11030,15530)(10999,15547)
	(10990,15572)(11007,15595)
\path(12071,16230)(12087,16211)(12073,16192)
	(12040,16188)(12014,16202)(12017,16223)
	(12048,16234)(12071,16230)
\path(12133,16278)(12145,16257)(12126,16239)
	(12091,16237)(12067,16254)(12076,16276)
	(12110,16285)(12133,16278)
\path(12209,16322)(12216,16299)(12192,16282)
	(12155,16284)(12135,16304)(12149,16326)
	(12187,16331)(12209,16322)
\path(12297,16361)(12299,16336)(12270,16321)
	(12233,16326)(12217,16348)(12237,16370)
	(12277,16372)(12297,16361)
\path(12398,16391)(12394,16366)(12360,16353)
	(12323,16362)(12312,16386)(12338,16407)
	(12380,16404)(12398,16391)
\path(12975,16376)(12940,16360)(12900,16367)
	(12884,16392)(12895,16409)(12921,16419)
	(12952,16417)(12974,16404)(12979,16385)(12975,16376)
\path(13078,16338)(13040,16326)(13002,16337)
	(12993,16363)(13021,16383)(13052,16384)
	(13077,16374)(13087,16356)(13078,16338)
\path(13168,16291)(13128,16283)(13094,16297)
	(13091,16323)(13125,16340)(13155,16338)
	(13176,16325)(13176,16298)(13168,16291)
\path(13243,16237)(13203,16233)(13173,16250)
	(13177,16275)(13214,16288)(13253,16277)
	(13260,16251)(13243,16237)
\path(13302,16178)(13262,16177)(13238,16197)
	(13248,16221)(13287,16230)(13321,16215)
	(13321,16190)(13302,16178)
\path(11672,16227)(11701,16216)(11713,16197)
	(11705,16177)(11681,16164)(11650,16162)
	(11621,16172)(11607,16190)(11614,16211)
	(11639,16225)(11672,16227)
\path(11714,16311)(11742,16297)(11750,16276)
	(11738,16256)(11709,16244)(11675,16245)
	(11647,16257)(11636,16278)(11648,16300)
	(11678,16312)(11714,16311)
\path(11779,16397)(11804,16379)(11808,16356)
	(11790,16336)(11757,16326)(11721,16330)
	(11694,16346)(11688,16369)(11705,16391)
	(11740,16402)(11779,16397)
\path(13684,16332)(13638,16329)(13599,16343)
	(13579,16368)(13586,16396)(13620,16417)
	(13667,16422)(13710,16407)(13730,16379)
	(13719,16350)(13684,16332)
\path(13740,16225)(13698,16227)(13665,16244)
	(13653,16269)(13667,16295)(13703,16311)
	(13749,16310)(13785,16292)(13795,16264)
	(13778,16239)(13740,16225)
\path(11142,16336)(11192,16324)(11220,16296)
	(11217,16265)(11186,16240)(11138,16231)
	(11090,16240)(11058,16266)(11058,16299)
	(11090,16327)(11142,16336)
\path(14460,16349)(14421,16352)(14385,16361)
	(14356,16377)(14335,16397)(14325,16421)
	(14326,16445)(14339,16469)(14364,16489)
	(14398,16504)(14439,16512)(14483,16511)
	(14523,16501)(14557,16483)(14579,16460)
	(14587,16433)(14582,16407)(14563,16383)
	(14534,16365)(14499,16353)(14460,16349)
\path(14444,16164)(14411,16170)(14382,16182)
	(14360,16199)(14347,16219)(14344,16241)
	(14352,16262)(14370,16282)(14398,16297)
	(14432,16307)(14470,16309)(14508,16303)
	(14541,16290)(14565,16271)(14577,16248)
	(14577,16224)(14565,16202)(14543,16183)
	(14513,16170)(14479,16164)(14444,16164)
\path(10236,16373)(10281,16376)(10324,16370)
	(10362,16356)(10389,16335)(10405,16311)
	(10409,16285)(10400,16261)(10380,16239)
	(10350,16222)(10314,16211)(10275,16207)
	(10234,16210)(10197,16221)(10166,16239)
	(10145,16262)(10137,16289)(10143,16316)
	(10163,16341)(10195,16361)(10236,16373)
\path(11235,16634)(11264,16624)(11286,16609)
	(11300,16590)(11303,16571)(11297,16551)
	(11282,16534)(11259,16521)(11232,16512)
	(11201,16509)(11171,16511)(11142,16520)
	(11118,16533)(11102,16550)(11096,16570)
	(11099,16591)(11114,16610)(11137,16625)
	(11168,16635)(11201,16638)(11235,16634)
\path(11353,16796)(11382,16782)(11402,16762)
	(11410,16741)(11408,16719)(11396,16699)
	(11374,16682)(11346,16670)(11314,16663)
	(11280,16663)(11247,16669)(11218,16681)
	(11195,16699)(11183,16720)(11181,16742)
	(11191,16765)(11213,16784)(11243,16798)
	(11280,16805)(11318,16804)(11353,16796)
\path(11534,16958)(11560,16938)(11575,16915)
	(11577,16890)(11568,16867)(11548,16847)
	(11520,16831)(11485,16821)(11448,16818)
	(11411,16822)(11377,16833)(11349,16850)
	(11330,16871)(11323,16896)(11328,16921)
	(11347,16944)(11377,16962)(11415,16974)
	(11457,16977)(11498,16971)(11534,16958)
\path(12508,16412)(12497,16387)(12459,16377)
	(12424,16390)(12420,16416)(12452,16434)
	(12493,16427)(12508,16412)
\path(12625,16421)(12607,16397)(12567,16391)
	(12535,16408)(12537,16434)(12559,16447)
	(12589,16448)(12614,16438)(12625,16421)
\path(12744,16418)(12720,16396)(12678,16395)
	(12650,16415)(12660,16441)(12685,16451)
	(12716,16449)(12738,16437)(12744,16418)
\path(12862,16403)(12833,16384)(12790,16387)
	(12768,16409)(12775,16427)(12798,16440)
	(12828,16441)(12854,16430)(12864,16413)(12862,16403)
\path(11869,16481)(11892,16460)(11890,16435)
	(11865,16416)(11828,16409)(11791,16416)
	(11767,16436)(11766,16461)(11790,16483)
	(11830,16490)(11869,16481)
\path(11987,16560)(12005,16536)(11996,16510)
	(11965,16492)(11924,16489)(11887,16500)
	(11867,16524)(11873,16551)(11904,16570)
	(11949,16574)(11987,16560)
\path(12133,16630)(12144,16602)(12128,16576)
	(12091,16561)(12047,16562)(12011,16578)
	(11997,16605)(12011,16633)(12050,16650)
	(12097,16649)(12133,16630)
\path(12306,16685)(12309,16655)(12284,16631)
	(12241,16619)(12196,16625)(12164,16646)
	(12157,16675)(12180,16702)(12225,16716)
	(12274,16709)(12306,16685)
\path(12499,16721)(12493,16690)(12460,16668)
	(12413,16661)(12369,16673)(12342,16698)
	(12344,16729)(12376,16754)(12427,16762)
	(12475,16749)(12499,16721)
\path(12707,16734)(12691,16703)(12651,16685)
	(12601,16684)(12560,16700)(12540,16730)
	(12552,16761)(12593,16782)(12647,16784)
	(12691,16765)(12707,16734)
\path(12919,16720)(12893,16692)(12847,16679)
	(12798,16684)(12761,16705)(12751,16737)
	(12773,16767)(12821,16783)(12876,16778)
	(12913,16753)(12919,16720)
\path(13123,16680)(13089,16656)(13040,16648)
	(12993,16659)(12963,16685)(12963,16718)
	(12995,16745)(13048,16755)(13100,16742)
	(13128,16713)(13123,16680)
\path(13309,16617)(13269,16597)(13218,16596)
	(13176,16612)(13156,16641)(13166,16673)
	(13206,16695)(13260,16698)(13306,16680)
	(13324,16648)(13309,16617)
\path(13468,16533)(13423,16520)(13375,16524)
	(13339,16545)(13328,16575)(13348,16604)
	(13393,16621)(13446,16617)(13484,16594)
	(13492,16561)(13468,16533)
\path(13593,16436)(13547,16428)(13503,16438)
	(13475,16461)(13473,16491)(13501,16517)
	(13549,16527)(13598,16517)(13627,16491)
	(13624,16460)(13593,16436)
\path(11784,17107)(11806,17083)(11813,17056)
	(11807,17029)(11789,17005)(11761,16986)
	(11725,16973)(11685,16967)(11644,16969)
	(11605,16978)(11571,16994)(11547,17016)
	(11534,17042)(11535,17070)(11550,17096)
	(11578,17119)(11617,17134)(11663,17141)
	(11709,17139)(11751,17127)(11784,17107)
\path(12107,17230)(12120,17201)(12118,17171)
	(12101,17144)(12073,17122)(12036,17106)
	(11994,17097)(11949,17096)(11906,17104)
	(11868,17119)(11838,17141)(11820,17168)
	(11816,17197)(11827,17227)(11854,17253)
	(11893,17273)(11940,17284)(11991,17284)
	(12040,17274)(12080,17256)(12107,17230)
\path(12493,17308)(12494,17276)(12480,17246)
	(12453,17220)(12415,17201)(12370,17190)
	(12323,17188)(12276,17194)(12234,17208)
	(12200,17230)(12177,17257)(12169,17288)
	(12176,17320)(12200,17349)(12239,17373)
	(12288,17387)(12342,17391)(12396,17383)
	(12442,17365)(12475,17339)(12493,17308)
\path(13350,17273)(13324,17243)(13286,17220)
	(13240,17205)(13189,17199)(13138,17203)
	(13091,17215)(13051,17236)(13023,17263)
	(13008,17295)(13010,17329)(13029,17361)
	(13064,17389)(13112,17409)(13169,17418)
	(13228,17415)(13282,17400)(13325,17374)
	(13351,17342)(13359,17307)(13350,17273)
\path(13743,17152)(13706,17127)(13660,17111)
	(13610,17104)(13559,17107)(13511,17118)
	(13471,17138)(13441,17164)(13425,17195)
	(13424,17228)(13440,17261)(13472,17290)
	(13518,17311)(13573,17322)(13632,17321)
	(13688,17307)(13733,17283)(13762,17252)
	(13773,17217)(13766,17182)(13743,17152)
\path(14061,16976)(14018,16959)(13969,16951)
	(13919,16953)(13873,16963)(13833,16981)
	(13802,17005)(13785,17034)(13782,17066)
	(13794,17098)(13823,17126)(13865,17148)
	(13917,17160)(13974,17161)(14028,17150)
	(14074,17129)(14106,17100)(14120,17066)
	(14116,17032)(14095,17001)(14061,16976)
\path(14285,16769)(14240,16760)(14193,16760)
	(14148,16768)(14109,16784)(14079,16806)
	(14060,16832)(14055,16862)(14064,16892)
	(14088,16919)(14125,16940)(14172,16954)
	(14225,16957)(14277,16949)(14322,16931)
	(14355,16905)(14371,16874)(14371,16841)
	(14355,16811)(14325,16787)(14285,16769)
\path(14413,16554)(14370,16552)(14328,16557)
	(14291,16570)(14261,16589)(14241,16613)
	(14233,16640)(14239,16667)(14257,16693)
	(14288,16714)(14329,16728)(14377,16734)
	(14425,16729)(14468,16715)(14502,16693)
	(14521,16665)(14525,16635)(14514,16607)
	(14489,16582)(14454,16564)(14413,16554)
\path(10155,16612)(10208,16611)(10256,16599)
	(10295,16579)(10322,16553)(10334,16524)
	(10332,16494)(10315,16466)(10287,16443)
	(10250,16426)(10206,16417)(10159,16415)
	(10113,16423)(10072,16439)(10040,16463)
	(10021,16492)(10018,16524)(10032,16555)
	(10062,16583)(10105,16602)(10155,16612)
\path(11168,16480)(11196,16473)(11220,16461)
	(11243,16429)(11232,16394)(11192,16370)
	(11138,16365)(11087,16379)(11059,16411)
	(11057,16429)(11066,16447)(11083,16463)
	(11108,16474)(11137,16480)(11168,16480)
\path(12225,15650)(12257,15650)(12248,15631)
	(12221,15642)(12225,15650)
\path(12183,15669)(12217,15668)(12204,15649)
	(12178,15662)(12183,15669)
\path(12144,15692)(12174,15692)(12174,15673)
	(12144,15673)(12144,15692)
\path(12106,15717)(12137,15715)(12135,15696)
	(12104,15697)(12106,15717)
\path(12071,15745)(12103,15741)(12097,15722)
	(12066,15725)(12071,15745)
\path(12039,15776)(12071,15771)(12063,15751)
	(12030,15756)(12039,15776)
\path(12010,15810)(12043,15803)(12031,15782)
	(11998,15790)(12010,15810)
\path(11986,15848)(12015,15842)(12015,15823)
	(11987,15817)(11968,15832)(11986,15848)
\path(11967,15888)(11996,15880)(11994,15861)
	(11963,15856)(11946,15873)(11967,15888)
\path(11949,15977)(11977,15965)(11967,15944)
	(11933,15943)(11920,15964)(11949,15977)
\path(11952,16026)(11979,16010)(11965,15990)
	(11929,15991)(11920,16014)(11952,16026)
\path(11964,16076)(11987,16064)(11979,16041)
	(11941,16038)(11924,16053)(11935,16071)(11964,16076)
\path(11987,16128)(12009,16113)(12003,16094)
	(11976,16086)(11948,16094)(11943,16114)
	(11966,16128)(11987,16128)
\path(12023,16179)(12042,16163)(12032,16143)
	(12002,16137)(11975,16148)(11973,16169)
	(12000,16181)(12023,16179)
\path(13344,16116)(13307,16119)(13288,16140)
	(13303,16162)(13342,16167)(13371,16150)
	(13366,16126)(13344,16116)
\path(13371,16054)(13336,16060)(13323,16081)
	(13342,16101)(13380,16102)(13404,16084)
	(13393,16061)(13371,16054)
\path(13383,15992)(13351,16001)(13343,16022)
	(13366,16039)(13402,16038)(13421,16018)
	(13406,15997)(13383,15992)
\path(13383,15933)(13354,15944)(13350,15964)
	(13375,15979)(13410,15975)(13423,15955)
	(13405,15936)(13383,15933)
\path(13371,15877)(13346,15889)(13346,15909)
	(13373,15921)(13404,15914)(13413,15895)
	(13393,15879)(13371,15877)
\path(13350,15825)(13328,15838)(13332,15857)
	(13359,15867)(13388,15858)(13393,15838)
	(13371,15825)(13350,15825)
\path(13321,15777)(13301,15797)(13326,15815)
	(13356,15811)(13367,15793)(13350,15777)(13321,15777)
\path(13285,15733)(13270,15753)(13297,15769)
	(13330,15758)(13322,15735)(13285,15733)
\path(13245,15693)(13234,15713)(13261,15727)
	(13291,15714)(13280,15693)(13245,15693)
\path(13200,15657)(13192,15677)(13221,15689)
	(13247,15675)(13234,15655)(13200,15657)
\path(13153,15625)(13148,15645)(13177,15654)
	(13200,15640)(13185,15622)(13153,15625)
\path(11878,15683)(11914,15685)(11927,15664)
	(11900,15650)(11870,15661)(11878,15683)
\path(11829,15723)(11867,15722)(11878,15700)
	(11847,15686)(11817,15700)(11829,15723)
\path(11783,15767)(11814,15768)(11833,15753)
	(11825,15735)(11797,15728)(11771,15738)
	(11768,15757)(11783,15767)
\path(11741,15816)(11774,15815)(11792,15798)
	(11780,15780)(11750,15774)(11724,15786)
	(11724,15807)(11741,15816)
\path(11704,15871)(11739,15868)(11755,15849)
	(11740,15830)(11707,15826)(11682,15840)
	(11685,15862)(11704,15871)
\path(11655,15997)(11692,15988)(11703,15965)
	(11680,15946)(11641,15946)(11618,15966)
	(11630,15990)(11655,15997)
\path(11646,16069)(11684,16057)(11691,16031)
	(11662,16013)(11622,16016)(11600,16038)
	(11618,16063)(11646,16069)
\path(11651,16145)(11679,16137)(11694,16121)
	(11691,16102)(11671,16088)(11642,16084)
	(11614,16091)(11597,16107)(11599,16126)
	(11620,16141)(11651,16145)
\path(13767,16121)(13728,16127)(13701,16145)
	(13696,16170)(13715,16193)(13753,16204)
	(13795,16199)(13824,16179)(13827,16152)
	(13804,16130)(13767,16121)
\path(13767,16023)(13733,16032)(13712,16051)
	(13713,16074)(13736,16093)(13774,16101)
	(13811,16092)(13833,16071)(13830,16047)
	(13804,16028)(13767,16023)
\path(13748,15932)(13717,15943)(13702,15962)
	(13708,15984)(13733,16000)(13769,16003)
	(13802,15993)(13817,15972)(13810,15949)
	(13783,15935)(13748,15932)
\path(13712,15850)(13686,15862)(13676,15881)
	(13685,15901)(13711,15914)(13746,15914)
	(13774,15902)(13784,15881)(13772,15861)
	(13745,15850)(13712,15850)
\path(13665,15777)(13643,15790)(13636,15808)
	(13648,15826)(13675,15836)(13707,15834)
	(13730,15820)(13736,15801)(13722,15783)
	(13695,15774)(13665,15777)
\path(13609,15712)(13587,15734)(13601,15758)
	(13643,15765)(13676,15748)(13673,15721)
	(13636,15708)(13609,15712)
\path(13547,15655)(13529,15677)(13547,15699)
	(13587,15703)(13615,15685)(13607,15660)
	(13572,15649)(13547,15655)
\path(11486,15684)(11528,15689)(11558,15671)
	(11553,15646)(11518,15634)(11480,15643)
	(11471,15669)(11486,15684)
\path(11413,15745)(11443,15750)(11472,15743)
	(11488,15727)(11486,15709)(11455,15690)
	(11412,15695)(11394,15710)(11394,15729)(11413,15745)
\path(11343,15815)(11376,15819)(11406,15809)
	(11421,15791)(11417,15772)(11395,15757)
	(11364,15753)(11334,15761)(11317,15778)
	(11320,15799)(11343,15815)
\path(11278,15895)(11315,15897)(11345,15885)
	(11359,15864)(11351,15843)(11325,15829)
	(11291,15826)(11260,15837)(11244,15857)
	(11251,15879)(11278,15895)
\path(14385,16003)(14358,16012)(14335,16025)
	(14320,16042)(14313,16061)(14316,16080)
	(14328,16098)(14348,16114)(14376,16125)
	(14409,16130)(14443,16128)(14474,16119)
	(14500,16105)(14516,16086)(14521,16065)
	(14516,16044)(14500,16026)(14476,16012)
	(14447,16003)(14416,16000)(14385,16003)
\path(14200,15753)(14169,15776)(14164,15807)
	(14188,15834)(14235,15847)(14287,15840)
	(14321,15815)(14324,15782)(14295,15756)
	(14247,15745)(14200,15753)
\path(14093,15658)(14068,15681)(14069,15708)
	(14095,15731)(14139,15740)(14184,15730)
	(14210,15706)(14207,15677)(14177,15655)
	(14133,15648)(14093,15658)
\path(11954,15931)(11983,15921)(11977,15901)
	(11945,15898)(11930,15917)(11954,15931)
\path(11675,15931)(11711,15925)(11725,15904)
	(11706,15885)(11670,15883)(11646,15900)
	(11653,15923)(11675,15931)
\path(11221,15986)(11261,15985)(11293,15970)
	(11304,15947)(11292,15925)(11261,15911)
	(11223,15910)(11191,15924)(11177,15947)
	(11189,15971)(11221,15986)
\path(11176,16089)(11220,16086)(11251,16067)
	(11259,16041)(11241,16018)(11206,16005)
	(11164,16007)(11132,16023)(11121,16050)
	(11138,16075)(11176,16089)
\path(11148,16206)(11195,16198)(11225,16176)
	(11228,16147)(11204,16123)(11163,16111)
	(11118,16116)(11085,16137)(11079,16167)
	(11103,16193)(11148,16206)
\path(14300,15867)(14261,15890)(14248,15923)
	(14269,15956)(14318,15975)(14347,15977)
	(14377,15972)(14402,15962)(14421,15947)
	(14431,15929)(14432,15910)(14405,15878)
	(14355,15862)(14300,15867)
\path(10745,15766)(10794,15777)(10842,15768)
	(10872,15743)(10873,15713)(10847,15688)
	(10802,15677)(10755,15684)(10722,15707)
	(10718,15739)(10745,15766)
\path(10610,15878)(10666,15887)(10719,15874)
	(10749,15844)(10745,15811)(10712,15785)
	(10661,15775)(10609,15785)(10575,15813)
	(10575,15848)(10610,15878)
\path(10476,16012)(10508,16019)(10541,16019)
	(10573,16013)(10599,16001)(10617,15984)
	(10627,15966)(10627,15946)(10617,15928)
	(10600,15912)(10576,15901)(10547,15894)
	(10517,15892)(10486,15897)(10459,15907)
	(10438,15922)(10425,15941)(10423,15961)
	(10431,15982)(10449,15999)(10476,16012)
\path(10348,16175)(10386,16181)(10424,16178)
	(10459,16169)(10486,16153)(10504,16133)
	(10511,16111)(10507,16089)(10493,16069)
	(10471,16052)(10441,16041)(10408,16035)
	(10372,16036)(10338,16043)(10309,16056)
	(10288,16075)(10277,16097)(10277,16121)
	(10291,16144)(10315,16163)(10348,16175)
\path(13184,15272)(13190,15292)(13220,15302)
	(13251,15292)(13255,15270)(13230,15256)
	(13197,15260)(13184,15272)
\path(13097,15256)(13104,15276)(13134,15284)
	(13163,15273)(13165,15253)(13140,15240)
	(13109,15245)(13097,15256)
\path(13013,15243)(13021,15262)(13050,15269)
	(13077,15258)(13078,15238)(13053,15226)
	(13023,15232)(13013,15243)
\path(12930,15233)(12939,15251)(12968,15257)
	(12993,15246)(12993,15226)(12968,15216)
	(12939,15221)(12930,15233)
\path(12848,15225)(12867,15246)(12897,15245)
	(12913,15229)(12903,15212)(12865,15210)(12848,15225)
\path(12768,15219)(12787,15239)(12825,15233)
	(12827,15210)(12792,15201)(12768,15219)
\path(12688,15215)(12709,15234)(12745,15228)
	(12746,15205)(12711,15197)(12688,15215)
\path(12609,15213)(12631,15232)(12666,15224)
	(12666,15201)(12631,15194)(12609,15213)
\path(12530,15213)(12553,15231)(12588,15223)
	(12586,15200)(12551,15194)(12530,15213)
\path(12451,15214)(12475,15232)(12509,15223)
	(12506,15200)(12471,15195)(12451,15214)
\path(12371,15218)(12396,15235)(12431,15225)
	(12426,15202)(12390,15198)(12371,15218)
\path(12291,15223)(12317,15240)(12351,15229)
	(12345,15206)(12309,15202)(12291,15223)
\path(12209,15230)(12227,15245)(12258,15245)
	(12274,15229)(12255,15208)(12218,15212)(12209,15230)
\path(12126,15240)(12146,15255)(12177,15253)
	(12192,15237)(12181,15220)(12152,15215)
	(12128,15227)(12126,15240)
\path(12041,15251)(12062,15266)(12094,15264)
	(12109,15247)(12096,15229)(12066,15225)
	(12042,15238)(12041,15251)
\path(11954,15266)(11977,15281)(12010,15278)
	(12024,15259)(12010,15242)(11978,15238)
	(11954,15252)(11954,15266)
\path(11864,15283)(11889,15298)(11923,15294)
	(11937,15274)(11921,15256)(11888,15253)
	(11864,15268)(11864,15283)
\path(11771,15303)(11799,15318)(11834,15313)
	(11847,15292)(11829,15274)(11794,15272)
	(11770,15288)(11771,15303)
\path(13365,15314)(13368,15337)(13399,15349)
	(13435,15340)(13443,15317)(13418,15300)
	(13381,15302)(13365,15314)
\path(13273,15291)(13277,15313)(13309,15324)
	(13341,15314)(13347,15292)(13322,15276)
	(13288,15279)(13273,15291)
\path(11675,15328)(11706,15342)(11742,15336)
	(11755,15314)(11734,15295)(11697,15293)
	(11673,15311)(11675,15328)
\path(11576,15356)(11609,15371)(11647,15363)
	(11658,15339)(11635,15319)(11596,15319)
	(11572,15339)(11576,15356)
\end{picture}
}


==> figpic/zk1parab.eepic <==
\setlength{\unitlength}{0.00037489in}
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11570,8121)(0,-10)
\put(4688.000,2883.000){\arc{900.000}{3.7851}{5.6397}}
\put(3947.107,2841.214){\arc{984.459}{3.9524}{5.5972}}
\put(3227.107,2886.214){\arc{984.459}{3.9524}{5.5972}}
\put(2493.547,3012.375){\arc{913.851}{3.9194}{5.7541}}
\put(5408.000,2883.000){\arc{900.000}{3.7851}{5.6397}}
\put(1773.547,3102.375){\arc{913.851}{3.9194}{5.7541}}
\put(1055.272,3206.182){\arc{897.208}{3.8947}{5.7787}}
\put(324.875,3350.500){\arc{869.289}{3.8955}{5.9000}}
\put(6833.000,2883.000){\arc{900.000}{3.7851}{5.6397}}
\put(7573.893,2841.214){\arc{984.459}{3.8276}{5.4724}}
\put(8293.893,2886.214){\arc{984.459}{3.8276}{5.4724}}
\put(9027.453,3012.375){\arc{913.852}{3.6707}{5.5054}}
\put(6113.000,2883.000){\arc{900.000}{3.7851}{5.6397}}
\put(9747.453,3102.375){\arc{913.852}{3.6707}{5.5054}}
\put(10465.728,3206.182){\arc{897.205}{3.6460}{5.5300}}
\put(11196.125,3350.500){\arc{869.289}{3.5248}{5.5293}}
\put(4695.000,2512.000){\arc{900.000}{0.6435}{2.4981}}
\put(3954.107,2553.786){\arc{984.459}{0.6860}{2.3308}}
\put(3234.107,2508.786){\arc{984.459}{0.6860}{2.3308}}
\put(2500.547,2382.625){\arc{913.852}{0.5291}{2.3638}}
\put(5415.000,2512.000){\arc{900.000}{0.6435}{2.4981}}
\put(1780.547,2292.625){\arc{913.852}{0.5291}{2.3638}}
\put(1062.272,2188.818){\arc{897.205}{0.5044}{2.3884}}
\put(331.875,2044.500){\arc{869.289}{0.3832}{2.3877}}
\put(6840.000,2512.000){\arc{900.000}{0.6435}{2.4981}}
\put(7580.893,2553.786){\arc{984.459}{0.8108}{2.4556}}
\put(8300.893,2508.786){\arc{984.459}{0.8108}{2.4556}}
\put(9034.453,2382.625){\arc{913.851}{0.7778}{2.6125}}
\put(6120.000,2512.000){\arc{900.000}{0.6435}{2.4981}}
\put(9754.453,2292.625){\arc{913.851}{0.7778}{2.6125}}
\put(10472.728,2188.818){\arc{897.208}{0.7532}{2.6372}}
\put(11203.125,2044.500){\arc{869.289}{0.7539}{2.7584}}
\put(5490,4368){\ellipse{360}{180}}
\put(563,4773){\ellipse{360}{180}}
\put(2708,4488){\ellipse{360}{180}}
\put(1995,4563){\ellipse{360}{180}}
\put(1298,4661){\ellipse{360}{180}}
\put(4790,4373){\ellipse{360}{180}}
\put(4080,4398){\ellipse{360}{180}}
\put(3383,4436){\ellipse{360}{180}}
\put(6195,4368){\ellipse{360}{180}}
\put(11122,4773){\ellipse{360}{180}}
\put(8977,4488){\ellipse{360}{180}}
\put(9690,4563){\ellipse{360}{180}}
\put(10387,4661){\ellipse{360}{180}}
\put(6895,4373){\ellipse{360}{180}}
\put(7605,4398){\ellipse{360}{180}}
\put(8302,4436){\ellipse{360}{180}}
\put(5408,3738){\ellipse{360}{180}}
\put(481,4143){\ellipse{360}{180}}
\put(2626,3858){\ellipse{360}{180}}
\put(1913,3933){\ellipse{360}{180}}
\put(1216,4031){\ellipse{360}{180}}
\put(4708,3743){\ellipse{360}{180}}
\put(3998,3768){\ellipse{360}{180}}
\put(3301,3806){\ellipse{360}{180}}
\put(6113,3738){\ellipse{360}{180}}
\put(11040,4143){\ellipse{360}{180}}
\put(8895,3858){\ellipse{360}{180}}
\put(9608,3933){\ellipse{360}{180}}
\put(10305,4031){\ellipse{360}{180}}
\put(6813,3743){\ellipse{360}{180}}
\put(7523,3768){\ellipse{360}{180}}
\put(8220,3806){\ellipse{360}{180}}
\put(4313,4053){\ellipse{8090}{8090}}
\path(1208,2748)(11558,2748)
\path(4268,4143)(4403,4008)
\path(4268,4008)(4403,4143)
\path(4313,4053)(7103,1173)
\blacken\thicklines
\path(6892.915,1303.630)(7103.000,1173.000)(6979.104,1387.125)(6986.106,1293.664)(6892.915,1303.630)
\put(4493,4008){\makebox(0,0)[lb]{$z_{k+1}$}}
\put(6068,2388){\makebox(0,0)[lb]{$v_{k+1}$}}
\end{picture}
}


==> figpic/zk1pars.eepic <==
\setlength{\unitlength}{0.00077489in}
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7224,2212)(0,-10)
\put(2541.000,495.000){\arc{900.000}{3.7851}{5.6397}}
\put(1800.107,453.214){\arc{984.459}{3.9524}{5.5972}}
\put(1080.107,498.214){\arc{984.459}{3.9524}{5.5972}}
\put(346.547,624.375){\arc{913.851}{3.9194}{5.7541}}
\put(3261.000,495.000){\arc{900.000}{3.7851}{5.6397}}
\put(4686.000,495.000){\arc{900.000}{3.7851}{5.6397}}
\put(5426.893,453.214){\arc{984.459}{3.8276}{5.4724}}
\put(6146.893,498.214){\arc{984.459}{3.8276}{5.4724}}
\put(6880.453,624.375){\arc{913.852}{3.6707}{5.5054}}
\put(3966.000,495.000){\arc{900.000}{3.7851}{5.6397}}
\put(2541.000,940.000){\arc{900.000}{0.6435}{2.4981}}
\put(1800.107,981.786){\arc{984.459}{0.6860}{2.3308}}
\put(1080.107,936.786){\arc{984.459}{0.6860}{2.3308}}
\put(346.547,810.625){\arc{913.852}{0.5291}{2.3638}}
\put(3261.000,940.000){\arc{900.000}{0.6435}{2.4981}}
\put(4686.000,940.000){\arc{900.000}{0.6435}{2.4981}}
\put(5426.893,981.786){\arc{984.459}{0.8108}{2.4556}}
\put(6146.893,936.786){\arc{984.459}{0.8108}{2.4556}}
\put(6880.453,810.625){\arc{913.851}{0.7778}{2.6125}}
\put(3966.000,940.000){\arc{900.000}{0.6435}{2.4981}}
\put(3343,1980){\ellipse{360}{180}}
\put(561,2100){\ellipse{360}{180}}
\put(2643,1985){\ellipse{360}{180}}
\put(1933,2010){\ellipse{360}{180}}
\put(1236,2048){\ellipse{360}{180}}
\put(4048,1980){\ellipse{360}{180}}
\put(6830,2100){\ellipse{360}{180}}
\put(4748,1985){\ellipse{360}{180}}
\put(5458,2010){\ellipse{360}{180}}
\put(6155,2048){\ellipse{360}{180}}
\put(3261,1350){\ellipse{360}{180}}
\put(479,1470){\ellipse{360}{180}}
\put(1851,1380){\ellipse{360}{180}}
\put(1154,1418){\ellipse{360}{180}}
\put(3966,1350){\ellipse{360}{180}}
\put(6748,1470){\ellipse{360}{180}}
\put(4666,1355){\ellipse{360}{180}}
\put(5376,1380){\ellipse{360}{180}}
\put(6073,1418){\ellipse{360}{180}}
\put(2561,1355){\ellipse{360}{180}}
\put(2902,796){\ellipse{1080}{1080}}
\path(12,720)(7212,720)
\path(2857,751)(2947,841)
\path(2857,841)(2947,751)
\path(2907,791)(2907,1336)
\blacken\path(2937.000,1216.000)(2907.000,1336.000)(2877.000,1216.000)(2907.000,1252.000)(2937.000,1216.000)
%\put(3921,0){\makebox(0,0)[lb]{$v_{k+1}$}}
\put(2972,1026){\makebox(0,0)[lb]{$v_{k+1}$}}
\put(3032,731){\makebox(0,0)[lb]{$z_{k+1}$}}
\put(2422,1476){\makebox(0,0)[lb]{$\tilde\Delta$}}
\put(2302,901){\makebox(0,0)[rb]{$\gamma^i_m$}}
\end{picture}
}


==> figpic/zkzkp1.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5500,4795)(0,-10)
\path(4276,3466)(4186,3556)
\path(4276,3466)(4186,3556)
\path(4186,3466)(4276,3556)
\path(4186,3466)(4276,3556)
\path(1846,1756)(1756,1846)
\path(1846,1756)(1756,1846)
\path(1756,1756)(1846,1846)
\path(1756,1756)(1846,1846)
\put(4231,3511){\ellipse{2522}{2522}}
\put(4231,3511){\ellipse{284}{284}}
\put(1801,1801){\ellipse{1026}{1026}}
\put(1801,1801){\ellipse{3586}{3586}}
\path(181,1711)(2881,1711)
\dashline{60.000}(2881,1711)(4681,1711)
\blacken\path(1678.149,1815.408)(1801.000,1801.000)(1699.382,1871.526)(1722.436,1830.727)(1678.149,1815.408)
\path(1801,1801)(136,2431)
\blacken\path(258.851,2416.592)(136.000,2431.000)(237.618,2360.474)(214.564,2401.273)(258.851,2416.592)
\path(1801,1801)(1666,1306)
\blacken\path(1668.631,1429.665)(1666.000,1306.000)(1726.517,1413.878)(1688.102,1387.040)(1668.631,1429.665)
\blacken\path(4111.000,3481.000)(4231.000,3511.000)(4111.000,3541.000)(4147.000,3511.000)(4111.000,3481.000)
\path(4231,3511)(2971,3511)
\blacken\path(3091.000,3541.000)(2971.000,3511.000)(3091.000,3481.000)(3055.000,3511.000)(3091.000,3541.000)
\blacken\path(4261.000,3391.000)(4231.000,3511.000)(4201.000,3391.000)(4231.000,3427.000)(4261.000,3391.000)
\dashline{60.000}(4231,3511)(4231,1711)
\blacken\path(4201.000,1831.000)(4231.000,1711.000)(4261.000,1831.000)(4231.000,1795.000)(4201.000,1831.000)
\put(901,2251){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}R'}}}}}
\put(1801,1891){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}zk+1}}}}}
\put(1801,1441){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}vk+1}}}}}
\put(4456,3466){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}zk}}}}}
\put(3601,3601){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}R}}}}}
\put(4321,2656){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}Imzk}}}}}
\end{picture}
}


==> pic/parpic.eepic <==
\setlength{\unitlength}{0.00062500in}
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8949,5563)(0,-10)
\path(7849,2999)(7850,3000)(7853,3003)
	(7859,3009)(7867,3017)(7879,3028)
	(7893,3042)(7909,3059)(7928,3078)
	(7948,3100)(7969,3123)(7990,3147)
	(8010,3171)(8030,3197)(8048,3222)
	(8064,3248)(8078,3273)(8090,3299)
	(8098,3325)(8103,3350)(8104,3376)
	(8099,3401)(8090,3426)(8074,3449)
	(8054,3468)(8030,3485)(8003,3499)
	(7974,3510)(7942,3519)(7909,3527)
	(7875,3532)(7839,3536)(7803,3539)
	(7766,3541)(7728,3541)(7690,3541)
	(7652,3540)(7615,3539)(7579,3537)
	(7545,3535)(7513,3533)(7485,3531)
	(7460,3529)(7440,3528)(7424,3526)(7399,3524)
\blacken\path(7516.225,3563.474)(7399.000,3524.000)(7521.010,3503.665)(7482.732,3530.699)(7516.225,3563.474)
\path(7024,3749)(7025,3751)(7026,3756)
	(7027,3765)(7030,3778)(7033,3795)
	(7037,3815)(7041,3839)(7044,3865)
	(7047,3892)(7049,3920)(7050,3947)
	(7049,3974)(7045,4001)(7039,4026)
	(7030,4050)(7017,4072)(6999,4093)
	(6977,4110)(6949,4124)(6920,4132)
	(6889,4136)(6857,4137)(6825,4134)
	(6792,4128)(6759,4121)(6727,4111)
	(6694,4100)(6661,4088)(6629,4075)
	(6597,4061)(6567,4047)(6538,4033)
	(6511,4019)(6487,4007)(6467,3997)
	(6450,3988)(6424,3974)
\blacken\path(6515.434,4057.306)(6424.000,3974.000)(6543.880,4004.478)(6497.960,4013.824)(6515.434,4057.306)
\path(7849,2549)(7847,2547)(7844,2544)
	(7838,2538)(7828,2529)(7816,2518)
	(7802,2505)(7785,2491)(7767,2476)
	(7747,2462)(7727,2447)(7706,2434)
	(7683,2422)(7659,2412)(7634,2404)
	(7607,2399)(7578,2397)(7549,2399)
	(7517,2406)(7488,2418)(7463,2433)
	(7441,2450)(7421,2469)(7403,2490)
	(7388,2511)(7373,2533)(7360,2554)
	(7349,2574)(7340,2592)(7324,2624)
\blacken\path(7404.498,2530.085)(7324.000,2624.000)(7350.833,2503.252)(7361.566,2548.868)(7404.498,2530.085)
\path(7399,2549)(7397,2547)(7394,2544)
	(7388,2538)(7378,2529)(7366,2518)
	(7352,2505)(7335,2491)(7317,2476)
	(7297,2462)(7277,2447)(7256,2434)
	(7233,2422)(7209,2412)(7184,2404)
	(7157,2399)(7128,2397)(7099,2399)
	(7067,2406)(7038,2418)(7013,2433)
	(6991,2450)(6971,2469)(6953,2490)
	(6938,2511)(6923,2533)(6910,2554)
	(6899,2574)(6890,2592)(6874,2624)
\blacken\path(6954.498,2530.085)(6874.000,2624.000)(6900.833,2503.252)(6911.566,2548.868)(6954.498,2530.085)
\path(1504,2489)(1502,2487)(1499,2484)
	(1493,2478)(1483,2469)(1471,2458)
	(1457,2445)(1440,2431)(1422,2416)
	(1402,2402)(1382,2387)(1361,2374)
	(1338,2362)(1314,2352)(1289,2344)
	(1262,2339)(1233,2337)(1204,2339)
	(1172,2346)(1143,2358)(1118,2373)
	(1096,2390)(1076,2409)(1058,2430)
	(1043,2451)(1028,2473)(1015,2494)
	(1004,2514)(995,2532)(979,2564)
\blacken\path(1059.498,2470.085)(979.000,2564.000)(1005.833,2443.252)(1016.566,2488.868)(1059.498,2470.085)
\path(949,2474)(947,2472)(944,2469)
	(938,2463)(928,2454)(916,2443)
	(902,2430)(885,2416)(867,2401)
	(847,2387)(827,2372)(806,2359)
	(783,2347)(759,2337)(734,2329)
	(707,2324)(678,2322)(649,2324)
	(617,2331)(588,2343)(563,2358)
	(541,2375)(521,2394)(503,2415)
	(488,2436)(473,2458)(460,2479)
	(449,2499)(440,2517)(424,2549)
\blacken\path(504.498,2455.085)(424.000,2549.000)(450.833,2428.252)(461.566,2473.868)(504.498,2455.085)
\path(1249,3524)(1247,3522)(1243,3518)
	(1235,3512)(1224,3502)(1210,3490)
	(1193,3476)(1174,3460)(1153,3444)
	(1131,3428)(1109,3413)(1086,3400)
	(1064,3388)(1041,3378)(1017,3371)
	(994,3368)(971,3368)(949,3374)
	(928,3387)(910,3404)(897,3425)
	(887,3449)(881,3474)(876,3501)
	(873,3529)(872,3557)(871,3584)
	(871,3610)(872,3633)(874,3674)
\blacken\path(898.118,3552.681)(874.000,3674.000)(838.189,3555.604)(869.907,3590.100)(898.118,3552.681)
\path(724,3674)(722,3672)(718,3668)
	(710,3661)(699,3650)(685,3637)
	(668,3621)(649,3605)(628,3587)
	(606,3570)(584,3554)(561,3540)
	(539,3528)(516,3519)(492,3513)
	(469,3511)(446,3515)(424,3524)
	(405,3539)(389,3559)(376,3583)
	(366,3608)(359,3636)(354,3665)
	(350,3695)(348,3725)(347,3756)
	(346,3786)(346,3814)(347,3840)
	(347,3861)(349,3899)
\blacken\path(372.651,3777.589)(349.000,3899.000)(312.734,3780.743)(344.585,3815.116)(372.651,3777.589)
\put(7774,2699){\makebox(0,0)[b]{$\Delta$}}
\put(1024,2099){\makebox(0,0)[lb]{$\eta$}}
\put(349,2099){\makebox(0,0)[lb]{$\eta$}}
\put(499,3299){\makebox(0,0)[rb]{$\eta$}}
\put(1024,3149){\makebox(0,0)[rb]{$\eta$}}
\put(6649,4424){\makebox(0,0)[lb]{lift of $\Eeta^{-1}$}}
\put(8224,3449){\makebox(0,0)[lb]{lift of $\Eeta^{-1}$}}
\put(7024,2249){\makebox(0,0)[lb]{$\eta$}}
\put(7549,2249){\makebox(0,0)[lb]{$\eta$}}
\path(8937,2774)(12,2774)
\path(4474,3788)(4671,3863)(4878,3923)
	(5091,3967)(5309,3995)(5527,4007)
	(5742,4004)(5952,3987)(6155,3956)
	(6347,3912)(6528,3858)(6696,3793)
	(6850,3719)(6989,3637)(7113,3549)
	(7221,3455)(7313,3357)(7389,3256)
	(7450,3151)(7496,3045)(7526,2937)
	(7541,2828)(7541,2720)(7526,2611)
	(7496,2503)(7450,2397)(7389,2292)
	(7313,2191)(7221,2093)(7113,1999)
	(6989,1911)(6850,1829)(6696,1755)
	(6528,1690)(6347,1636)(6155,1592)
	(5952,1561)(5742,1544)(5527,1541)
	(5309,1553)(5091,1581)(4878,1625)
	(4671,1685)(4475,1760)
\path(4474,3788)(4683,3849)(4898,3892)
	(5113,3917)(5326,3926)(5532,3920)
	(5730,3899)(5917,3866)(6092,3822)
	(6252,3769)(6399,3708)(6531,3640)
	(6649,3568)(6752,3491)(6842,3411)
	(6918,3329)(6982,3246)(7035,3161)
	(7076,3076)(7106,2990)(7126,2904)
	(7136,2817)(7136,2731)(7126,2644)
	(7106,2558)(7076,2472)(7035,2387)
	(6982,2302)(6918,2219)(6842,2137)
	(6752,2057)(6649,1980)(6531,1908)
	(6399,1840)(6252,1779)(6092,1726)
	(5917,1682)(5730,1649)(5532,1628)
	(5326,1622)(5113,1631)(4898,1656)
	(4683,1699)(4475,1760)
\path(4474,3788)(4693,3834)(4911,3860)
	(5123,3868)(5327,3860)(5519,3838)
	(5698,3804)(5862,3760)(6010,3708)
	(6143,3650)(6261,3587)(6365,3521)
	(6455,3452)(6533,3381)(6599,3310)
	(6655,3238)(6701,3166)(6738,3095)
	(6767,3023)(6788,2952)(6802,2880)
	(6809,2809)(6809,2739)(6802,2668)
	(6788,2596)(6767,2525)(6738,2453)
	(6701,2382)(6655,2310)(6599,2238)
	(6533,2167)(6455,2096)(6365,2027)
	(6261,1961)(6143,1898)(6010,1840)
	(5862,1788)(5698,1744)(5519,1710)
	(5327,1688)(5123,1680)(4911,1688)
	(4693,1714)(4475,1760)
\path(4474,3788)(4700,3818)(4917,3828)
	(5124,3821)(5316,3798)(5492,3764)
	(5650,3720)(5792,3668)(5917,3612)
	(6027,3552)(6122,3489)(6204,3426)
	(6274,3362)(6333,3297)(6383,3233)
	(6425,3170)(6458,3108)(6485,3046)
	(6506,2985)(6522,2924)(6532,2864)
	(6536,2804)(6536,2744)(6532,2684)
	(6522,2624)(6506,2563)(6485,2502)
	(6458,2440)(6425,2378)(6383,2315)
	(6333,2251)(6274,2186)(6204,2122)
	(6122,2059)(6027,1996)(5917,1936)
	(5792,1880)(5650,1828)(5492,1784)
	(5316,1750)(5124,1727)(4917,1720)
	(4700,1730)(4475,1760)
\path(4474,3788)(4703,3802)(4918,3797)
	(5116,3775)(5294,3740)(5453,3696)
	(5592,3645)(5714,3589)(5819,3531)
	(5909,3471)(5986,3410)(6051,3350)
	(6106,3290)(6152,3232)(6190,3175)
	(6221,3118)(6247,3063)(6267,3009)
	(6282,2956)(6293,2903)(6301,2851)
	(6304,2800)(6304,2748)(6301,2697)
	(6293,2645)(6282,2592)(6267,2539)
	(6247,2485)(6221,2430)(6190,2373)
	(6152,2316)(6106,2258)(6051,2198)
	(5986,2138)(5909,2077)(5819,2017)
	(5714,1959)(5592,1903)(5453,1852)
	(5294,1808)(5116,1773)(4918,1751)
	(4703,1746)(4475,1760)
\path(4456,3484)(4485,3493)(4480,3473)(4456,3484)
\path(4411,3485)(4441,3492)(4433,3473)(4411,3485)
\path(4365,3488)(4396,3494)(4386,3475)(4365,3488)
\path(4320,3493)(4347,3500)(4350,3482)
	(4321,3486)(4320,3493)
\path(4275,3500)(4303,3506)(4304,3488)
	(4275,3493)(4275,3500)
\path(4230,3510)(4260,3515)(4257,3496)
	(4229,3503)(4230,3510)
\path(4186,3522)(4216,3525)(4212,3506)
	(4184,3515)(4186,3522)
\path(4142,3537)(4174,3538)(4167,3519)
	(4139,3529)(4142,3537)
\path(4100,3554)(4132,3554)(4123,3535)
	(4096,3546)(4100,3554)
\path(4058,3573)(4092,3572)(4079,3553)
	(4053,3566)(4058,3573)
\path(4019,3596)(4049,3596)(4049,3577)
	(4019,3577)(4019,3596)
\path(3981,3621)(4012,3619)(4010,3600)
	(3979,3601)(3981,3621)
\path(3946,3649)(3978,3645)(3972,3626)
	(3941,3629)(3946,3649)
\path(3914,3680)(3946,3675)(3938,3655)
	(3905,3660)(3914,3680)
\path(3885,3714)(3918,3707)(3906,3686)
	(3873,3694)(3885,3714)
\path(3861,3752)(3890,3746)(3890,3727)
	(3862,3721)(3843,3736)(3861,3752)
\path(3842,3792)(3871,3784)(3869,3765)
	(3838,3760)(3821,3777)(3842,3792)
\path(3829,3835)(3858,3825)(3852,3805)
	(3820,3802)(3805,3821)(3829,3835)
\path(3824,3881)(3852,3869)(3842,3848)
	(3808,3847)(3795,3868)(3824,3881)
\path(3827,3930)(3854,3914)(3840,3894)
	(3804,3895)(3795,3918)(3827,3930)
\path(3839,3980)(3862,3968)(3854,3945)
	(3816,3942)(3799,3957)(3810,3975)(3839,3980)
\path(3862,4032)(3884,4017)(3878,3998)
	(3851,3990)(3823,3998)(3818,4018)
	(3841,4032)(3862,4032)
\path(3898,4083)(3917,4067)(3907,4047)
	(3877,4041)(3850,4052)(3848,4073)
	(3875,4085)(3898,4083)
\path(3946,4134)(3962,4115)(3948,4096)
	(3915,4092)(3889,4106)(3892,4127)
	(3923,4138)(3946,4134)
\path(4008,4182)(4020,4161)(4001,4143)
	(3966,4141)(3942,4158)(3951,4180)
	(3985,4189)(4008,4182)
\path(4084,4226)(4091,4203)(4067,4186)
	(4030,4188)(4010,4208)(4024,4230)
	(4062,4235)(4084,4226)
\path(4172,4265)(4174,4240)(4145,4225)
	(4108,4230)(4092,4252)(4112,4274)
	(4152,4276)(4172,4265)
\path(4273,4295)(4269,4270)(4235,4257)
	(4198,4266)(4187,4290)(4213,4311)
	(4255,4308)(4273,4295)
\path(4383,4316)(4372,4291)(4334,4281)
	(4299,4294)(4295,4320)(4327,4338)
	(4368,4331)(4383,4316)
\path(4500,4325)(4482,4301)(4442,4295)
	(4410,4312)(4412,4338)(4434,4351)
	(4464,4352)(4489,4342)(4500,4325)
\path(4619,4322)(4595,4300)(4553,4299)
	(4525,4319)(4535,4345)(4560,4355)
	(4591,4353)(4613,4341)(4619,4322)
\path(4737,4307)(4708,4288)(4665,4291)
	(4643,4313)(4650,4331)(4673,4344)
	(4703,4345)(4729,4334)(4739,4317)(4737,4307)
\path(4850,4280)(4815,4264)(4775,4271)
	(4759,4296)(4770,4313)(4796,4323)
	(4827,4321)(4849,4308)(4854,4289)(4850,4280)
\path(4953,4242)(4915,4230)(4877,4241)
	(4868,4267)(4896,4287)(4927,4288)
	(4952,4278)(4962,4260)(4953,4242)
\path(5043,4195)(5003,4187)(4969,4201)
	(4966,4227)(5000,4244)(5030,4242)
	(5051,4229)(5051,4202)(5043,4195)
\path(5118,4141)(5078,4137)(5048,4154)
	(5052,4179)(5089,4192)(5128,4181)
	(5135,4155)(5118,4141)
\path(5177,4082)(5137,4081)(5113,4101)
	(5123,4125)(5162,4134)(5196,4119)
	(5196,4094)(5177,4082)
\path(5219,4020)(5182,4023)(5163,4044)
	(5178,4066)(5217,4071)(5246,4054)
	(5241,4030)(5219,4020)
\path(5246,3958)(5211,3964)(5198,3985)
	(5217,4005)(5255,4006)(5279,3988)
	(5268,3965)(5246,3958)
\path(5258,3896)(5226,3905)(5218,3926)
	(5241,3943)(5277,3942)(5296,3922)
	(5281,3901)(5258,3896)
\path(5258,3837)(5229,3848)(5225,3868)
	(5250,3883)(5285,3879)(5298,3859)
	(5280,3840)(5258,3837)
\path(5246,3781)(5221,3793)(5221,3813)
	(5248,3825)(5279,3818)(5288,3799)
	(5268,3783)(5246,3781)
\path(5225,3729)(5203,3742)(5207,3761)
	(5234,3771)(5263,3762)(5268,3742)
	(5246,3729)(5225,3729)
\path(5196,3681)(5176,3701)(5201,3719)
	(5231,3715)(5242,3697)(5225,3681)(5196,3681)
\path(5160,3637)(5145,3657)(5172,3673)
	(5205,3662)(5197,3639)(5160,3637)
\path(5120,3597)(5109,3617)(5136,3631)
	(5166,3618)(5155,3597)(5120,3597)
\path(5075,3561)(5067,3581)(5096,3593)
	(5122,3579)(5109,3559)(5075,3561)
\path(5028,3529)(5023,3549)(5052,3558)
	(5075,3544)(5060,3526)(5028,3529)
\path(4978,3501)(4976,3521)(5005,3528)
	(5025,3513)(5008,3496)(4978,3501)
\path(4926,3477)(4926,3495)(4956,3501)
	(4973,3485)(4954,3470)(4926,3477)
\path(4873,3455)(4882,3477)(4916,3471)
	(4913,3453)(4878,3452)(4873,3455)
\path(4818,3437)(4830,3457)(4863,3450)
	(4851,3430)(4818,3437)
\path(4763,3422)(4777,3441)(4808,3433)
	(4794,3413)(4763,3422)
\path(4708,3409)(4723,3428)(4753,3418)
	(4737,3400)(4708,3409)
\path(4652,3399)(4669,3417)(4697,3406)
	(4679,3389)(4652,3399)
\path(4595,3392)(4614,3408)(4640,3397)
	(4621,3380)(4595,3392)
\path(4539,3387)(4559,3402)(4584,3390)
	(4563,3374)(4539,3387)
\path(4482,3384)(4504,3399)(4527,3385)
	(4505,3371)(4482,3384)
\path(4425,3384)(4448,3398)(4470,3383)
	(4447,3369)(4425,3384)
\path(4368,3386)(4393,3399)(4413,3383)
	(4388,3370)(4368,3386)
\path(4311,3390)(4337,3402)(4356,3386)
	(4330,3374)(4311,3390)
\path(4253,3397)(4282,3408)(4299,3390)
	(4271,3380)(4253,3397)
\path(4196,3406)(4226,3416)(4241,3398)
	(4212,3388)(4196,3406)
\path(4139,3418)(4170,3427)(4184,3407)
	(4153,3399)(4139,3418)
\path(4082,3433)(4115,3440)(4127,3420)
	(4094,3412)(4082,3433)
\path(4025,3450)(4052,3458)(4072,3440)
	(4043,3427)(4023,3445)(4025,3450)
\path(3969,3471)(3998,3477)(4017,3463)
	(4000,3447)(3971,3451)(3969,3471)
\path(3913,3494)(3944,3500)(3962,3484)
	(3943,3468)(3913,3474)(3913,3494)
\path(3858,3521)(3891,3526)(3907,3508)
	(3886,3493)(3856,3501)(3858,3521)
\path(3805,3552)(3839,3555)(3854,3536)
	(3830,3521)(3799,3531)(3805,3552)
\path(3753,3587)(3789,3589)(3802,3568)
	(3775,3554)(3745,3565)(3753,3587)
\path(3704,3627)(3742,3626)(3753,3604)
	(3722,3590)(3692,3604)(3704,3627)
\path(3658,3671)(3689,3672)(3708,3657)
	(3700,3639)(3672,3632)(3646,3642)
	(3643,3661)(3658,3671)
\path(3616,3720)(3649,3719)(3667,3702)
	(3655,3684)(3625,3678)(3599,3690)
	(3599,3711)(3616,3720)
\path(3579,3775)(3614,3772)(3630,3753)
	(3615,3734)(3582,3730)(3557,3744)
	(3560,3766)(3579,3775)
\path(3550,3835)(3586,3829)(3600,3808)
	(3581,3789)(3545,3787)(3521,3804)
	(3528,3827)(3550,3835)
\path(3530,3901)(3567,3892)(3578,3869)
	(3555,3850)(3516,3850)(3493,3870)
	(3505,3894)(3530,3901)
\path(3521,3973)(3559,3961)(3566,3935)
	(3537,3917)(3497,3920)(3475,3942)
	(3493,3967)(3521,3973)
\path(3526,4049)(3554,4041)(3569,4025)
	(3566,4006)(3546,3992)(3517,3988)
	(3489,3995)(3472,4011)(3474,4030)
	(3495,4045)(3526,4049)
\path(3547,4131)(3576,4120)(3588,4101)
	(3580,4081)(3556,4068)(3525,4066)
	(3496,4076)(3482,4094)(3489,4115)
	(3514,4129)(3547,4131)
\path(3589,4215)(3617,4201)(3625,4180)
	(3613,4160)(3584,4148)(3550,4149)
	(3522,4161)(3511,4182)(3523,4204)
	(3553,4216)(3589,4215)
\path(3654,4301)(3679,4283)(3683,4260)
	(3665,4240)(3632,4230)(3596,4234)
	(3569,4250)(3563,4273)(3580,4295)
	(3615,4306)(3654,4301)
\path(3744,4385)(3767,4364)(3765,4339)
	(3740,4320)(3703,4313)(3666,4320)
	(3642,4340)(3641,4365)(3665,4387)
	(3705,4394)(3744,4385)
\path(3862,4464)(3880,4440)(3871,4414)
	(3840,4396)(3799,4393)(3762,4404)
	(3742,4428)(3748,4455)(3779,4474)
	(3824,4478)(3862,4464)
\path(4008,4534)(4019,4506)(4003,4480)
	(3966,4465)(3922,4466)(3886,4482)
	(3872,4509)(3886,4537)(3925,4554)
	(3972,4553)(4008,4534)
\path(4181,4589)(4184,4559)(4159,4535)
	(4116,4523)(4071,4529)(4039,4550)
	(4032,4579)(4055,4606)(4100,4620)
	(4149,4613)(4181,4589)
\path(4374,4625)(4368,4594)(4335,4572)
	(4288,4565)(4244,4577)(4217,4602)
	(4219,4633)(4251,4658)(4302,4666)
	(4350,4653)(4374,4625)
\path(4582,4638)(4566,4607)(4526,4589)
	(4476,4588)(4435,4604)(4415,4634)
	(4427,4665)(4468,4686)(4522,4688)
	(4566,4669)(4582,4638)
\path(4794,4624)(4768,4596)(4722,4583)
	(4673,4588)(4636,4609)(4626,4641)
	(4648,4671)(4696,4687)(4751,4682)
	(4788,4657)(4794,4624)
\path(4998,4584)(4964,4560)(4915,4552)
	(4868,4563)(4838,4589)(4838,4622)
	(4870,4649)(4923,4659)(4975,4646)
	(5003,4617)(4998,4584)
\path(5184,4521)(5144,4501)(5093,4500)
	(5051,4516)(5031,4545)(5041,4577)
	(5081,4599)(5135,4602)(5181,4584)
	(5199,4552)(5184,4521)
\path(5343,4437)(5298,4424)(5250,4428)
	(5214,4449)(5203,4479)(5223,4508)
	(5268,4525)(5321,4521)(5359,4498)
	(5367,4465)(5343,4437)
\path(5468,4340)(5422,4332)(5378,4342)
	(5350,4365)(5348,4395)(5376,4421)
	(5424,4431)(5473,4421)(5502,4395)
	(5499,4364)(5468,4340)
\path(5559,4236)(5513,4233)(5474,4247)
	(5454,4272)(5461,4300)(5495,4321)
	(5542,4326)(5585,4311)(5605,4283)
	(5594,4254)(5559,4236)
\path(5615,4129)(5573,4131)(5540,4148)
	(5528,4173)(5542,4199)(5578,4215)
	(5624,4214)(5660,4196)(5670,4168)
	(5653,4143)(5615,4129)
\path(5642,4025)(5603,4031)(5576,4049)
	(5571,4074)(5590,4097)(5628,4108)
	(5670,4103)(5699,4083)(5702,4056)
	(5679,4034)(5642,4025)
\path(5642,3927)(5608,3936)(5587,3955)
	(5588,3978)(5611,3997)(5649,4005)
	(5686,3996)(5708,3975)(5705,3951)
	(5679,3932)(5642,3927)
\path(5623,3836)(5592,3847)(5577,3866)
	(5583,3888)(5608,3904)(5644,3907)
	(5677,3897)(5692,3876)(5685,3853)
	(5658,3839)(5623,3836)
\path(5587,3754)(5561,3766)(5551,3785)
	(5560,3805)(5586,3818)(5621,3818)
	(5649,3806)(5659,3785)(5647,3765)
	(5620,3754)(5587,3754)
\path(5540,3681)(5518,3694)(5511,3712)
	(5523,3730)(5550,3740)(5582,3738)
	(5605,3724)(5611,3705)(5597,3687)
	(5570,3678)(5540,3681)
\path(5484,3616)(5462,3638)(5476,3662)
	(5518,3669)(5551,3652)(5548,3625)
	(5511,3612)(5484,3616)
\path(5422,3559)(5404,3581)(5422,3603)
	(5462,3607)(5490,3589)(5482,3564)
	(5447,3553)(5422,3559)
\path(5356,3509)(5342,3530)(5362,3550)
	(5400,3551)(5424,3533)(5413,3510)
	(5378,3503)(5356,3509)
\path(5287,3466)(5278,3486)(5299,3504)
	(5334,3503)(5354,3484)(5341,3464)
	(5308,3458)(5287,3466)
\path(5217,3428)(5211,3448)(5233,3463)
	(5266,3461)(5283,3442)(5268,3424)
	(5236,3420)(5217,3428)
\path(5147,3395)(5143,3414)(5165,3428)
	(5197,3424)(5210,3406)(5194,3389)
	(5163,3387)(5147,3395)
\path(5076,3367)(5074,3386)(5097,3398)
	(5127,3393)(5138,3375)(5121,3359)
	(5091,3359)(5076,3367)
\path(5005,3343)(5011,3366)(5048,3369)
	(5065,3348)(5037,3332)(5005,3343)
\path(4934,3323)(4942,3345)(4979,3346)
	(4992,3325)(4965,3311)(4934,3323)
\path(4864,3306)(4874,3327)(4909,3327)
	(4921,3306)(4892,3293)(4864,3306)
\path(4794,3292)(4806,3312)(4840,3311)
	(4849,3290)(4821,3279)(4794,3292)
\path(4725,3281)(4738,3300)(4772,3298)
	(4778,3277)(4749,3267)(4725,3281)
\path(4656,3272)(4670,3291)(4703,3287)
	(4708,3267)(4679,3258)(4656,3272)
\path(4587,3266)(4603,3284)(4635,3279)
	(4638,3259)(4608,3251)(4587,3266)
\path(4518,3262)(4536,3279)(4567,3274)
	(4568,3254)(4538,3247)(4518,3262)
\path(4450,3261)(4469,3277)(4499,3271)
	(4499,3251)(4468,3245)(4450,3261)
\path(4381,3262)(4401,3277)(4431,3270)
	(4429,3250)(4398,3245)(4381,3262)
\path(4312,3265)(4334,3280)(4363,3271)
	(4359,3251)(4328,3247)(4312,3265)
\path(4243,3270)(4266,3285)(4295,3275)
	(4290,3255)(4258,3252)(4243,3270)
\path(4173,3278)(4198,3292)(4227,3281)
	(4219,3261)(4187,3259)(4173,3278)
\path(4103,3288)(4130,3301)(4158,3290)
	(4148,3269)(4115,3269)(4103,3288)
\path(4032,3301)(4060,3314)(4088,3301)
	(4077,3280)(4043,3280)(4032,3301)
\path(3960,3317)(3991,3329)(4018,3314)
	(4005,3294)(3969,3295)(3960,3317)
\path(3888,3336)(3920,3347)(3947,3331)
	(3931,3310)(3895,3313)(3888,3336)
\path(3814,3358)(3839,3368)(3867,3362)
	(3872,3338)(3837,3328)(3811,3345)(3814,3358)
\path(3740,3384)(3767,3394)(3795,3386)
	(3802,3367)(3782,3353)(3751,3354)
	(3735,3371)(3740,3384)
\path(3665,3414)(3694,3423)(3723,3414)
	(3728,3394)(3706,3380)(3674,3383)
	(3658,3400)(3665,3414)
\path(3589,3449)(3621,3457)(3650,3446)
	(3653,3425)(3628,3411)(3595,3415)
	(3580,3435)(3589,3449)
\path(3513,3489)(3547,3496)(3577,3483)
	(3578,3461)(3550,3447)(3516,3453)
	(3502,3474)(3513,3489)
\path(3437,3535)(3475,3542)(3505,3526)
	(3503,3503)(3472,3489)(3435,3497)
	(3424,3520)(3437,3535)
\path(3361,3588)(3403,3593)(3433,3575)
	(3428,3550)(3393,3538)(3355,3547)
	(3346,3573)(3361,3588)
\path(3288,3649)(3318,3654)(3347,3647)
	(3363,3631)(3361,3613)(3330,3594)
	(3287,3599)(3269,3614)(3269,3633)(3288,3649)
\path(3218,3719)(3251,3723)(3281,3713)
	(3296,3695)(3292,3676)(3270,3661)
	(3239,3657)(3209,3665)(3192,3682)
	(3195,3703)(3218,3719)
\path(3153,3799)(3190,3801)(3220,3789)
	(3234,3768)(3226,3747)(3200,3733)
	(3166,3730)(3135,3741)(3119,3761)
	(3126,3783)(3153,3799)
\path(3096,3890)(3136,3889)(3168,3874)
	(3179,3851)(3167,3829)(3136,3815)
	(3098,3814)(3066,3828)(3052,3851)
	(3064,3875)(3096,3890)
\path(3051,3993)(3095,3990)(3126,3971)
	(3134,3945)(3116,3922)(3081,3909)
	(3039,3911)(3007,3927)(2996,3954)
	(3013,3979)(3051,3993)
\path(3023,4110)(3070,4102)(3100,4080)
	(3103,4051)(3079,4027)(3038,4015)
	(2993,4020)(2960,4041)(2954,4071)
	(2978,4097)(3023,4110)
\path(3017,4240)(3067,4228)(3095,4200)
	(3092,4169)(3061,4144)(3013,4135)
	(2965,4144)(2933,4170)(2933,4203)
	(2965,4231)(3017,4240)
\path(3043,4384)(3071,4377)(3095,4365)
	(3118,4333)(3107,4298)(3067,4274)
	(3013,4269)(2962,4283)(2934,4315)
	(2932,4333)(2941,4351)(2958,4367)
	(2983,4378)(3012,4384)(3043,4384)
\path(3110,4538)(3139,4528)(3161,4513)
	(3175,4494)(3178,4475)(3172,4455)
	(3157,4438)(3134,4425)(3107,4416)
	(3076,4413)(3046,4415)(3017,4424)
	(2993,4437)(2977,4454)(2971,4474)
	(2974,4495)(2989,4514)(3012,4529)
	(3043,4539)(3076,4542)(3110,4538)
\path(3228,4700)(3257,4686)(3277,4666)
	(3285,4645)(3283,4623)(3271,4603)
	(3249,4586)(3221,4574)(3189,4567)
	(3155,4567)(3122,4573)(3093,4585)
	(3070,4603)(3058,4624)(3056,4646)
	(3066,4669)(3088,4688)(3118,4702)
	(3155,4709)(3193,4708)(3228,4700)
\path(3409,4862)(3435,4842)(3450,4819)
	(3452,4794)(3443,4771)(3423,4751)
	(3395,4735)(3360,4725)(3323,4722)
	(3286,4726)(3252,4737)(3224,4754)
	(3205,4775)(3198,4800)(3203,4825)
	(3222,4848)(3252,4866)(3290,4878)
	(3332,4881)(3373,4875)(3409,4862)
\path(3659,5011)(3681,4987)(3688,4960)
	(3682,4933)(3664,4909)(3636,4890)
	(3600,4877)(3560,4871)(3519,4873)
	(3480,4882)(3446,4898)(3422,4920)
	(3409,4946)(3410,4974)(3425,5000)
	(3453,5023)(3492,5038)(3538,5045)
	(3584,5043)(3626,5031)(3659,5011)
\path(3982,5134)(3995,5105)(3993,5075)
	(3976,5048)(3948,5026)(3911,5010)
	(3869,5001)(3824,5000)(3781,5008)
	(3743,5023)(3713,5045)(3695,5072)
	(3691,5101)(3702,5131)(3729,5157)
	(3768,5177)(3815,5188)(3866,5188)
	(3915,5178)(3955,5160)(3982,5134)
\path(4368,5212)(4369,5180)(4355,5150)
	(4328,5124)(4290,5105)(4245,5094)
	(4198,5092)(4151,5098)(4109,5112)
	(4075,5134)(4052,5161)(4044,5192)
	(4051,5224)(4075,5253)(4114,5277)
	(4163,5291)(4217,5295)(4271,5287)
	(4317,5269)(4350,5243)(4368,5212)
\path(4794,5230)(4782,5197)(4755,5169)
	(4717,5148)(4671,5134)(4621,5130)
	(4572,5135)(4527,5148)(4489,5170)
	(4463,5197)(4451,5229)(4456,5262)
	(4477,5294)(4514,5320)(4563,5337)
	(4620,5344)(4677,5338)(4728,5322)
	(4767,5295)(4789,5264)(4794,5230)
\path(5225,5177)(5199,5147)(5161,5124)
	(5115,5109)(5064,5103)(5013,5107)
	(4966,5119)(4926,5140)(4898,5167)
	(4883,5199)(4885,5233)(4904,5265)
	(4939,5293)(4987,5313)(5044,5322)
	(5103,5319)(5157,5304)(5200,5278)
	(5226,5246)(5234,5211)(5225,5177)
\path(5618,5056)(5581,5031)(5535,5015)
	(5485,5008)(5434,5011)(5386,5022)
	(5346,5042)(5316,5068)(5300,5099)
	(5299,5132)(5315,5165)(5347,5194)
	(5393,5215)(5448,5226)(5507,5225)
	(5563,5211)(5608,5187)(5637,5156)
	(5648,5121)(5641,5086)(5618,5056)
\path(5936,4880)(5893,4863)(5844,4855)
	(5794,4857)(5748,4867)(5708,4885)
	(5677,4909)(5660,4938)(5657,4970)
	(5669,5002)(5698,5030)(5740,5052)
	(5792,5064)(5849,5065)(5903,5054)
	(5949,5033)(5981,5004)(5995,4970)
	(5991,4936)(5970,4905)(5936,4880)
\path(6160,4673)(6115,4664)(6068,4664)
	(6023,4672)(5984,4688)(5954,4710)
	(5935,4736)(5930,4766)(5939,4796)
	(5963,4823)(6000,4844)(6047,4858)
	(6100,4861)(6152,4853)(6197,4835)
	(6230,4809)(6246,4778)(6246,4745)
	(6230,4715)(6200,4691)(6160,4673)
\path(6288,4458)(6245,4456)(6203,4461)
	(6166,4474)(6136,4493)(6116,4517)
	(6108,4544)(6114,4571)(6132,4597)
	(6163,4618)(6204,4632)(6252,4638)
	(6300,4633)(6343,4619)(6377,4597)
	(6396,4569)(6400,4539)(6389,4511)
	(6364,4486)(6329,4468)(6288,4458)
\path(6335,4253)(6296,4256)(6260,4265)
	(6231,4281)(6210,4301)(6200,4325)
	(6201,4349)(6214,4373)(6239,4393)
	(6273,4408)(6314,4416)(6358,4415)
	(6398,4405)(6432,4387)(6454,4364)
	(6462,4337)(6457,4311)(6438,4287)
	(6409,4269)(6374,4257)(6335,4253)
\path(6319,4068)(6286,4074)(6257,4086)
	(6235,4103)(6222,4123)(6219,4145)
	(6227,4166)(6245,4186)(6273,4201)
	(6307,4211)(6345,4213)(6383,4207)
	(6416,4194)(6440,4175)(6452,4152)
	(6452,4128)(6440,4106)(6418,4087)
	(6388,4074)(6354,4068)(6319,4068)
\path(6260,3907)(6233,3916)(6210,3929)
	(6195,3946)(6188,3965)(6191,3984)
	(6203,4002)(6223,4018)(6251,4029)
	(6284,4034)(6318,4032)(6349,4023)
	(6375,4009)(6391,3990)(6396,3969)
	(6391,3948)(6375,3930)(6351,3916)
	(6322,3907)(6291,3904)(6260,3907)
\path(6175,3771)(6136,3794)(6123,3827)
	(6144,3860)(6193,3879)(6222,3881)
	(6252,3876)(6277,3866)(6296,3851)
	(6306,3833)(6307,3814)(6280,3782)
	(6230,3766)(6175,3771)
\path(6075,3657)(6044,3680)(6039,3711)
	(6063,3738)(6110,3751)(6162,3744)
	(6196,3719)(6199,3686)(6170,3660)
	(6122,3649)(6075,3657)
\path(5968,3562)(5943,3585)(5944,3612)
	(5970,3635)(6014,3644)(6059,3634)
	(6085,3610)(6082,3581)(6052,3559)
	(6008,3552)(5968,3562)
\path(5857,3483)(5838,3505)(5843,3529)
	(5870,3548)(5911,3554)(5949,3543)
	(5969,3519)(5962,3493)(5932,3476)
	(5893,3472)(5857,3483)
\path(5747,3417)(5733,3438)(5740,3460)
	(5767,3476)(5805,3479)(5838,3467)
	(5853,3444)(5843,3421)(5814,3407)
	(5778,3405)(5747,3417)
\path(5640,3362)(5629,3382)(5638,3402)
	(5664,3415)(5699,3416)(5728,3403)
	(5739,3382)(5727,3362)(5700,3350)
	(5666,3350)(5640,3362)
\path(5535,3316)(5527,3334)(5537,3352)
	(5563,3363)(5595,3363)(5620,3350)
	(5628,3331)(5615,3312)(5589,3302)
	(5558,3304)(5535,3316)
\path(5433,3277)(5431,3303)(5464,3320)
	(5506,3313)(5521,3297)(5508,3271)
	(5468,3263)(5433,3277)
\path(5335,3245)(5335,3269)(5368,3284)
	(5407,3276)(5418,3251)(5392,3232)
	(5353,3233)(5335,3245)
\path(5240,3218)(5243,3241)(5274,3253)
	(5310,3244)(5318,3221)(5293,3204)
	(5256,3206)(5240,3218)
\path(5148,3195)(5152,3217)(5184,3228)
	(5216,3218)(5222,3196)(5197,3180)
	(5163,3183)(5148,3195)
\path(5059,3176)(5065,3196)(5095,3206)
	(5126,3196)(5130,3174)(5105,3160)
	(5072,3164)(5059,3176)
\path(4972,3160)(4979,3180)(5009,3188)
	(5038,3177)(5040,3157)(5015,3144)
	(4984,3149)(4972,3160)
\path(4888,3147)(4896,3166)(4925,3173)
	(4952,3162)(4953,3142)(4928,3130)
	(4898,3136)(4888,3147)
\path(4805,3137)(4814,3155)(4843,3161)
	(4868,3150)(4868,3130)(4843,3120)
	(4814,3125)(4805,3137)
\path(4723,3129)(4742,3150)(4772,3149)
	(4788,3133)(4778,3116)(4740,3114)(4723,3129)
\path(4643,3123)(4662,3143)(4700,3137)
	(4702,3114)(4667,3105)(4643,3123)
\path(4563,3119)(4584,3138)(4620,3132)
	(4621,3109)(4586,3101)(4563,3119)
\path(4484,3117)(4506,3136)(4541,3128)
	(4541,3105)(4506,3098)(4484,3117)
\path(4405,3117)(4428,3135)(4463,3127)
	(4461,3104)(4426,3098)(4405,3117)
\path(4326,3118)(4350,3136)(4384,3127)
	(4381,3104)(4346,3099)(4326,3118)
\path(4246,3122)(4271,3139)(4306,3129)
	(4301,3106)(4265,3102)(4246,3122)
\path(4166,3127)(4192,3144)(4226,3133)
	(4220,3110)(4184,3106)(4166,3127)
\path(4084,3134)(4102,3149)(4133,3149)
	(4149,3133)(4130,3112)(4093,3116)(4084,3134)
\path(4001,3144)(4021,3159)(4052,3157)
	(4067,3141)(4056,3124)(4027,3119)
	(4003,3131)(4001,3144)
\path(3916,3155)(3937,3170)(3969,3168)
	(3984,3151)(3971,3133)(3941,3129)
	(3917,3142)(3916,3155)
\path(3829,3170)(3852,3185)(3885,3182)
	(3899,3163)(3885,3146)(3853,3142)
	(3829,3156)(3829,3170)
\path(3739,3187)(3764,3202)(3798,3198)
	(3812,3178)(3796,3160)(3763,3157)
	(3739,3172)(3739,3187)
\path(3646,3207)(3674,3222)(3709,3217)
	(3722,3196)(3704,3178)(3669,3176)
	(3645,3192)(3646,3207)
\path(3550,3232)(3581,3246)(3617,3240)
	(3630,3218)(3609,3199)(3572,3197)
	(3548,3215)(3550,3232)
\path(3451,3260)(3484,3275)(3522,3267)
	(3533,3243)(3510,3223)(3471,3223)
	(3447,3243)(3451,3260)
\path(3347,3293)(3369,3306)(3412,3304)
	(3434,3282)(3419,3258)(3379,3250)
	(3345,3266)(3347,3293)
\path(3238,3333)(3263,3345)(3295,3346)
	(3321,3335)(3331,3317)(3323,3299)
	(3300,3287)(3269,3286)(3243,3295)
	(3231,3313)(3238,3333)
\path(3125,3379)(3153,3392)(3187,3392)
	(3214,3379)(3224,3359)(3213,3340)
	(3187,3327)(3154,3327)(3126,3339)
	(3115,3359)(3125,3379)
\path(3006,3434)(3038,3447)(3075,3445)
	(3103,3430)(3111,3408)(3098,3388)
	(3068,3375)(3033,3376)(3003,3390)
	(2993,3412)(3006,3434)
\path(2882,3499)(2919,3512)(2959,3508)
	(2988,3490)(2995,3466)(2978,3444)
	(2944,3432)(2905,3434)(2874,3451)
	(2865,3476)(2882,3499)
\path(2753,3577)(2795,3589)(2840,3583)
	(2869,3562)(2873,3535)(2852,3512)
	(2814,3500)(2771,3504)(2739,3523)
	(2731,3551)(2753,3577)
\path(2620,3670)(2669,3681)(2717,3672)
	(2747,3647)(2748,3617)(2722,3592)
	(2677,3581)(2630,3588)(2597,3611)
	(2593,3643)(2620,3670)
\path(2485,3782)(2541,3791)(2594,3778)
	(2624,3748)(2620,3715)(2587,3689)
	(2536,3679)(2484,3689)(2450,3717)
	(2450,3752)(2485,3782)
\path(2351,3916)(2383,3923)(2416,3923)
	(2448,3917)(2474,3905)(2492,3888)
	(2502,3870)(2502,3850)(2492,3832)
	(2475,3816)(2451,3805)(2422,3798)
	(2392,3796)(2361,3801)(2334,3811)
	(2313,3826)(2300,3845)(2298,3865)
	(2306,3886)(2324,3903)(2351,3916)
\path(2223,4079)(2261,4085)(2299,4082)
	(2334,4073)(2361,4057)(2379,4037)
	(2386,4015)(2382,3993)(2368,3973)
	(2346,3956)(2316,3945)(2283,3939)
	(2247,3940)(2213,3947)(2184,3960)
	(2163,3979)(2152,4001)(2152,4025)
	(2166,4048)(2190,4067)(2223,4079)
\path(2111,4277)(2156,4280)(2199,4274)
	(2237,4260)(2264,4239)(2280,4215)
	(2284,4189)(2275,4165)(2255,4143)
	(2225,4126)(2189,4115)(2150,4111)
	(2109,4114)(2072,4125)(2041,4143)
	(2020,4166)(2012,4193)(2018,4220)
	(2038,4245)(2070,4265)(2111,4277)
\path(2030,4516)(2083,4515)(2131,4503)
	(2170,4483)(2197,4457)(2209,4428)
	(2207,4398)(2190,4370)(2162,4347)
	(2125,4330)(2081,4321)(2034,4319)
	(1988,4327)(1947,4343)(1915,4367)
	(1896,4396)(1893,4428)(1907,4459)
	(1937,4487)(1980,4506)(2030,4516)
\path(2004,4802)(2064,4794)(2117,4776)
	(2156,4748)(2179,4715)(2185,4679)
	(2173,4645)(2147,4615)(2108,4592)
	(2060,4576)(2006,4570)(1951,4573)
	(1900,4587)(1856,4610)(1826,4641)
	(1812,4677)(1817,4715)(1843,4750)
	(1886,4779)(1942,4797)(2004,4802)
\path(2066,5139)(2134,5122)(2188,5093)
	(2224,5055)(2240,5014)(2234,4973)
	(2210,4935)(2170,4903)(2117,4881)
	(2056,4868)(1992,4867)(1929,4878)
	(1873,4901)(1829,4933)(1803,4973)
	(1799,5018)(1818,5062)(1860,5100)
	(1920,5128)(1992,5141)(2066,5139)
\path(2267,5522)(2339,5491)(2390,5449)
	(2417,5400)(2418,5350)(2396,5304)
	(2354,5264)(2296,5233)(2226,5215)
	(2151,5209)(2076,5217)(2006,5238)
	(1949,5272)(1909,5317)(1894,5368)
	(1906,5422)(1945,5470)(2010,5509)
	(2092,5532)(2182,5536)(2267,5522)
\path(7964,4657)(7866,4674)(7782,4707)
	(7715,4753)(7671,4809)(7653,4871)
	(7665,4935)(7707,4997)(7779,5050)
	(7878,5087)(7996,5104)(8120,5094)
	(8233,5058)(8320,4999)(8368,4925)
	(8372,4847)(8335,4775)(8264,4717)
	(8172,4677)(8068,4657)(7964,4657)
\path(7773,4215)(7704,4241)(7649,4277)
	(7613,4322)(7598,4372)(7606,4423)
	(7639,4472)(7695,4514)(7772,4544)
	(7864,4558)(7961,4552)(8051,4526)
	(8122,4481)(8164,4424)(8171,4362)
	(8145,4304)(8092,4256)(8020,4222)
	(7937,4204)(7853,4202)(7773,4215)
\path(7498,3895)(7451,3922)(7417,3957)
	(7400,3995)(7402,4036)(7423,4076)
	(7463,4111)(7520,4137)(7589,4152)
	(7665,4152)(7737,4135)(7798,4105)
	(7838,4062)(7853,4015)(7841,3967)
	(7806,3926)(7753,3895)(7690,3877)
	(7622,3871)(7557,3878)(7498,3895)
\path(7211,3668)(7178,3693)(7158,3723)
	(7153,3755)(7163,3788)(7189,3818)
	(7229,3842)(7280,3858)(7339,3863)
	(7398,3856)(7451,3837)(7491,3807)
	(7513,3771)(7514,3733)(7495,3697)
	(7459,3668)(7412,3648)(7359,3638)
	(7304,3639)(7254,3649)(7211,3668)
\path(6939,3503)(6916,3526)(6905,3551)
	(6906,3578)(6920,3605)(6946,3627)
	(6983,3644)(7028,3654)(7077,3654)
	(7123,3643)(7162,3624)(7189,3598)
	(7200,3567)(7194,3537)(7173,3510)
	(7140,3489)(7099,3476)(7055,3471)
	(7011,3474)(6971,3486)(6939,3503)
\path(6692,3382)(6676,3402)(6670,3424)
	(6674,3447)(6690,3468)(6715,3486)
	(6748,3498)(6787,3503)(6827,3500)
	(6864,3489)(6893,3471)(6911,3447)
	(6915,3422)(6906,3398)(6886,3376)
	(6856,3361)(6821,3352)(6784,3350)
	(6748,3355)(6717,3366)(6692,3382)
\path(6469,3292)(6458,3309)(6455,3328)
	(6462,3347)(6477,3365)(6501,3378)
	(6531,3387)(6564,3389)(6597,3385)
	(6627,3374)(6649,3357)(6661,3337)
	(6662,3316)(6652,3296)(6633,3279)
	(6606,3267)(6576,3261)(6544,3261)
	(6514,3266)(6489,3277)(6469,3292)
\path(6270,3222)(6261,3255)(6283,3285)
	(6332,3302)(6389,3298)(6430,3272)
	(6438,3236)(6409,3206)(6358,3192)
	(6306,3199)(6270,3222)
\path(6090,3168)(6084,3197)(6107,3223)
	(6151,3236)(6200,3230)(6234,3207)
	(6237,3175)(6210,3149)(6165,3139)
	(6120,3146)(6090,3168)
\path(5926,3125)(5923,3151)(5946,3174)
	(5986,3184)(6029,3177)(6057,3155)
	(6058,3128)(6032,3106)(5991,3098)
	(5952,3105)(5926,3125)
\path(5777,3091)(5776,3114)(5797,3134)
	(5834,3143)(5873,3135)(5896,3115)
	(5895,3090)(5871,3071)(5834,3065)
	(5799,3072)(5777,3091)
\path(5639,3063)(5640,3085)(5661,3102)
	(5695,3109)(5729,3101)(5749,3082)
	(5747,3060)(5723,3043)(5690,3038)
	(5658,3046)(5639,3063)
\path(5512,3041)(5513,3060)(5533,3076)
	(5565,3081)(5596,3074)(5613,3056)
	(5610,3035)(5588,3020)(5557,3016)
	(5528,3024)(5512,3041)
\path(5392,3022)(5403,3048)(5429,3058)
	(5459,3056)(5482,3043)(5488,3025)
	(5474,3008)(5433,2999)(5398,3014)(5392,3022)
\path(5280,3007)(5291,3031)(5330,3040)
	(5365,3025)(5365,2999)(5331,2984)
	(5293,2992)(5280,3007)
\path(5174,2994)(5185,3017)(5223,3025)
	(5255,3010)(5253,2986)(5221,2972)
	(5186,2980)(5174,2994)
\path(5072,2984)(5084,3005)(5120,3012)
	(5150,2998)(5148,2974)(5117,2962)
	(5083,2970)(5072,2984)
\path(4975,2975)(4987,2996)(5022,3002)
	(5050,2988)(5047,2965)(5017,2954)
	(4985,2962)(4975,2975)
\path(4881,2969)(4893,2988)(4927,2994)
	(4953,2979)(4950,2958)(4920,2947)
	(4890,2956)(4881,2969)
\path(4789,2963)(4802,2982)(4835,2987)
	(4860,2973)(4856,2952)(4827,2942)
	(4797,2950)(4789,2963)
\path(4700,2959)(4713,2978)(4745,2982)
	(4769,2968)(4764,2948)(4736,2938)
	(4707,2947)(4700,2959)
\path(4612,2956)(4625,2974)(4657,2978)
	(4680,2964)(4675,2944)(4647,2935)
	(4619,2944)(4612,2956)
\path(4525,2955)(4539,2972)(4570,2975)
	(4593,2961)(4587,2942)(4559,2934)
	(4532,2942)(4525,2955)
\path(4438,2954)(4453,2972)(4484,2974)
	(4506,2960)(4500,2941)(4472,2933)
	(4445,2942)(4438,2954)
\path(4352,2955)(4367,2972)(4399,2974)
	(4420,2959)(4413,2940)(4385,2933)
	(4358,2942)(4352,2955)
\path(4265,2956)(4281,2973)(4313,2975)
	(4333,2960)(4326,2941)(4297,2934)
	(4271,2943)(4265,2956)
\path(4177,2959)(4194,2976)(4226,2977)
	(4246,2962)(4238,2943)(4209,2936)
	(4182,2946)(4177,2959)
\path(4088,2962)(4105,2980)(4138,2981)
	(4158,2965)(4149,2945)(4120,2938)
	(4093,2949)(4088,2962)
\path(3997,2967)(4015,2985)(4049,2985)
	(4069,2969)(4059,2949)(4029,2942)
	(4001,2953)(3997,2967)
\path(3903,2973)(3923,2991)(3958,2991)
	(3977,2974)(3967,2954)(3935,2947)
	(3907,2959)(3903,2973)
\path(3806,2981)(3827,2999)(3863,2999)
	(3883,2981)(3872,2960)(3839,2954)
	(3810,2966)(3806,2981)
\path(3706,2990)(3728,3009)(3766,3008)
	(3786,2989)(3773,2968)(3739,2961)
	(3709,2975)(3706,2990)
\path(3600,3002)(3625,3021)(3665,3019)
	(3685,2999)(3671,2977)(3634,2971)
	(3604,2985)(3600,3002)
\path(3490,3015)(3517,3035)(3559,3033)
	(3579,3011)(3563,2988)(3525,2982)
	(3493,2998)(3490,3015)
\path(3373,3031)(3389,3047)(3418,3054)
	(3447,3049)(3468,3025)(3450,3001)
	(3409,2995)(3376,3012)(3373,3031)
\path(3249,3050)(3267,3067)(3298,3074)
	(3329,3068)(3347,3052)(3348,3032)
	(3330,3017)(3301,3010)(3271,3015)
	(3251,3030)(3249,3050)
\path(3116,3073)(3136,3091)(3170,3097)
	(3203,3090)(3222,3073)(3221,3052)
	(3202,3035)(3171,3028)(3138,3034)
	(3117,3051)(3116,3073)
\path(2972,3100)(2996,3119)(3033,3126)
	(3068,3117)(3088,3098)(3086,3075)
	(3064,3058)(3030,3051)(2995,3058)
	(2972,3076)(2972,3100)
\path(2816,3133)(2843,3154)(2884,3160)
	(2922,3150)(2943,3128)(2940,3103)
	(2915,3084)(2877,3078)(2839,3086)
	(2815,3107)(2816,3133)
\path(2646,3173)(2677,3195)(2723,3201)
	(2764,3189)(2786,3164)(2781,3137)
	(2752,3117)(2710,3110)(2668,3120)
	(2643,3144)(2646,3173)
\path(2458,3222)(2494,3246)(2546,3251)
	(2592,3237)(2614,3209)(2607,3179)
	(2574,3157)(2526,3150)(2480,3162)
	(2453,3189)(2458,3222)
\path(2250,3283)(2268,3298)(2293,3309)
	(2322,3314)(2352,3313)(2402,3295)
	(2425,3263)(2414,3230)(2376,3206)
	(2321,3199)(2270,3214)(2241,3246)
	(2241,3265)(2250,3283)
\path(2016,3359)(2039,3376)(2068,3387)
	(2102,3392)(2136,3390)(2167,3382)
	(2192,3368)(2208,3350)(2215,3331)
	(2212,3311)(2200,3293)(2181,3277)
	(2155,3266)(2124,3261)(2092,3261)
	(2061,3267)(2034,3279)(2014,3296)
	(2004,3317)(2004,3338)(2016,3359)
\path(1754,3455)(1781,3474)(1817,3487)
	(1857,3491)(1896,3487)(1931,3476)
	(1958,3459)(1975,3438)(1981,3415)
	(1976,3392)(1961,3372)(1937,3355)
	(1905,3343)(1870,3338)(1833,3339)
	(1797,3347)(1767,3362)(1745,3383)
	(1735,3407)(1738,3432)(1754,3455)
\path(1456,3580)(1491,3601)(1535,3614)
	(1582,3617)(1628,3611)(1667,3596)
	(1697,3575)(1714,3549)(1718,3523)
	(1710,3496)(1690,3473)(1660,3454)
	(1622,3442)(1580,3436)(1536,3439)
	(1495,3450)(1461,3469)(1438,3494)
	(1428,3523)(1434,3553)(1456,3580)
\path(1117,3744)(1162,3767)(1216,3780)
	(1273,3781)(1327,3771)(1372,3751)
	(1404,3724)(1421,3693)(1422,3661)
	(1409,3631)(1383,3604)(1345,3583)
	(1298,3570)(1247,3565)(1195,3571)
	(1147,3586)(1109,3610)(1083,3641)
	(1076,3677)(1087,3712)(1117,3744)
\path(730,3963)(789,3988)(858,4000)
	(927,3998)(991,3982)(1041,3955)
	(1076,3920)(1091,3882)(1088,3843)
	(1068,3807)(1032,3776)(983,3753)
	(925,3740)(862,3737)(800,3746)
	(743,3767)(699,3799)(673,3839)
	(669,3883)(688,3926)(730,3963)
\path(292,4262)(371,4289)(459,4298)
	(545,4289)(620,4264)(677,4227)
	(712,4182)(724,4134)(713,4087)
	(681,4044)(631,4008)(567,3983)
	(493,3970)(415,3971)(339,3986)
	(272,4017)(222,4060)(196,4111)
	(199,4167)(232,4219)(292,4262)
\path(8088,2836)(8094,2879)(8122,2921)
	(8171,2959)(8240,2987)(8323,3002)
	(8414,3001)(8504,2981)(8580,2942)
	(8634,2890)(8661,2831)(8668,2769)
	(8654,2695)(8578,2602)(8382,2535)
	(8147,2581)(8069,2693)(8100,2756)
	(8114,2778)(8100,2801)(8088,2836)
\path(7560,2821)(7565,2853)(7587,2885)
	(7626,2913)(7678,2933)(7740,2943)
	(7808,2941)(7872,2925)(7927,2896)
	(7964,2858)(7983,2815)(7988,2770)
	(7978,2717)(7926,2650)(7784,2598)
	(7607,2629)(7546,2713)(7569,2760)
	(7569,2794)(7560,2821)
\path(7151,2811)(7155,2837)(7173,2862)
	(7204,2883)(7246,2899)(7295,2906)
	(7347,2903)(7397,2890)(7438,2868)
	(7466,2838)(7480,2806)(7483,2771)
	(7476,2730)(7437,2678)(7330,2637)
	(7190,2659)(7140,2725)(7158,2763)
	(7158,2790)(7151,2811)
\path(6821,2805)(6825,2825)(6840,2846)
	(6866,2863)(6900,2876)(6940,2881)
	(6982,2878)(7022,2867)(7054,2849)
	(7076,2825)(7087,2799)(7090,2772)
	(7084,2739)(7054,2697)(6968,2663)
	(6854,2680)(6812,2734)(6827,2765)
	(6827,2787)(6821,2805)
\path(6547,2800)(6563,2834)(6585,2849)
	(6614,2859)(6647,2863)(6683,2861)
	(6715,2851)(6742,2836)(6760,2816)
	(6769,2795)(6771,2772)(6766,2745)
	(6741,2711)(6671,2682)(6575,2695)
	(6539,2740)(6552,2766)(6551,2785)(6547,2800)
\path(6313,2796)(6328,2826)(6371,2847)
	(6430,2848)(6458,2840)(6480,2827)
	(6495,2810)(6503,2792)(6504,2772)
	(6501,2750)(6480,2720)(6420,2696)
	(6338,2706)(6307,2745)(6317,2767)(6313,2796)
\path(6110,2794)(6123,2819)(6162,2838)
	(6213,2838)(6256,2819)(6275,2789)
	(6273,2753)(6256,2728)(6204,2706)
	(6133,2715)(6105,2749)(6114,2768)(6110,2794)
\path(5931,2791)(5943,2814)(5977,2830)
	(6022,2831)(6060,2814)(6077,2787)
	(6075,2756)(6060,2733)(6015,2714)
	(5951,2721)(5926,2751)(5938,2775)(5931,2791)
\path(5771,2790)(5781,2810)(5812,2825)
	(5853,2825)(5887,2810)(5901,2786)
	(5900,2758)(5886,2738)(5846,2720)
	(5789,2727)(5766,2754)(5777,2775)(5771,2790)
\path(5625,2788)(5635,2807)(5663,2820)
	(5700,2820)(5730,2806)(5744,2785)
	(5742,2759)(5730,2741)(5694,2725)
	(5642,2731)(5621,2755)(5630,2775)(5625,2788)
\path(5491,2787)(5512,2812)(5543,2818)
	(5576,2811)(5596,2794)(5601,2773)
	(5588,2744)(5555,2729)(5507,2734)
	(5488,2757)(5496,2775)(5491,2787)
\path(5367,2786)(5386,2809)(5416,2815)
	(5446,2809)(5465,2793)(5469,2773)
	(5457,2746)(5427,2732)(5382,2737)
	(5364,2758)(5369,2779)(5367,2786)
\path(5251,2786)(5269,2807)(5312,2811)
	(5336,2800)(5347,2773)(5336,2748)
	(5307,2735)(5265,2739)(5248,2759)
	(5253,2779)(5251,2786)
\path(5142,2785)(5159,2805)(5199,2809)
	(5228,2790)(5230,2763)(5195,2737)
	(5155,2741)(5139,2760)(5144,2779)(5142,2785)
\path(5037,2784)(5054,2804)(5092,2807)
	(5120,2790)(5122,2764)(5088,2739)
	(5050,2743)(5035,2760)(5037,2784)
\path(4938,2784)(4953,2803)(4990,2806)
	(5017,2789)(5019,2764)(4986,2740)
	(4950,2744)(4935,2761)(4938,2784)
\path(4841,2784)(4857,2802)(4892,2804)
	(4917,2788)(4919,2764)(4888,2742)
	(4853,2745)(4838,2761)(4841,2784)
\path(4747,2784)(4762,2801)(4797,2804)
	(4822,2788)(4824,2765)(4793,2742)
	(4759,2746)(4749,2771)(4747,2784)
\path(4656,2783)(4671,2800)(4704,2803)
	(4728,2788)(4730,2765)(4701,2743)
	(4667,2746)(4657,2771)(4656,2783)
\path(4565,2783)(4580,2800)(4613,2803)
	(4637,2787)(4639,2765)(4610,2744)
	(4577,2746)(4567,2771)(4565,2783)
\path(4476,2783)(4490,2800)(4524,2802)
	(4547,2787)(4549,2765)(4520,2744)
	(4487,2747)(4477,2771)(4476,2783)
\path(4387,2783)(4401,2800)(4434,2802)
	(4457,2787)(4459,2765)(4431,2744)
	(4398,2747)(4388,2771)(4387,2783)
\path(4297,2783)(4312,2800)(4345,2802)
	(4368,2787)(4370,2765)(4342,2744)
	(4309,2746)(4299,2771)(4297,2783)
\path(4207,2783)(4222,2800)(4255,2802)
	(4279,2787)(4280,2765)(4252,2744)
	(4219,2746)(4208,2771)(4207,2783)
\path(4115,2784)(4130,2801)(4165,2803)
	(4188,2787)(4190,2765)(4161,2743)
	(4127,2746)(4117,2771)(4115,2784)
\path(4021,2784)(4037,2801)(4072,2804)
	(4096,2788)(4098,2765)(4069,2742)
	(4034,2745)(4019,2761)(4021,2784)
\path(3925,2784)(3942,2802)(3978,2804)
	(4002,2788)(4004,2765)(3974,2742)
	(3938,2744)(3923,2761)(3925,2784)
\path(3826,2784)(3843,2803)(3880,2805)
	(3905,2788)(3907,2764)(3876,2741)
	(3839,2743)(3823,2760)(3826,2784)
\path(3723,2785)(3740,2804)(3779,2807)
	(3805,2789)(3807,2764)(3775,2739)
	(3737,2742)(3720,2760)(3724,2779)(3723,2785)
\path(3614,2785)(3633,2806)(3674,2808)
	(3701,2790)(3703,2763)(3669,2738)
	(3629,2740)(3611,2759)(3616,2779)(3614,2785)
\path(3500,2786)(3520,2808)(3563,2810)
	(3591,2790)(3594,2763)(3559,2736)
	(3516,2738)(3497,2758)(3502,2779)(3500,2786)
\path(3379,2787)(3400,2810)(3431,2814)
	(3459,2807)(3476,2791)(3478,2762)
	(3441,2733)(3396,2736)(3376,2757)
	(3381,2780)(3379,2787)
\path(3250,2788)(3260,2806)(3288,2817)
	(3321,2815)(3346,2802)(3357,2783)
	(3356,2761)(3316,2730)(3268,2733)
	(3246,2756)(3255,2775)(3250,2788)
\path(3110,2789)(3121,2808)(3152,2820)
	(3187,2818)(3214,2804)(3225,2784)
	(3224,2760)(3182,2727)(3130,2730)
	(3106,2754)(3115,2775)(3110,2789)
\path(2958,2790)(2971,2811)(3004,2824)
	(3043,2822)(3072,2806)(3084,2785)
	(3083,2759)(3072,2741)(3037,2723)
	(2980,2726)(2954,2753)(2964,2775)(2958,2790)
\path(2792,2792)(2805,2815)(2842,2829)
	(2885,2826)(2917,2809)(2929,2786)
	(2928,2758)(2916,2738)(2878,2718)
	(2816,2721)(2787,2750)(2794,2769)(2792,2792)
\path(2607,2794)(2623,2820)(2663,2835)
	(2711,2832)(2746,2813)(2760,2787)
	(2759,2756)(2746,2734)(2704,2712)
	(2634,2715)(2602,2748)(2610,2768)(2607,2794)
\path(2401,2797)(2418,2825)(2464,2842)
	(2517,2839)(2556,2818)(2572,2788)
	(2570,2754)(2556,2729)(2509,2705)
	(2432,2708)(2395,2745)(2404,2767)(2401,2797)
\path(2167,2800)(2187,2833)(2211,2845)
	(2240,2852)(2270,2852)(2300,2847)
	(2325,2837)(2355,2807)(2362,2773)
	(2359,2752)(2343,2724)(2291,2695)
	(2202,2699)(2160,2740)(2171,2766)
	(2171,2785)(2167,2800)
\path(1899,2804)(1905,2823)(1922,2842)
	(1950,2856)(1983,2863)(2018,2864)
	(2052,2858)(2080,2846)(2102,2830)
	(2115,2812)(2121,2792)(2123,2772)
	(2120,2749)(2102,2717)(2042,2684)
	(1940,2687)(1891,2735)(1903,2765)
	(1903,2787)(1899,2804)
\path(1587,2809)(1594,2832)(1615,2853)
	(1647,2869)(1686,2878)(1727,2879)
	(1766,2872)(1799,2858)(1824,2839)
	(1839,2818)(1846,2795)(1847,2772)
	(1844,2745)(1823,2707)(1754,2669)
	(1636,2673)(1578,2728)(1592,2764)
	(1591,2789)(1587,2809)
\path(1217,2816)(1226,2843)(1251,2868)
	(1289,2888)(1336,2898)(1385,2898)
	(1431,2890)(1470,2873)(1499,2851)
	(1517,2825)(1525,2799)(1526,2772)
	(1522,2739)(1498,2696)(1417,2650)
	(1277,2653)(1207,2720)(1223,2762)
	(1223,2792)(1217,2816)
\path(771,2825)(782,2858)(813,2889)
	(860,2912)(917,2924)(976,2924)
	(1031,2913)(1078,2893)(1112,2866)
	(1133,2836)(1143,2804)(1145,2771)
	(1140,2732)(1112,2680)(1015,2624)
	(845,2627)(759,2708)(778,2759)
	(789,2777)(778,2796)(771,2825)
\path(221,2837)(235,2879)(275,2917)
	(334,2945)(404,2960)(477,2959)
	(545,2945)(602,2920)(644,2887)
	(669,2850)(681,2811)(683,2771)
	(678,2723)(643,2659)(526,2590)
	(315,2592)(206,2691)(230,2755)
	(243,2778)(230,2801)(221,2837)
\path(4456,2064)(4485,2073)(4480,2054)(4456,2064)
\path(4411,2063)(4438,2074)(4436,2054)(4411,2063)
\path(4365,2060)(4392,2072)(4392,2052)(4365,2060)
\path(4320,2055)(4339,2069)(4355,2053)
	(4326,2049)(4320,2055)
\path(4275,2048)(4293,2063)(4310,2048)
	(4281,2042)(4275,2048)
\path(4230,2038)(4246,2054)(4266,2039)
	(4237,2032)(4230,2038)
\path(4186,2026)(4200,2043)(4222,2029)
	(4194,2020)(4186,2026)
\path(4142,2011)(4155,2030)(4179,2017)
	(4151,2006)(4142,2011)
\path(4100,1994)(4110,2014)(4136,2001)
	(4110,1990)(4100,1994)
\path(4058,1975)(4067,1995)(4095,1984)
	(4069,1970)(4058,1975)
\path(4019,1952)(4019,1971)(4049,1971)
	(4049,1952)(4019,1952)
\path(3981,1927)(3979,1947)(4010,1948)
	(4012,1929)(3981,1927)
\path(3946,1899)(3941,1919)(3972,1922)
	(3978,1903)(3946,1899)
\path(3914,1868)(3905,1888)(3938,1893)
	(3946,1873)(3914,1868)
\path(3885,1834)(3873,1854)(3906,1862)
	(3918,1841)(3885,1834)
\path(3861,1796)(3843,1812)(3862,1827)
	(3890,1821)(3890,1802)(3861,1796)
\path(3842,1756)(3821,1771)(3838,1788)
	(3869,1783)(3871,1764)(3842,1756)
\path(3829,1713)(3805,1727)(3820,1746)
	(3852,1743)(3858,1723)(3829,1713)
\path(3824,1667)(3795,1680)(3808,1701)
	(3842,1700)(3852,1679)(3824,1667)
\path(3827,1618)(3795,1630)(3804,1653)
	(3840,1654)(3854,1634)(3827,1618)
\path(3839,1568)(3810,1573)(3799,1591)
	(3816,1606)(3854,1603)(3862,1580)(3839,1568)
\path(3862,1516)(3831,1519)(3816,1537)
	(3831,1554)(3861,1557)(3883,1544)
	(3879,1525)(3862,1516)
\path(3898,1465)(3864,1465)(3845,1482)
	(3857,1501)(3888,1507)(3914,1495)
	(3914,1475)(3898,1465)
\path(3946,1414)(3911,1411)(3888,1428)
	(3895,1449)(3926,1457)(3956,1447)
	(3960,1426)(3946,1414)
\path(4008,1366)(3972,1360)(3944,1374)
	(3947,1397)(3978,1408)(4010,1400)
	(4020,1379)(4008,1366)
\path(4084,1322)(4048,1312)(4015,1325)
	(4013,1348)(4042,1363)(4077,1358)
	(4093,1337)(4084,1322)
\path(4172,1283)(4138,1270)(4101,1280)
	(4093,1304)(4119,1322)(4157,1320)
	(4178,1300)(4172,1283)
\path(4273,1253)(4242,1236)(4201,1242)
	(4187,1266)(4209,1287)(4248,1289)
	(4274,1270)(4273,1253)
\path(4383,1232)(4356,1212)(4313,1214)
	(4292,1237)(4309,1261)(4348,1266)
	(4380,1250)(4383,1232)
\path(4500,1223)(4478,1199)(4449,1195)
	(4421,1202)(4406,1227)(4428,1249)
	(4470,1251)(4498,1232)(4500,1223)
\path(4619,1226)(4613,1207)(4591,1195)
	(4560,1193)(4535,1203)(4524,1220)
	(4541,1245)(4582,1251)(4615,1234)(4619,1226)
\path(4737,1241)(4736,1222)(4718,1207)
	(4688,1202)(4660,1209)(4644,1225)
	(4654,1251)(4693,1262)(4731,1249)(4737,1241)
\path(4850,1268)(4854,1249)(4839,1233)
	(4811,1225)(4782,1229)(4762,1243)
	(4765,1270)(4801,1284)(4841,1275)(4850,1268)
\path(4953,1306)(4959,1279)(4941,1264)
	(4911,1259)(4883,1266)(4866,1290)
	(4888,1313)(4929,1316)(4953,1306)
\path(5043,1353)(5056,1328)(5042,1311)
	(5015,1303)(4986,1307)(4963,1329)
	(4978,1354)(5017,1361)(5043,1353)
\path(5118,1407)(5137,1384)(5117,1361)
	(5075,1357)(5047,1377)(5055,1402)
	(5091,1413)(5118,1407)
\path(5177,1466)(5201,1446)(5187,1422)
	(5147,1415)(5116,1431)(5118,1455)
	(5150,1469)(5177,1466)
\path(5219,1528)(5247,1511)(5240,1486)
	(5203,1476)(5169,1489)(5166,1512)
	(5193,1528)(5219,1528)
\path(5246,1590)(5276,1576)(5275,1553)
	(5242,1540)(5207,1549)(5198,1571)
	(5221,1589)(5246,1590)
\path(5258,1652)(5289,1641)(5293,1618)
	(5265,1603)(5230,1609)(5217,1629)
	(5235,1648)(5258,1652)
\path(5258,1711)(5289,1703)(5297,1682)
	(5274,1666)(5240,1668)(5223,1687)
	(5237,1706)(5258,1711)
\path(5246,1767)(5277,1762)(5289,1742)
	(5270,1725)(5237,1725)(5218,1741)
	(5227,1760)(5246,1767)
\path(5225,1819)(5255,1816)(5270,1799)
	(5255,1781)(5224,1779)(5202,1793)
	(5208,1812)(5225,1819)
\path(5196,1867)(5233,1863)(5241,1844)
	(5222,1830)(5192,1831)(5177,1853)(5196,1867)
\path(5160,1911)(5197,1909)(5205,1886)
	(5172,1875)(5145,1891)(5160,1911)
\path(5120,1951)(5155,1951)(5166,1930)
	(5136,1917)(5109,1931)(5120,1951)
\path(5075,1987)(5109,1989)(5122,1969)
	(5096,1955)(5067,1967)(5075,1987)
\path(5028,2019)(5060,2022)(5075,2004)
	(5052,1990)(5023,1999)(5028,2019)
\path(4978,2047)(5008,2052)(5025,2035)
	(5005,2020)(4976,2027)(4978,2047)
\path(4926,2071)(4954,2078)(4973,2063)
	(4956,2047)(4926,2053)(4926,2071)
\path(4873,2093)(4907,2098)(4916,2077)
	(4889,2069)(4870,2088)(4873,2093)
\path(4818,2111)(4851,2118)(4863,2098)
	(4830,2091)(4818,2111)
\path(4763,2126)(4794,2135)(4808,2115)
	(4777,2107)(4763,2126)
\path(4708,2139)(4737,2148)(4753,2130)
	(4723,2120)(4708,2139)
\path(4652,2149)(4679,2159)(4697,2142)
	(4669,2131)(4652,2149)
\path(4595,2156)(4621,2168)(4640,2151)
	(4614,2140)(4595,2156)
\path(4539,2161)(4563,2174)(4584,2158)
	(4559,2146)(4539,2161)
\path(4482,2164)(4505,2177)(4527,2163)
	(4504,2149)(4482,2164)
\path(4425,2164)(4447,2179)(4470,2165)
	(4448,2150)(4425,2164)
\path(4368,2162)(4388,2178)(4413,2165)
	(4393,2149)(4368,2162)
\path(4311,2158)(4330,2174)(4356,2162)
	(4337,2146)(4311,2158)
\path(4253,2151)(4271,2168)(4299,2158)
	(4282,2140)(4253,2151)
\path(4196,2142)(4212,2160)(4241,2150)
	(4226,2132)(4196,2142)
\path(4139,2130)(4153,2149)(4184,2141)
	(4170,2121)(4139,2130)
\path(4082,2115)(4094,2136)(4127,2128)
	(4115,2108)(4082,2115)
\path(4025,2098)(4029,2116)(4065,2117)
	(4066,2095)(4037,2091)(4025,2098)
\path(3969,2077)(3971,2097)(4000,2101)
	(4017,2085)(3998,2071)(3969,2077)
\path(3913,2054)(3913,2074)(3943,2080)
	(3962,2064)(3944,2048)(3913,2054)
\path(3858,2027)(3856,2047)(3886,2055)
	(3907,2040)(3891,2022)(3858,2027)
\path(3805,1996)(3799,2017)(3830,2027)
	(3854,2012)(3839,1993)(3805,1996)
\path(3753,1961)(3745,1983)(3775,1994)
	(3802,1980)(3789,1959)(3753,1961)
\path(3704,1921)(3692,1944)(3722,1958)
	(3753,1944)(3742,1922)(3704,1921)
\path(3658,1877)(3641,1894)(3653,1911)
	(3682,1916)(3706,1904)(3704,1885)
	(3679,1874)(3658,1877)
\path(3616,1828)(3596,1844)(3605,1864)
	(3636,1870)(3662,1859)(3664,1839)
	(3638,1826)(3616,1828)
\path(3579,1773)(3555,1789)(3563,1811)
	(3594,1819)(3623,1809)(3628,1788)
	(3603,1773)(3579,1773)
\path(3550,1713)(3522,1728)(3526,1751)
	(3558,1763)(3591,1754)(3599,1732)
	(3576,1714)(3550,1713)
\path(3530,1647)(3497,1661)(3497,1686)
	(3529,1700)(3565,1693)(3578,1671)
	(3557,1650)(3530,1647)
\path(3521,1575)(3483,1588)(3478,1615)
	(3510,1632)(3550,1627)(3568,1604)
	(3549,1581)(3521,1575)
\path(3526,1499)(3495,1503)(3474,1518)
	(3472,1537)(3489,1553)(3517,1560)
	(3546,1556)(3566,1542)(3569,1523)
	(3554,1507)(3526,1499)
\path(3547,1417)(3514,1419)(3489,1433)
	(3482,1454)(3496,1472)(3525,1482)
	(3556,1480)(3580,1467)(3588,1447)
	(3576,1428)(3547,1417)
\path(3589,1333)(3553,1332)(3523,1344)
	(3511,1366)(3522,1387)(3550,1399)
	(3584,1400)(3613,1388)(3625,1368)
	(3617,1347)(3589,1333)
\path(3654,1247)(3615,1242)(3580,1253)
	(3563,1275)(3569,1298)(3596,1314)
	(3632,1318)(3665,1308)(3683,1288)
	(3679,1265)(3654,1247)
\path(3744,1163)(3705,1154)(3665,1161)
	(3641,1183)(3642,1208)(3666,1228)
	(3703,1235)(3740,1228)(3765,1209)
	(3767,1184)(3744,1163)
\path(3862,1084)(3824,1070)(3779,1074)
	(3748,1093)(3742,1120)(3762,1144)
	(3799,1155)(3840,1152)(3871,1134)
	(3880,1108)(3862,1084)
\path(4008,1014)(3972,995)(3925,994)
	(3886,1011)(3872,1039)(3886,1066)
	(3922,1082)(3966,1083)(4003,1068)
	(4019,1042)(4008,1014)
\path(4181,959)(4149,935)(4100,928)
	(4055,942)(4032,969)(4039,998)
	(4071,1019)(4116,1025)(4159,1013)
	(4184,989)(4181,959)
\path(4374,923)(4350,895)(4302,882)
	(4251,890)(4219,915)(4217,946)
	(4244,971)(4288,983)(4335,976)
	(4368,954)(4374,923)
\path(4582,910)(4566,879)(4522,860)
	(4468,862)(4427,883)(4415,914)
	(4435,944)(4476,960)(4526,959)
	(4566,941)(4582,910)
\path(4794,924)(4788,891)(4751,866)
	(4696,861)(4648,877)(4626,907)
	(4636,939)(4673,960)(4722,965)
	(4768,952)(4794,924)
\path(4998,964)(5003,931)(4975,902)
	(4923,889)(4870,899)(4838,926)
	(4838,959)(4868,985)(4915,996)
	(4964,988)(4998,964)
\path(5184,1027)(5199,996)(5181,964)
	(5135,946)(5081,949)(5041,971)
	(5031,1003)(5051,1032)(5093,1048)
	(5144,1047)(5184,1027)
\path(5343,1111)(5367,1083)(5359,1050)
	(5321,1027)(5268,1023)(5223,1040)
	(5203,1069)(5214,1099)(5250,1120)
	(5298,1124)(5343,1111)
\path(5468,1208)(5499,1184)(5502,1153)
	(5473,1127)(5424,1117)(5376,1127)
	(5348,1153)(5350,1183)(5378,1206)
	(5422,1216)(5468,1208)
\path(5559,1312)(5594,1294)(5605,1265)
	(5585,1237)(5542,1222)(5495,1227)
	(5461,1248)(5454,1276)(5474,1301)
	(5513,1315)(5559,1312)
\path(5615,1419)(5653,1405)(5670,1380)
	(5660,1352)(5624,1334)(5578,1333)
	(5542,1349)(5528,1375)(5540,1400)
	(5573,1417)(5615,1419)
\path(5642,1523)(5679,1514)(5702,1492)
	(5699,1465)(5670,1445)(5628,1440)
	(5590,1451)(5571,1474)(5576,1499)
	(5603,1517)(5642,1523)
\path(5642,1621)(5679,1616)(5705,1597)
	(5708,1573)(5686,1552)(5649,1543)
	(5611,1551)(5588,1570)(5587,1593)
	(5608,1612)(5642,1621)
\path(5623,1712)(5658,1709)(5685,1695)
	(5692,1672)(5677,1651)(5644,1641)
	(5608,1644)(5583,1660)(5577,1682)
	(5592,1701)(5623,1712)
\path(5587,1794)(5620,1794)(5647,1783)
	(5659,1763)(5649,1742)(5621,1730)
	(5586,1730)(5560,1743)(5551,1763)
	(5561,1782)(5587,1794)
\path(5540,1867)(5570,1870)(5597,1861)
	(5611,1843)(5605,1824)(5582,1810)
	(5550,1808)(5523,1818)(5511,1836)
	(5518,1854)(5540,1867)
\path(5484,1932)(5525,1934)(5554,1914)
	(5544,1888)(5503,1878)(5467,1893)
	(5465,1919)(5484,1932)
\path(5422,1989)(5460,1994)(5489,1977)
	(5484,1952)(5448,1940)(5412,1951)
	(5406,1976)(5422,1989)
\path(5356,2039)(5391,2045)(5421,2031)
	(5419,2007)(5387,1995)(5352,2003)
	(5343,2026)(5356,2039)
\path(5287,2082)(5320,2090)(5349,2078)
	(5351,2056)(5323,2042)(5289,2049)
	(5277,2069)(5287,2082)
\path(5217,2120)(5247,2129)(5276,2119)
	(5281,2098)(5256,2084)(5223,2089)
	(5209,2107)(5217,2120)
\path(5147,2153)(5174,2162)(5203,2155)
	(5209,2135)(5187,2120)(5155,2123)
	(5141,2140)(5147,2153)
\path(5076,2181)(5100,2191)(5129,2185)
	(5137,2167)(5118,2152)(5087,2153)
	(5071,2169)(5076,2181)
\path(5005,2205)(5037,2216)(5065,2200)
	(5048,2179)(5011,2182)(5005,2205)
\path(4934,2225)(4965,2237)(4992,2223)
	(4979,2202)(4942,2203)(4934,2225)
\path(4864,2242)(4892,2255)(4921,2242)
	(4909,2221)(4874,2221)(4864,2242)
\path(4794,2256)(4821,2269)(4849,2258)
	(4840,2237)(4806,2236)(4794,2256)
\path(4725,2267)(4749,2281)(4778,2271)
	(4772,2250)(4738,2248)(4725,2267)
\path(4656,2276)(4679,2290)(4708,2281)
	(4703,2261)(4670,2257)(4656,2276)
\path(4587,2282)(4608,2297)(4638,2289)
	(4635,2269)(4603,2264)(4587,2282)
\path(4518,2286)(4538,2301)(4568,2294)
	(4567,2274)(4536,2269)(4518,2286)
\path(4450,2287)(4468,2303)(4499,2297)
	(4499,2277)(4469,2271)(4450,2287)
\path(4381,2286)(4398,2303)(4429,2298)
	(4431,2278)(4401,2271)(4381,2286)
\path(4312,2283)(4328,2301)(4359,2297)
	(4363,2277)(4334,2268)(4312,2283)
\path(4243,2278)(4258,2296)(4290,2293)
	(4295,2273)(4266,2263)(4243,2278)
\path(4173,2270)(4187,2289)(4219,2287)
	(4227,2267)(4198,2256)(4173,2270)
\path(4103,2260)(4115,2279)(4148,2279)
	(4158,2258)(4130,2247)(4103,2260)
\path(4032,2247)(4043,2268)(4077,2268)
	(4088,2247)(4060,2234)(4032,2247)
\path(3960,2231)(3969,2253)(4005,2254)
	(4018,2234)(3991,2219)(3960,2231)
\path(3888,2212)(3895,2235)(3931,2238)
	(3947,2217)(3920,2201)(3888,2212)
\path(3814,2190)(3814,2209)(3848,2220)
	(3875,2204)(3859,2182)(3829,2182)(3814,2190)
\path(3740,2164)(3737,2184)(3761,2196)
	(3791,2192)(3803,2174)(3787,2158)
	(3756,2156)(3740,2164)
\path(3665,2134)(3660,2155)(3684,2168)
	(3715,2165)(3730,2147)(3715,2129)
	(3683,2126)(3665,2134)
\path(3589,2099)(3582,2121)(3605,2136)
	(3639,2134)(3656,2116)(3643,2096)
	(3609,2091)(3589,2099)
\path(3513,2059)(3503,2082)(3526,2099)
	(3562,2098)(3582,2080)(3570,2058)
	(3535,2052)(3513,2059)
\path(3437,2013)(3424,2036)(3446,2056)
	(3484,2056)(3507,2038)(3498,2015)
	(3461,2006)(3437,2013)
\path(3361,1960)(3344,1984)(3366,2006)
	(3407,2009)(3434,1990)(3426,1965)
	(3389,1954)(3361,1960)
\path(3288,1899)(3269,1915)(3269,1934)
	(3287,1949)(3315,1955)(3354,1943)
	(3363,1917)(3347,1901)(3318,1894)(3288,1899)
\path(3218,1829)(3195,1845)(3192,1866)
	(3209,1883)(3239,1891)(3270,1887)
	(3292,1872)(3296,1853)(3281,1835)
	(3251,1825)(3218,1829)
\path(3153,1749)(3126,1765)(3119,1787)
	(3135,1807)(3166,1818)(3200,1815)
	(3226,1801)(3234,1780)(3220,1759)
	(3190,1747)(3153,1749)
\path(3096,1658)(3064,1673)(3052,1697)
	(3066,1720)(3098,1734)(3136,1733)
	(3167,1719)(3179,1697)(3168,1674)
	(3136,1659)(3096,1658)
\path(3051,1555)(3013,1569)(2996,1594)
	(3007,1621)(3039,1637)(3081,1639)
	(3116,1626)(3134,1603)(3126,1577)
	(3095,1558)(3051,1555)
\path(3023,1438)(2978,1451)(2954,1477)
	(2960,1507)(2993,1528)(3038,1533)
	(3079,1521)(3103,1497)(3100,1468)
	(3070,1446)(3023,1438)
\path(3017,1308)(2965,1317)(2933,1345)
	(2933,1378)(2965,1404)(3013,1413)
	(3061,1404)(3092,1379)(3095,1348)
	(3067,1320)(3017,1308)
\path(3043,1164)(3012,1164)(2983,1170)
	(2958,1181)(2941,1197)(2932,1215)
	(2934,1233)(2962,1265)(3013,1279)
	(3067,1274)(3107,1250)(3118,1215)
	(3095,1183)(3071,1171)(3043,1164)
\path(3110,1010)(3076,1006)(3043,1009)
	(3012,1019)(2989,1034)(2974,1053)
	(2971,1074)(2977,1094)(2993,1111)
	(3017,1124)(3046,1133)(3076,1135)
	(3107,1132)(3134,1123)(3157,1110)
	(3172,1093)(3178,1073)(3175,1054)
	(3161,1035)(3139,1020)(3110,1010)
\path(3228,848)(3193,840)(3155,839)
	(3118,846)(3088,860)(3066,879)
	(3056,902)(3058,924)(3070,945)
	(3093,963)(3122,975)(3155,981)
	(3189,981)(3221,974)(3249,962)
	(3271,945)(3283,925)(3285,903)
	(3277,882)(3257,862)(3228,848)
\path(3409,686)(3373,673)(3332,667)
	(3290,670)(3252,682)(3222,700)
	(3203,723)(3198,748)(3205,773)
	(3224,794)(3252,811)(3286,822)
	(3323,826)(3360,823)(3395,813)
	(3423,797)(3443,777)(3452,754)
	(3450,729)(3435,706)(3409,686)
\path(3659,537)(3626,517)(3584,505)
	(3538,503)(3492,510)(3453,525)
	(3425,548)(3410,574)(3409,602)
	(3422,628)(3446,650)(3480,666)
	(3519,675)(3560,677)(3600,671)
	(3636,658)(3664,639)(3682,615)
	(3688,588)(3681,561)(3659,537)
\path(3982,414)(3955,388)(3915,370)
	(3866,360)(3815,360)(3768,371)
	(3729,391)(3702,417)(3691,447)
	(3695,476)(3713,503)(3743,525)
	(3781,540)(3824,548)(3869,547)
	(3911,538)(3948,522)(3976,500)
	(3993,473)(3995,443)(3982,414)
\path(4368,336)(4350,305)(4317,279)
	(4271,261)(4217,253)(4163,257)
	(4114,271)(4075,295)(4051,324)
	(4044,356)(4052,387)(4075,414)
	(4109,436)(4151,450)(4198,456)
	(4245,454)(4290,443)(4328,424)
	(4355,398)(4369,368)(4368,336)
\path(4794,318)(4789,284)(4767,253)
	(4728,226)(4677,210)(4620,204)
	(4563,211)(4514,228)(4477,254)
	(4456,286)(4451,319)(4463,351)
	(4489,378)(4527,400)(4572,413)
	(4621,418)(4671,414)(4717,400)
	(4755,379)(4782,351)(4794,318)
\path(5225,371)(5234,337)(5226,302)
	(5200,270)(5157,244)(5103,229)
	(5044,226)(4987,235)(4939,255)
	(4904,283)(4885,315)(4883,349)
	(4898,381)(4926,408)(4966,429)
	(5013,441)(5064,445)(5115,439)
	(5161,424)(5199,401)(5225,371)
\path(5618,492)(5641,462)(5648,427)
	(5637,392)(5608,361)(5563,337)
	(5507,323)(5448,322)(5393,333)
	(5347,354)(5315,383)(5299,416)
	(5300,449)(5316,480)(5346,506)
	(5386,526)(5434,537)(5485,540)
	(5535,533)(5581,517)(5618,492)
\path(5936,668)(5970,643)(5991,612)
	(5995,578)(5981,544)(5949,515)
	(5903,494)(5849,483)(5792,484)
	(5740,496)(5698,518)(5669,546)
	(5657,578)(5660,610)(5677,639)
	(5708,663)(5748,681)(5794,691)
	(5844,693)(5893,685)(5936,668)
\path(6160,875)(6200,857)(6230,833)
	(6246,803)(6246,770)(6230,739)
	(6197,713)(6152,695)(6100,687)
	(6047,690)(6000,704)(5963,725)
	(5939,752)(5930,782)(5935,812)
	(5954,838)(5984,860)(6023,876)
	(6068,884)(6115,884)(6160,875)
\path(6288,1090)(6329,1080)(6364,1062)
	(6389,1037)(6400,1009)(6396,979)
	(6377,951)(6343,929)(6300,915)
	(6252,910)(6204,916)(6163,930)
	(6132,951)(6114,977)(6108,1004)
	(6116,1031)(6136,1055)(6166,1074)
	(6203,1087)(6245,1092)(6288,1090)
\path(6335,1295)(6374,1291)(6409,1279)
	(6438,1261)(6457,1237)(6462,1211)
	(6454,1184)(6432,1161)(6398,1143)
	(6358,1133)(6314,1132)(6273,1140)
	(6239,1155)(6214,1175)(6201,1199)
	(6200,1223)(6210,1247)(6231,1267)
	(6260,1283)(6296,1292)(6335,1295)
\path(6319,1480)(6354,1480)(6388,1474)
	(6418,1461)(6440,1442)(6452,1420)
	(6452,1396)(6440,1373)(6416,1354)
	(6383,1341)(6345,1335)(6307,1337)
	(6273,1347)(6245,1362)(6227,1382)
	(6219,1403)(6222,1425)(6235,1445)
	(6257,1462)(6286,1474)(6319,1480)
\path(6260,1641)(6291,1644)(6322,1641)
	(6351,1632)(6375,1618)(6391,1600)
	(6396,1579)(6391,1558)(6375,1539)
	(6349,1525)(6318,1516)(6284,1514)
	(6251,1519)(6223,1530)(6203,1546)
	(6191,1564)(6188,1583)(6195,1602)
	(6210,1619)(6233,1632)(6260,1641)
\path(6175,1777)(6230,1782)(6280,1766)
	(6307,1734)(6306,1715)(6296,1697)
	(6277,1682)(6252,1672)(6222,1667)
	(6193,1669)(6144,1688)(6123,1721)
	(6136,1754)(6175,1777)
\path(6075,1891)(6122,1899)(6170,1888)
	(6199,1862)(6196,1829)(6162,1804)
	(6110,1797)(6063,1810)(6039,1837)
	(6044,1868)(6075,1891)
\path(5968,1986)(6008,1996)(6052,1989)
	(6082,1967)(6085,1938)(6059,1914)
	(6014,1904)(5970,1913)(5944,1936)
	(5943,1963)(5968,1986)
\path(5857,2065)(5893,2076)(5932,2072)
	(5962,2055)(5969,2029)(5949,2005)
	(5911,1994)(5870,2000)(5843,2019)
	(5838,2043)(5857,2065)
\path(5747,2131)(5778,2143)(5814,2141)
	(5843,2127)(5853,2104)(5838,2081)
	(5805,2069)(5767,2072)(5740,2088)
	(5733,2110)(5747,2131)
\path(5640,2186)(5666,2198)(5700,2198)
	(5727,2186)(5739,2166)(5728,2145)
	(5699,2132)(5664,2133)(5638,2146)
	(5629,2166)(5640,2186)
\path(5535,2232)(5558,2244)(5589,2246)
	(5615,2236)(5628,2217)(5620,2198)
	(5595,2185)(5563,2185)(5537,2196)
	(5527,2214)(5535,2232)
\path(5433,2271)(5468,2285)(5508,2277)
	(5521,2251)(5506,2235)(5479,2227)
	(5439,2237)(5428,2262)(5433,2271)
\path(5335,2303)(5366,2318)(5404,2311)
	(5418,2288)(5395,2267)(5355,2267)
	(5331,2287)(5335,2303)
\path(5240,2330)(5268,2345)(5304,2340)
	(5320,2319)(5300,2298)(5262,2297)
	(5238,2315)(5240,2330)
\path(5148,2353)(5173,2368)(5208,2365)
	(5224,2345)(5207,2325)(5171,2322)
	(5147,2338)(5148,2353)
\path(5059,2372)(5082,2387)(5115,2385)
	(5132,2366)(5118,2347)(5084,2343)
	(5059,2358)(5059,2372)
\path(4972,2388)(4993,2403)(5025,2402)
	(5043,2384)(5030,2365)(4998,2361)
	(4974,2374)(4972,2388)
\path(4888,2401)(4907,2416)(4938,2415)
	(4956,2399)(4945,2381)(4914,2375)
	(4890,2388)(4888,2401)
\path(4805,2411)(4823,2426)(4853,2426)
	(4871,2411)(4862,2393)(4832,2387)
	(4808,2399)(4805,2411)
\path(4723,2419)(4749,2437)(4784,2427)
	(4786,2408)(4762,2397)(4733,2402)(4723,2419)
\path(4643,2425)(4667,2443)(4702,2434)
	(4700,2411)(4662,2405)(4643,2425)
\path(4563,2429)(4586,2447)(4621,2439)
	(4620,2416)(4584,2410)(4563,2429)
\path(4484,2431)(4506,2450)(4541,2443)
	(4541,2420)(4506,2412)(4484,2431)
\path(4405,2431)(4426,2450)(4461,2444)
	(4463,2421)(4428,2413)(4405,2431)
\path(4326,2430)(4346,2449)(4381,2444)
	(4384,2421)(4350,2412)(4326,2430)
\path(4246,2426)(4265,2446)(4301,2442)
	(4306,2419)(4271,2409)(4246,2426)
\path(4166,2421)(4184,2442)(4220,2438)
	(4226,2415)(4192,2404)(4166,2421)
\path(4084,2414)(4093,2432)(4130,2436)
	(4149,2415)(4133,2399)(4102,2399)(4084,2414)
\path(4001,2404)(4009,2423)(4037,2430)
	(4063,2420)(4065,2401)(4042,2388)
	(4011,2393)(4001,2404)
\path(3916,2393)(3923,2412)(3952,2419)
	(3979,2410)(3982,2390)(3959,2377)
	(3928,2381)(3916,2393)
\path(3829,2378)(3835,2398)(3864,2407)
	(3893,2398)(3898,2378)(3874,2363)
	(3842,2367)(3829,2378)
\path(3739,2361)(3744,2382)(3774,2392)
	(3804,2383)(3811,2362)(3788,2347)
	(3753,2349)(3739,2361)
\path(3646,2341)(3650,2363)(3681,2374)
	(3713,2365)(3721,2344)(3699,2327)
	(3662,2329)(3646,2341)
\path(3550,2316)(3553,2340)(3585,2353)
	(3619,2344)(3629,2322)(3606,2304)
	(3568,2304)(3550,2316)
\path(3451,2288)(3451,2313)(3484,2327)
	(3521,2320)(3534,2297)(3511,2276)
	(3470,2276)(3451,2288)
\path(3347,2255)(3345,2282)(3379,2298)
	(3419,2290)(3434,2266)(3412,2244)
	(3369,2242)(3347,2255)
\path(3238,2215)(3231,2235)(3243,2253)
	(3269,2262)(3300,2261)(3323,2249)
	(3331,2231)(3321,2213)(3295,2202)
	(3263,2203)(3238,2215)
\path(3125,2169)(3115,2189)(3126,2209)
	(3154,2221)(3187,2221)(3213,2208)
	(3224,2189)(3214,2169)(3187,2156)
	(3153,2156)(3125,2169)
\path(3006,2114)(2993,2136)(3003,2158)
	(3033,2172)(3068,2173)(3098,2160)
	(3111,2140)(3103,2118)(3075,2103)
	(3038,2101)(3006,2114)
\path(2882,2049)(2865,2072)(2874,2097)
	(2905,2114)(2944,2116)(2978,2104)
	(2995,2082)(2988,2058)(2959,2040)
	(2919,2036)(2882,2049)
\path(2753,1971)(2731,1997)(2739,2025)
	(2771,2044)(2814,2048)(2852,2036)
	(2873,2013)(2869,1986)(2840,1965)
	(2795,1959)(2753,1971)
\path(2620,1878)(2593,1905)(2597,1937)
	(2630,1960)(2677,1967)(2722,1956)
	(2748,1931)(2747,1901)(2717,1876)
	(2669,1867)(2620,1878)
\path(2485,1766)(2450,1796)(2450,1831)
	(2484,1859)(2536,1869)(2587,1859)
	(2620,1833)(2624,1800)(2594,1770)
	(2541,1757)(2485,1766)
\path(2351,1632)(2324,1645)(2306,1662)
	(2298,1683)(2300,1703)(2313,1722)
	(2334,1737)(2361,1747)(2392,1752)
	(2422,1750)(2451,1743)(2475,1732)
	(2492,1716)(2502,1698)(2502,1678)
	(2492,1660)(2474,1643)(2448,1631)
	(2416,1625)(2383,1625)(2351,1632)
\path(2223,1469)(2190,1481)(2166,1500)
	(2152,1523)(2152,1547)(2163,1569)
	(2184,1588)(2213,1601)(2247,1608)
	(2283,1609)(2316,1603)(2346,1592)
	(2368,1575)(2382,1555)(2386,1533)
	(2379,1511)(2361,1491)(2334,1475)
	(2299,1466)(2261,1463)(2223,1469)
\path(2111,1271)(2070,1283)(2038,1303)
	(2018,1328)(2012,1355)(2020,1382)
	(2041,1405)(2072,1423)(2109,1434)
	(2150,1437)(2189,1433)(2225,1422)
	(2255,1405)(2275,1383)(2284,1359)
	(2280,1333)(2264,1309)(2237,1288)
	(2199,1274)(2156,1268)(2111,1271)
\path(2030,1032)(1980,1042)(1937,1061)
	(1907,1089)(1893,1120)(1896,1152)
	(1915,1181)(1947,1205)(1988,1221)
	(2034,1229)(2081,1227)(2125,1218)
	(2162,1201)(2190,1178)(2207,1150)
	(2209,1120)(2197,1091)(2170,1065)
	(2131,1045)(2083,1033)(2030,1032)
\path(2004,746)(1942,751)(1886,769)
	(1843,798)(1817,833)(1812,871)
	(1826,907)(1856,938)(1900,961)
	(1951,975)(2006,978)(2060,972)
	(2108,956)(2147,933)(2173,903)
	(2185,869)(2179,833)(2156,800)
	(2117,772)(2064,754)(2004,746)
\path(2066,409)(1992,407)(1920,420)
	(1860,448)(1818,486)(1799,530)
	(1803,575)(1829,615)(1873,647)
	(1929,670)(1992,681)(2056,680)
	(2117,667)(2170,645)(2210,613)
	(2234,575)(2240,534)(2224,493)
	(2188,455)(2134,426)(2066,409)
\path(2267,26)(2182,12)(2092,16)
	(2010,39)(1945,78)(1906,126)
	(1894,180)(1909,231)(1949,276)
	(2006,310)(2076,331)(2151,339)
	(2226,333)(2296,315)(2354,284)
	(2396,244)(2418,198)(2417,148)
	(2390,99)(2339,57)(2267,26)
\path(7964,891)(8068,891)(8172,871)
	(8264,831)(8335,773)(8372,701)
	(8368,623)(8320,549)(8233,490)
	(8120,454)(7996,444)(7878,461)
	(7779,498)(7707,551)(7665,613)
	(7653,677)(7671,739)(7715,795)
	(7782,841)(7866,874)(7964,891)
\path(7773,1333)(7853,1346)(7937,1344)
	(8020,1326)(8092,1292)(8145,1244)
	(8171,1186)(8164,1124)(8122,1067)
	(8051,1022)(7961,996)(7864,990)
	(7772,1004)(7695,1034)(7639,1076)
	(7606,1125)(7598,1176)(7613,1226)
	(7649,1271)(7704,1307)(7773,1333)
\path(7498,1653)(7557,1670)(7622,1677)
	(7690,1671)(7753,1653)(7806,1622)
	(7841,1581)(7853,1533)(7838,1486)
	(7798,1443)(7737,1413)(7665,1396)
	(7589,1396)(7520,1411)(7463,1437)
	(7423,1472)(7402,1512)(7400,1553)
	(7417,1591)(7451,1626)(7498,1653)
\path(7211,1880)(7254,1899)(7304,1909)
	(7359,1910)(7412,1900)(7459,1880)
	(7495,1851)(7514,1815)(7513,1777)
	(7491,1741)(7451,1711)(7398,1692)
	(7339,1685)(7280,1690)(7229,1706)
	(7189,1730)(7163,1760)(7153,1793)
	(7158,1825)(7178,1855)(7211,1880)
\path(6939,2045)(6971,2062)(7011,2074)
	(7055,2077)(7099,2072)(7140,2059)
	(7173,2038)(7194,2011)(7200,1981)
	(7189,1950)(7162,1924)(7123,1905)
	(7077,1894)(7028,1894)(6983,1904)
	(6946,1921)(6920,1943)(6906,1970)
	(6905,1997)(6916,2022)(6939,2045)
\path(6692,2166)(6717,2182)(6748,2193)
	(6784,2198)(6821,2196)(6856,2187)
	(6886,2172)(6906,2150)(6915,2126)
	(6911,2101)(6893,2077)(6864,2059)
	(6827,2048)(6787,2045)(6748,2050)
	(6715,2062)(6690,2080)(6674,2101)
	(6670,2124)(6676,2146)(6692,2166)
\path(6469,2256)(6489,2271)(6514,2282)
	(6544,2287)(6576,2287)(6606,2281)
	(6633,2269)(6652,2252)(6662,2232)
	(6661,2211)(6649,2191)(6627,2174)
	(6597,2163)(6564,2159)(6531,2161)
	(6501,2170)(6477,2183)(6462,2201)
	(6455,2220)(6458,2239)(6469,2256)
\path(6270,2326)(6306,2349)(6358,2356)
	(6409,2342)(6438,2312)(6430,2276)
	(6389,2250)(6332,2246)(6283,2263)
	(6261,2293)(6270,2326)
\path(6090,2380)(6120,2402)(6165,2409)
	(6210,2399)(6237,2373)(6234,2341)
	(6200,2318)(6151,2312)(6107,2325)
	(6084,2351)(6090,2380)
\path(5926,2423)(5952,2443)(5991,2450)
	(6032,2442)(6058,2420)(6057,2393)
	(6029,2371)(5986,2364)(5946,2374)
	(5923,2397)(5926,2423)
\path(5777,2457)(5799,2476)(5834,2483)
	(5871,2477)(5895,2458)(5896,2433)
	(5873,2413)(5834,2405)(5797,2414)
	(5776,2434)(5777,2457)
\path(5639,2485)(5658,2502)(5690,2510)
	(5723,2505)(5747,2488)(5749,2466)
	(5729,2447)(5695,2439)(5661,2446)
	(5640,2463)(5639,2485)
\path(5512,2507)(5528,2524)(5557,2532)
	(5588,2528)(5610,2513)(5613,2492)
	(5596,2474)(5565,2467)(5533,2472)
	(5513,2488)(5512,2507)
\path(5392,2526)(5419,2547)(5462,2546)
	(5483,2533)(5487,2514)(5472,2497)
	(5444,2489)(5414,2494)(5395,2508)(5392,2526)
\path(5280,2541)(5304,2561)(5345,2561)
	(5370,2541)(5356,2516)(5316,2508)
	(5283,2524)(5280,2541)
\path(5174,2554)(5196,2573)(5234,2574)
	(5258,2555)(5247,2531)(5209,2523)
	(5177,2538)(5174,2554)
\path(5072,2564)(5093,2583)(5129,2584)
	(5152,2566)(5143,2543)(5107,2536)
	(5076,2549)(5072,2564)
\path(4975,2573)(4994,2591)(5028,2592)
	(5051,2576)(5043,2554)(5009,2546)
	(4979,2558)(4975,2573)
\path(4881,2579)(4898,2597)(4932,2599)
	(4954,2583)(4947,2562)(4915,2554)
	(4886,2565)(4881,2579)
\path(4789,2585)(4806,2602)(4838,2604)
	(4861,2589)(4854,2569)(4823,2560)
	(4795,2571)(4789,2585)
\path(4700,2589)(4715,2606)(4747,2609)
	(4769,2594)(4764,2574)(4734,2565)
	(4705,2575)(4700,2589)
\path(4612,2592)(4627,2609)(4658,2612)
	(4680,2598)(4675,2578)(4646,2569)
	(4618,2579)(4612,2592)
\path(4525,2593)(4539,2610)(4569,2614)
	(4592,2600)(4588,2581)(4560,2571)
	(4531,2580)(4525,2593)
\path(4438,2594)(4452,2611)(4482,2615)
	(4505,2602)(4501,2582)(4474,2573)
	(4445,2581)(4438,2594)
\path(4352,2593)(4365,2611)(4395,2615)
	(4418,2602)(4415,2583)(4388,2573)
	(4359,2581)(4352,2593)
\path(4265,2592)(4278,2610)(4308,2614)
	(4331,2601)(4329,2582)(4302,2571)
	(4273,2579)(4265,2592)
\path(4177,2589)(4189,2607)(4220,2612)
	(4244,2600)(4242,2580)(4215,2569)
	(4185,2577)(4177,2589)
\path(4088,2586)(4100,2604)(4131,2609)
	(4156,2597)(4155,2577)(4127,2565)
	(4097,2573)(4088,2586)
\path(3997,2581)(4008,2600)(4040,2605)
	(4066,2593)(4065,2573)(4038,2561)
	(4006,2568)(3997,2581)
\path(3903,2575)(3915,2595)(3947,2600)
	(3974,2588)(3974,2567)(3946,2554)
	(3913,2561)(3903,2575)
\path(3806,2567)(3818,2588)(3851,2594)
	(3879,2582)(3880,2560)(3852,2547)
	(3817,2553)(3806,2567)
\path(3706,2558)(3717,2580)(3751,2587)
	(3781,2574)(3783,2552)(3754,2537)
	(3718,2543)(3706,2558)
\path(3600,2546)(3612,2570)(3647,2578)
	(3679,2565)(3682,2541)(3652,2525)
	(3614,2532)(3600,2546)
\path(3490,2533)(3501,2558)(3538,2567)
	(3572,2554)(3576,2529)(3545,2512)
	(3505,2518)(3490,2533)
\path(3373,2517)(3376,2536)(3409,2553)
	(3450,2547)(3468,2523)(3447,2499)
	(3418,2494)(3389,2501)(3373,2517)
\path(3249,2498)(3251,2518)(3271,2533)
	(3301,2538)(3330,2531)(3348,2516)
	(3347,2496)(3329,2480)(3298,2474)
	(3267,2481)(3249,2498)
\path(3116,2475)(3117,2497)(3138,2514)
	(3171,2520)(3202,2513)(3221,2496)
	(3222,2475)(3203,2458)(3170,2451)
	(3136,2457)(3116,2475)
\path(2972,2448)(2972,2472)(2995,2490)
	(3030,2497)(3064,2490)(3086,2473)
	(3088,2450)(3068,2431)(3033,2422)
	(2996,2429)(2972,2448)
\path(2816,2415)(2815,2441)(2839,2462)
	(2877,2470)(2915,2464)(2940,2445)
	(2943,2420)(2922,2398)(2884,2388)
	(2843,2394)(2816,2415)
\path(2646,2375)(2643,2404)(2668,2428)
	(2710,2438)(2752,2431)(2781,2411)
	(2786,2384)(2764,2359)(2723,2347)
	(2677,2353)(2646,2375)
\path(2458,2326)(2453,2359)(2480,2386)
	(2526,2398)(2574,2391)(2607,2369)
	(2614,2339)(2592,2311)(2546,2297)
	(2494,2302)(2458,2326)
\path(2250,2265)(2241,2283)(2241,2302)
	(2252,2320)(2294,2344)(2349,2348)
	(2398,2332)(2424,2302)(2417,2268)
	(2379,2241)(2322,2234)(2293,2239)
	(2268,2250)(2250,2265)
\path(2016,2189)(2004,2210)(2004,2231)
	(2014,2252)(2034,2269)(2061,2281)
	(2092,2287)(2124,2287)(2155,2282)
	(2181,2271)(2200,2255)(2212,2237)
	(2215,2217)(2208,2198)(2192,2180)
	(2167,2166)(2136,2158)(2102,2156)
	(2068,2161)(2039,2172)(2016,2189)
\path(1754,2093)(1738,2116)(1735,2141)
	(1745,2165)(1767,2186)(1797,2201)
	(1833,2209)(1870,2210)(1905,2205)
	(1937,2193)(1961,2176)(1976,2156)
	(1981,2133)(1975,2110)(1958,2089)
	(1931,2072)(1896,2061)(1857,2057)
	(1817,2061)(1781,2074)(1754,2093)
\path(1456,1968)(1434,1995)(1428,2025)
	(1438,2054)(1461,2079)(1495,2098)
	(1536,2109)(1580,2112)(1622,2106)
	(1660,2094)(1690,2075)(1710,2052)
	(1718,2025)(1714,1999)(1697,1973)
	(1667,1952)(1628,1937)(1582,1931)
	(1535,1934)(1491,1947)(1456,1968)
\path(1117,1804)(1087,1836)(1076,1871)
	(1083,1907)(1109,1938)(1147,1962)
	(1195,1977)(1247,1983)(1298,1978)
	(1345,1965)(1383,1944)(1409,1917)
	(1422,1887)(1421,1855)(1404,1824)
	(1372,1797)(1327,1777)(1273,1767)
	(1216,1768)(1162,1781)(1117,1804)
\path(730,1585)(688,1622)(669,1665)
	(673,1709)(699,1749)(743,1781)
	(800,1802)(862,1811)(925,1808)
	(983,1795)(1032,1772)(1068,1741)
	(1088,1705)(1091,1666)(1076,1628)
	(1041,1593)(991,1566)(927,1550)
	(858,1548)(789,1560)(730,1585)
\path(292,1286)(232,1329)(199,1381)
	(196,1437)(222,1488)(272,1531)
	(339,1562)(415,1577)(493,1578)
	(567,1565)(631,1540)(681,1504)
	(713,1461)(724,1414)(712,1366)
	(677,1321)(620,1284)(545,1259)
	(459,1250)(371,1259)(292,1286)
\path(7151,2737)(7158,2758)(7158,2785)
	(7140,2823)(7190,2889)(7330,2911)
	(7437,2870)(7476,2818)(7483,2777)
	(7480,2742)(7466,2710)(7438,2680)
	(7397,2658)(7347,2645)(7295,2642)
	(7246,2649)(7204,2665)(7173,2686)
	(7155,2711)(7151,2737)
\path(6821,2743)(6833,2772)(6812,2814)
	(6854,2868)(6968,2885)(7054,2851)
	(7084,2809)(7090,2776)(7087,2749)
	(7076,2723)(7054,2699)(7022,2681)
	(6982,2670)(6940,2667)(6900,2672)
	(6866,2685)(6840,2702)(6825,2723)(6821,2743)
\path(6547,2748)(6557,2773)(6539,2808)
	(6575,2853)(6671,2866)(6741,2837)
	(6766,2803)(6771,2776)(6769,2753)
	(6760,2732)(6742,2712)(6715,2697)
	(6683,2687)(6647,2685)(6614,2689)
	(6585,2699)(6563,2714)(6550,2731)(6547,2748)
\path(6313,2752)(6322,2773)(6307,2803)
	(6338,2842)(6420,2852)(6480,2828)
	(6501,2798)(6504,2776)(6503,2756)
	(6495,2738)(6480,2721)(6458,2708)
	(6430,2700)(6400,2698)(6346,2710)
	(6316,2737)(6313,2752)
\path(6110,2754)(6118,2773)(6105,2799)
	(6133,2833)(6204,2842)(6256,2820)
	(6273,2795)(6277,2775)(6269,2743)
	(6237,2717)(6187,2708)(6140,2718)
	(6113,2741)(6110,2754)
\path(5931,2757)(5934,2779)(5951,2827)
	(6015,2834)(6060,2815)(6075,2792)
	(6077,2761)(6060,2734)(6022,2717)
	(5977,2718)(5943,2734)(5931,2757)
\path(5771,2758)(5773,2779)(5789,2821)
	(5846,2828)(5886,2810)(5900,2790)
	(5901,2762)(5887,2738)(5853,2723)
	(5812,2723)(5781,2738)(5771,2758)
\path(5625,2760)(5627,2778)(5642,2817)
	(5694,2823)(5730,2807)(5742,2789)
	(5744,2763)(5730,2742)(5700,2728)
	(5663,2728)(5635,2741)(5625,2760)
\path(5491,2761)(5488,2791)(5507,2814)
	(5555,2819)(5588,2804)(5601,2775)
	(5596,2754)(5576,2737)(5543,2730)
	(5512,2736)(5493,2752)(5491,2761)
\path(5367,2762)(5364,2790)(5382,2811)
	(5427,2816)(5457,2802)(5469,2775)
	(5465,2755)(5446,2739)(5416,2733)
	(5386,2739)(5367,2762)
\path(5251,2762)(5248,2789)(5265,2809)
	(5307,2813)(5336,2800)(5347,2775)
	(5336,2748)(5312,2737)(5269,2741)(5251,2762)
\path(5142,2763)(5139,2788)(5155,2807)
	(5195,2811)(5221,2799)(5232,2775)
	(5222,2750)(5185,2738)(5149,2749)(5142,2763)
\path(5037,2764)(5035,2788)(5050,2805)
	(5088,2809)(5113,2797)(5123,2775)
	(5114,2751)(5079,2740)(5045,2750)(5037,2764)
\path(4938,2764)(4935,2787)(4950,2804)
	(4986,2808)(5011,2796)(5020,2775)
	(5011,2752)(4978,2741)(4945,2751)(4938,2764)
\path(4841,2764)(4838,2787)(4853,2803)
	(4888,2806)(4919,2784)(4917,2760)
	(4892,2744)(4857,2746)(4841,2764)
\path(4747,2764)(4745,2786)(4793,2806)
	(4824,2783)(4822,2760)(4797,2744)
	(4762,2747)(4747,2764)
\path(4656,2765)(4653,2786)(4701,2805)
	(4730,2783)(4728,2760)(4704,2745)
	(4671,2748)(4656,2765)
\path(4565,2765)(4563,2786)(4610,2804)
	(4639,2783)(4637,2761)(4613,2745)
	(4580,2748)(4565,2765)
\path(4476,2765)(4473,2786)(4520,2804)
	(4549,2783)(4547,2761)(4524,2746)
	(4490,2748)(4476,2765)
\path(4387,2765)(4384,2786)(4431,2804)
	(4459,2783)(4457,2761)(4434,2746)
	(4401,2748)(4387,2765)
\path(4297,2765)(4295,2786)(4342,2804)
	(4370,2783)(4368,2761)(4345,2746)
	(4312,2748)(4297,2765)
\path(4207,2765)(4204,2786)(4252,2804)
	(4280,2783)(4279,2761)(4255,2746)
	(4222,2748)(4207,2765)
\path(4115,2764)(4113,2786)(4161,2805)
	(4190,2783)(4188,2761)(4165,2745)
	(4130,2747)(4115,2764)
\path(4021,2764)(4019,2787)(4034,2803)
	(4069,2806)(4098,2783)(4096,2760)
	(4072,2744)(4037,2747)(4021,2764)
\path(3925,2764)(3923,2787)(3938,2804)
	(3974,2806)(4004,2783)(4002,2760)
	(3978,2744)(3942,2746)(3925,2764)
\path(3826,2764)(3823,2788)(3839,2805)
	(3876,2807)(3900,2796)(3908,2775)
	(3900,2753)(3868,2741)(3834,2750)(3826,2764)
\path(3723,2763)(3720,2788)(3737,2806)
	(3775,2809)(3799,2797)(3808,2775)
	(3799,2752)(3766,2740)(3731,2749)(3723,2763)
\path(3614,2763)(3611,2789)(3629,2808)
	(3669,2810)(3695,2798)(3704,2775)
	(3695,2751)(3660,2738)(3623,2748)(3614,2763)
\path(3500,2762)(3497,2790)(3516,2810)
	(3559,2812)(3585,2799)(3595,2775)
	(3585,2750)(3549,2736)(3509,2746)(3500,2762)
\path(3379,2761)(3376,2791)(3396,2812)
	(3441,2815)(3469,2800)(3480,2775)
	(3470,2748)(3446,2736)(3415,2734)
	(3389,2744)(3379,2761)
\path(3250,2760)(3246,2792)(3268,2815)
	(3316,2818)(3346,2802)(3357,2775)
	(3353,2755)(3335,2739)(3305,2731)
	(3272,2736)(3252,2751)(3250,2760)
\path(3110,2759)(3112,2778)(3130,2818)
	(3182,2821)(3214,2804)(3226,2775)
	(3222,2754)(3203,2736)(3170,2727)
	(3135,2732)(3113,2749)(3110,2759)
\path(2958,2758)(2961,2779)(2980,2822)
	(3037,2825)(3072,2807)(3083,2789)
	(3084,2763)(3072,2742)(3043,2726)
	(3004,2724)(2971,2737)(2958,2758)
\path(2792,2756)(2794,2779)(2787,2798)
	(2816,2827)(2878,2830)(2916,2810)
	(2928,2790)(2929,2762)(2917,2739)
	(2885,2722)(2842,2719)(2805,2733)(2792,2756)
\path(2607,2754)(2614,2773)(2602,2800)
	(2634,2833)(2704,2836)(2746,2814)
	(2759,2792)(2760,2761)(2746,2735)
	(2711,2716)(2663,2713)(2623,2728)(2607,2754)
\path(2401,2751)(2409,2773)(2395,2803)
	(2432,2840)(2509,2843)(2556,2819)
	(2570,2794)(2573,2775)(2567,2745)
	(2539,2718)(2491,2705)(2439,2712)
	(2405,2737)(2401,2751)
\path(2167,2748)(2176,2773)(2160,2808)
	(2202,2849)(2291,2853)(2343,2824)
	(2359,2796)(2362,2775)(2355,2741)
	(2325,2711)(2300,2701)(2270,2696)
	(2240,2696)(2211,2703)(2187,2715)(2167,2748)
\path(1899,2744)(1909,2772)(1891,2813)
	(1940,2861)(2042,2864)(2102,2831)
	(2120,2799)(2123,2776)(2121,2756)
	(2115,2736)(2102,2718)(2080,2702)
	(2052,2690)(2018,2684)(1983,2685)
	(1950,2692)(1922,2706)(1905,2725)(1899,2744)
\path(1587,2739)(1591,2759)(1592,2784)
	(1578,2820)(1636,2875)(1754,2879)
	(1823,2841)(1844,2803)(1847,2776)
	(1846,2753)(1839,2730)(1824,2709)
	(1799,2690)(1766,2676)(1727,2669)
	(1686,2670)(1647,2679)(1615,2695)
	(1594,2716)(1587,2739)
\path(1217,2732)(1223,2756)(1223,2786)
	(1207,2828)(1277,2895)(1417,2898)
	(1498,2852)(1522,2809)(1526,2776)
	(1525,2749)(1517,2723)(1499,2697)
	(1470,2675)(1431,2658)(1385,2650)
	(1336,2650)(1289,2660)(1251,2680)
	(1226,2705)(1217,2732)
\path(771,2723)(778,2752)(789,2771)
	(778,2789)(759,2840)(845,2921)
	(1015,2924)(1112,2868)(1140,2816)
	(1145,2777)(1143,2744)(1133,2712)
	(1112,2682)(1078,2655)(1031,2635)
	(976,2624)(917,2624)(860,2636)
	(813,2659)(782,2690)(771,2723)
\path(221,2711)(230,2747)(243,2770)
	(230,2793)(206,2857)(315,2956)
	(526,2958)(643,2889)(678,2825)
	(683,2777)(681,2737)(669,2698)
	(644,2661)(602,2628)(545,2603)
	(477,2589)(404,2588)(334,2603)
	(275,2631)(235,2669)(221,2711)
\path(8088,2712)(8100,2747)(8114,2770)
	(8100,2792)(8069,2855)(8147,2967)
	(8382,3013)(8578,2946)(8654,2853)
	(8668,2779)(8661,2717)(8634,2658)
	(8580,2606)(8504,2567)(8414,2547)
	(8323,2546)(8240,2561)(8171,2589)
	(8122,2627)(8094,2669)(8088,2712)
\path(7560,2727)(7569,2754)(7579,2771)
	(7546,2835)(7607,2919)(7784,2950)
	(7926,2898)(7978,2831)(7988,2778)
	(7983,2733)(7964,2690)(7927,2652)
	(7872,2623)(7808,2607)(7740,2605)
	(7678,2615)(7626,2635)(7587,2663)
	(7565,2695)(7560,2727)
\path(4474,3788)(4656,3877)(4851,3953)
	(5058,4016)(5275,4064)(5499,4098)
	(5728,4117)(5958,4121)(6188,4110)
	(6414,4083)(6635,4042)(6847,3986)
	(7049,3916)(7237,3834)(7411,3739)
	(7567,3634)(7705,3519)(7822,3395)
	(7917,3265)(7989,3129)(8038,2988)
	(8062,2846)(8062,2702)(8038,2560)
	(7989,2419)(7917,2283)(7822,2153)
	(7705,2029)(7567,1914)(7411,1809)
	(7237,1714)(7049,1632)(6847,1562)
	(6635,1506)(6414,1465)(6188,1438)
	(5958,1427)(5728,1431)(5499,1450)
	(5275,1484)(5058,1532)(4851,1595)
	(4656,1671)(4475,1760)
\end{picture}
}


==> pic/pic.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8949,5563)(0,-10)
\path(1100,2999)(1099,3000)(1096,3003)
	(1090,3009)(1082,3017)(1070,3028)
	(1056,3042)(1040,3059)(1021,3078)
	(1001,3100)(980,3123)(959,3147)
	(939,3171)(919,3197)(901,3222)
	(885,3248)(871,3273)(859,3299)
	(851,3325)(846,3350)(845,3376)
	(850,3401)(859,3426)(875,3449)
	(895,3468)(919,3485)(946,3499)
	(975,3510)(1007,3519)(1040,3527)
	(1074,3532)(1110,3536)(1146,3539)
	(1183,3541)(1221,3541)(1259,3541)
	(1297,3540)(1334,3539)(1370,3537)
	(1404,3535)(1436,3533)(1464,3531)
	(1489,3529)(1509,3528)(1525,3526)(1550,3524)
\blacken\path(1427.990,3503.665)(1550.000,3524.000)(1432.775,3563.474)(1466.268,3530.699)(1427.990,3503.665)
\path(1925,3749)(1924,3751)(1923,3756)
	(1922,3765)(1919,3778)(1916,3795)
	(1912,3815)(1908,3839)(1905,3865)
	(1902,3892)(1900,3920)(1899,3947)
	(1900,3974)(1904,4001)(1910,4026)
	(1919,4050)(1932,4072)(1950,4093)
	(1972,4110)(2000,4124)(2029,4132)
	(2060,4136)(2092,4137)(2124,4134)
	(2157,4128)(2190,4121)(2222,4111)
	(2255,4100)(2288,4088)(2320,4075)
	(2352,4061)(2382,4047)(2411,4033)
	(2438,4019)(2462,4007)(2482,3997)
	(2499,3988)(2525,3974)
\blacken\path(2405.120,4004.478)(2525.000,3974.000)(2433.566,4057.306)(2451.040,4013.824)(2405.120,4004.478)
\path(1100,2549)(1102,2547)(1105,2544)
	(1111,2538)(1121,2529)(1133,2518)
	(1147,2505)(1164,2491)(1182,2476)
	(1202,2462)(1222,2447)(1243,2434)
	(1266,2422)(1290,2412)(1315,2404)
	(1342,2399)(1371,2397)(1400,2399)
	(1432,2406)(1461,2418)(1486,2433)
	(1508,2450)(1528,2469)(1546,2490)
	(1561,2511)(1576,2533)(1589,2554)
	(1600,2574)(1609,2592)(1625,2624)
\blacken\path(1598.167,2503.252)(1625.000,2624.000)(1544.502,2530.085)(1587.434,2548.868)(1598.167,2503.252)
\path(1550,2549)(1552,2547)(1555,2544)
	(1561,2538)(1571,2529)(1583,2518)
	(1597,2505)(1614,2491)(1632,2476)
	(1652,2462)(1672,2447)(1693,2434)
	(1716,2422)(1740,2412)(1765,2404)
	(1792,2399)(1821,2397)(1850,2399)
	(1882,2406)(1911,2418)(1936,2433)
	(1958,2450)(1978,2469)(1996,2490)
	(2011,2511)(2026,2533)(2039,2554)
	(2050,2574)(2059,2592)(2075,2624)
\blacken\path(2048.167,2503.252)(2075.000,2624.000)(1994.502,2530.085)(2037.434,2548.868)(2048.167,2503.252)
\path(7445,2489)(7447,2487)(7450,2484)
	(7456,2478)(7466,2469)(7478,2458)
	(7492,2445)(7509,2431)(7527,2416)
	(7547,2402)(7567,2387)(7588,2374)
	(7611,2362)(7635,2352)(7660,2344)
	(7687,2339)(7716,2337)(7745,2339)
	(7777,2346)(7806,2358)(7831,2373)
	(7853,2390)(7873,2409)(7891,2430)
	(7906,2451)(7921,2473)(7934,2494)
	(7945,2514)(7954,2532)(7970,2564)
\blacken\path(7943.167,2443.252)(7970.000,2564.000)(7889.502,2470.085)(7932.434,2488.868)(7943.167,2443.252)
\path(8000,2474)(8002,2472)(8005,2469)
	(8011,2463)(8021,2454)(8033,2443)
	(8047,2430)(8064,2416)(8082,2401)
	(8102,2387)(8122,2372)(8143,2359)
	(8166,2347)(8190,2337)(8215,2329)
	(8242,2324)(8271,2322)(8300,2324)
	(8332,2331)(8361,2343)(8386,2358)
	(8408,2375)(8428,2394)(8446,2415)
	(8461,2436)(8476,2458)(8489,2479)
	(8500,2499)(8509,2517)(8525,2549)
\blacken\path(8498.167,2428.252)(8525.000,2549.000)(8444.502,2455.085)(8487.434,2473.868)(8498.167,2428.252)
\path(7700,3524)(7702,3522)(7706,3518)
	(7714,3512)(7725,3502)(7739,3490)
	(7756,3476)(7775,3460)(7796,3444)
	(7818,3428)(7840,3413)(7863,3400)
	(7885,3388)(7908,3378)(7932,3371)
	(7955,3368)(7978,3368)(8000,3374)
	(8021,3387)(8039,3404)(8052,3425)
	(8062,3449)(8068,3474)(8073,3501)
	(8076,3529)(8077,3557)(8078,3584)
	(8078,3610)(8077,3633)(8075,3674)
\blacken\path(8110.811,3555.604)(8075.000,3674.000)(8050.882,3552.681)(8079.093,3590.100)(8110.811,3555.604)
\path(8225,3674)(8227,3672)(8231,3668)
	(8239,3661)(8250,3650)(8264,3637)
	(8281,3621)(8300,3605)(8321,3587)
	(8343,3570)(8365,3554)(8388,3540)
	(8410,3528)(8433,3519)(8457,3513)
	(8480,3511)(8503,3515)(8525,3524)
	(8544,3539)(8560,3559)(8573,3583)
	(8583,3608)(8590,3636)(8595,3665)
	(8599,3695)(8601,3725)(8602,3756)
	(8603,3786)(8603,3814)(8602,3840)
	(8602,3861)(8600,3899)
\blacken\path(8636.266,3780.743)(8600.000,3899.000)(8576.349,3777.589)(8604.415,3815.116)(8636.266,3780.743)
\put(725,3449){\makebox(0,0)[rb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}Ephi-1}}}}}
\put(2300,4424){\makebox(0,0)[rb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}Ephi-1}}}}}
\put(1400,2249){\makebox(0,0)[rb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}phi}}}}}
\put(1925,2249){\makebox(0,0)[rb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}phi}}}}}
\put(8600,2099){\makebox(0,0)[rb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}phi}}}}}
\put(7925,2099){\makebox(0,0)[rb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}phi}}}}}
\put(7925,3149){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}phi}}}}}
\put(8450,3299){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}phi}}}}}
\put(1175,2699){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}Delta}}}}}
\path(12,2774)(8937,2774)
\path(4475,3788)(4278,3863)(4071,3923)
	(3858,3967)(3640,3995)(3422,4007)
	(3207,4004)(2997,3987)(2794,3956)
	(2602,3912)(2421,3858)(2253,3793)
	(2099,3719)(1960,3637)(1836,3549)
	(1728,3455)(1636,3357)(1560,3256)
	(1499,3151)(1453,3045)(1423,2937)
	(1408,2828)(1408,2720)(1423,2611)
	(1453,2503)(1499,2397)(1560,2292)
	(1636,2191)(1728,2093)(1836,1999)
	(1960,1911)(2099,1829)(2253,1755)
	(2421,1690)(2602,1636)(2794,1592)
	(2997,1561)(3207,1544)(3422,1541)
	(3640,1553)(3858,1581)(4071,1625)
	(4278,1685)(4474,1760)
\path(4475,3788)(4266,3849)(4051,3892)
	(3836,3917)(3623,3926)(3417,3920)
	(3219,3899)(3032,3866)(2857,3822)
	(2697,3769)(2550,3708)(2418,3640)
	(2300,3568)(2197,3491)(2107,3411)
	(2031,3329)(1967,3246)(1914,3161)
	(1873,3076)(1843,2990)(1823,2904)
	(1813,2817)(1813,2731)(1823,2644)
	(1843,2558)(1873,2472)(1914,2387)
	(1967,2302)(2031,2219)(2107,2137)
	(2197,2057)(2300,1980)(2418,1908)
	(2550,1840)(2697,1779)(2857,1726)
	(3032,1682)(3219,1649)(3417,1628)
	(3623,1622)(3836,1631)(4051,1656)
	(4266,1699)(4474,1760)
\path(4475,3788)(4256,3834)(4038,3860)
	(3826,3868)(3622,3860)(3430,3838)
	(3251,3804)(3087,3760)(2939,3708)
	(2806,3650)(2688,3587)(2584,3521)
	(2494,3452)(2416,3381)(2350,3310)
	(2294,3238)(2248,3166)(2211,3095)
	(2182,3023)(2161,2952)(2147,2880)
	(2140,2809)(2140,2739)(2147,2668)
	(2161,2596)(2182,2525)(2211,2453)
	(2248,2382)(2294,2310)(2350,2238)
	(2416,2167)(2494,2096)(2584,2027)
	(2688,1961)(2806,1898)(2939,1840)
	(3087,1788)(3251,1744)(3430,1710)
	(3622,1688)(3826,1680)(4038,1688)
	(4256,1714)(4474,1760)
\path(4475,3788)(4249,3818)(4032,3828)
	(3825,3821)(3633,3798)(3457,3764)
	(3299,3720)(3157,3668)(3032,3612)
	(2922,3552)(2827,3489)(2745,3426)
	(2675,3362)(2616,3297)(2566,3233)
	(2524,3170)(2491,3108)(2464,3046)
	(2443,2985)(2427,2924)(2417,2864)
	(2413,2804)(2413,2744)(2417,2684)
	(2427,2624)(2443,2563)(2464,2502)
	(2491,2440)(2524,2378)(2566,2315)
	(2616,2251)(2675,2186)(2745,2122)
	(2827,2059)(2922,1996)(3032,1936)
	(3157,1880)(3299,1828)(3457,1784)
	(3633,1750)(3825,1727)(4032,1720)
	(4249,1730)(4474,1760)
\path(4475,3788)(4246,3802)(4031,3797)
	(3833,3775)(3655,3740)(3496,3696)
	(3357,3645)(3235,3589)(3130,3531)
	(3040,3471)(2963,3410)(2898,3350)
	(2843,3290)(2797,3232)(2759,3175)
	(2728,3118)(2702,3063)(2682,3009)
	(2667,2956)(2656,2903)(2648,2851)
	(2645,2800)(2645,2748)(2648,2697)
	(2656,2645)(2667,2592)(2682,2539)
	(2702,2485)(2728,2430)(2759,2373)
	(2797,2316)(2843,2258)(2898,2198)
	(2963,2138)(3040,2077)(3130,2017)
	(3235,1959)(3357,1903)(3496,1852)
	(3655,1808)(3833,1773)(4031,1751)
	(4246,1746)(4474,1760)
\path(4493,3484)(4464,3493)(4469,3473)(4493,3484)
\path(4538,3485)(4508,3492)(4516,3473)(4538,3485)
\path(4584,3488)(4553,3494)(4563,3475)(4584,3488)
\path(4629,3493)(4602,3500)(4599,3482)
	(4628,3486)(4629,3493)
\path(4674,3500)(4646,3506)(4645,3488)
	(4674,3493)(4674,3500)
\path(4719,3510)(4689,3515)(4692,3496)
	(4720,3503)(4719,3510)
\path(4763,3522)(4733,3525)(4737,3506)
	(4765,3515)(4763,3522)
\path(4807,3537)(4775,3538)(4782,3519)
	(4810,3529)(4807,3537)
\path(4849,3554)(4817,3554)(4826,3535)
	(4853,3546)(4849,3554)
\path(4891,3573)(4857,3572)(4870,3553)
	(4896,3566)(4891,3573)
\path(4930,3596)(4900,3596)(4900,3577)
	(4930,3577)(4930,3596)
\path(4968,3621)(4937,3619)(4939,3600)
	(4970,3601)(4968,3621)
\path(5003,3649)(4971,3645)(4977,3626)
	(5008,3629)(5003,3649)
\path(5035,3680)(5003,3675)(5011,3655)
	(5044,3660)(5035,3680)
\path(5064,3714)(5031,3707)(5043,3686)
	(5076,3694)(5064,3714)
\path(5088,3752)(5059,3746)(5059,3727)
	(5087,3721)(5106,3736)(5088,3752)
\path(5107,3792)(5078,3784)(5080,3765)
	(5111,3760)(5128,3777)(5107,3792)
\path(5120,3835)(5091,3825)(5097,3805)
	(5129,3802)(5144,3821)(5120,3835)
\path(5125,3881)(5097,3869)(5107,3848)
	(5141,3847)(5154,3868)(5125,3881)
\path(5122,3930)(5095,3914)(5109,3894)
	(5145,3895)(5154,3918)(5122,3930)
\path(5110,3980)(5087,3968)(5095,3945)
	(5133,3942)(5150,3957)(5139,3975)(5110,3980)
\path(5087,4032)(5065,4017)(5071,3998)
	(5098,3990)(5126,3998)(5131,4018)
	(5108,4032)(5087,4032)
\path(5051,4083)(5032,4067)(5042,4047)
	(5072,4041)(5099,4052)(5101,4073)
	(5074,4085)(5051,4083)
\path(5003,4134)(4987,4115)(5001,4096)
	(5034,4092)(5060,4106)(5057,4127)
	(5026,4138)(5003,4134)
\path(4941,4182)(4929,4161)(4948,4143)
	(4983,4141)(5007,4158)(4998,4180)
	(4964,4189)(4941,4182)
\path(4865,4226)(4858,4203)(4882,4186)
	(4919,4188)(4939,4208)(4925,4230)
	(4887,4235)(4865,4226)
\path(4777,4265)(4775,4240)(4804,4225)
	(4841,4230)(4857,4252)(4837,4274)
	(4797,4276)(4777,4265)
\path(4676,4295)(4680,4270)(4714,4257)
	(4751,4266)(4762,4290)(4736,4311)
	(4694,4308)(4676,4295)
\path(4566,4316)(4577,4291)(4615,4281)
	(4650,4294)(4654,4320)(4622,4338)
	(4581,4331)(4566,4316)
\path(4449,4325)(4467,4301)(4507,4295)
	(4539,4312)(4537,4338)(4515,4351)
	(4485,4352)(4460,4342)(4449,4325)
\path(4330,4322)(4354,4300)(4396,4299)
	(4424,4319)(4414,4345)(4389,4355)
	(4358,4353)(4336,4341)(4330,4322)
\path(4212,4307)(4241,4288)(4284,4291)
	(4306,4313)(4299,4331)(4276,4344)
	(4246,4345)(4220,4334)(4210,4317)(4212,4307)
\path(4099,4280)(4134,4264)(4174,4271)
	(4190,4296)(4179,4313)(4153,4323)
	(4122,4321)(4100,4308)(4095,4289)(4099,4280)
\path(3996,4242)(4034,4230)(4072,4241)
	(4081,4267)(4053,4287)(4022,4288)
	(3997,4278)(3987,4260)(3996,4242)
\path(3906,4195)(3946,4187)(3980,4201)
	(3983,4227)(3949,4244)(3919,4242)
	(3898,4229)(3898,4202)(3906,4195)
\path(3831,4141)(3871,4137)(3901,4154)
	(3897,4179)(3860,4192)(3821,4181)
	(3814,4155)(3831,4141)
\path(3772,4082)(3812,4081)(3836,4101)
	(3826,4125)(3787,4134)(3753,4119)
	(3753,4094)(3772,4082)
\path(3730,4020)(3767,4023)(3786,4044)
	(3771,4066)(3732,4071)(3703,4054)
	(3708,4030)(3730,4020)
\path(3703,3958)(3738,3964)(3751,3985)
	(3732,4005)(3694,4006)(3670,3988)
	(3681,3965)(3703,3958)
\path(3691,3896)(3723,3905)(3731,3926)
	(3708,3943)(3672,3942)(3653,3922)
	(3668,3901)(3691,3896)
\path(3691,3837)(3720,3848)(3724,3868)
	(3699,3883)(3664,3879)(3651,3859)
	(3669,3840)(3691,3837)
\path(3703,3781)(3728,3793)(3728,3813)
	(3701,3825)(3670,3818)(3661,3799)
	(3681,3783)(3703,3781)
\path(3724,3729)(3746,3742)(3742,3761)
	(3715,3771)(3686,3762)(3681,3742)
	(3703,3729)(3724,3729)
\path(3753,3681)(3773,3701)(3748,3719)
	(3718,3715)(3707,3697)(3724,3681)(3753,3681)
\path(3789,3637)(3804,3657)(3777,3673)
	(3744,3662)(3752,3639)(3789,3637)
\path(3829,3597)(3840,3617)(3813,3631)
	(3783,3618)(3794,3597)(3829,3597)
\path(3874,3561)(3882,3581)(3853,3593)
	(3827,3579)(3840,3559)(3874,3561)
\path(3921,3529)(3926,3549)(3897,3558)
	(3874,3544)(3889,3526)(3921,3529)
\path(3971,3501)(3973,3521)(3944,3528)
	(3924,3513)(3941,3496)(3971,3501)
\path(4023,3477)(4023,3495)(3993,3501)
	(3976,3485)(3995,3470)(4023,3477)
\path(4076,3455)(4067,3477)(4033,3471)
	(4036,3453)(4071,3452)(4076,3455)
\path(4131,3437)(4119,3457)(4086,3450)
	(4098,3430)(4131,3437)
\path(4186,3422)(4172,3441)(4141,3433)
	(4155,3413)(4186,3422)
\path(4241,3409)(4226,3428)(4196,3418)
	(4212,3400)(4241,3409)
\path(4297,3399)(4280,3417)(4252,3406)
	(4270,3389)(4297,3399)
\path(4354,3392)(4335,3408)(4309,3397)
	(4328,3380)(4354,3392)
\path(4410,3387)(4390,3402)(4365,3390)
	(4386,3374)(4410,3387)
\path(4467,3384)(4445,3399)(4422,3385)
	(4444,3371)(4467,3384)
\path(4524,3384)(4501,3398)(4479,3383)
	(4502,3369)(4524,3384)
\path(4581,3386)(4556,3399)(4536,3383)
	(4561,3370)(4581,3386)
\path(4638,3390)(4612,3402)(4593,3386)
	(4619,3374)(4638,3390)
\path(4696,3397)(4667,3408)(4650,3390)
	(4678,3380)(4696,3397)
\path(4753,3406)(4723,3416)(4708,3398)
	(4737,3388)(4753,3406)
\path(4810,3418)(4779,3427)(4765,3407)
	(4796,3399)(4810,3418)
\path(4867,3433)(4834,3440)(4822,3420)
	(4855,3412)(4867,3433)
\path(4924,3450)(4897,3458)(4877,3440)
	(4906,3427)(4926,3445)(4924,3450)
\path(4980,3471)(4951,3477)(4932,3463)
	(4949,3447)(4978,3451)(4980,3471)
\path(5036,3494)(5005,3500)(4987,3484)
	(5006,3468)(5036,3474)(5036,3494)
\path(5091,3521)(5058,3526)(5042,3508)
	(5063,3493)(5093,3501)(5091,3521)
\path(5144,3552)(5110,3555)(5095,3536)
	(5119,3521)(5150,3531)(5144,3552)
\path(5196,3587)(5160,3589)(5147,3568)
	(5174,3554)(5204,3565)(5196,3587)
\path(5245,3627)(5207,3626)(5196,3604)
	(5227,3590)(5257,3604)(5245,3627)
\path(5291,3671)(5260,3672)(5241,3657)
	(5249,3639)(5277,3632)(5303,3642)
	(5306,3661)(5291,3671)
\path(5333,3720)(5300,3719)(5282,3702)
	(5294,3684)(5324,3678)(5350,3690)
	(5350,3711)(5333,3720)
\path(5370,3775)(5335,3772)(5319,3753)
	(5334,3734)(5367,3730)(5392,3744)
	(5389,3766)(5370,3775)
\path(5399,3835)(5363,3829)(5349,3808)
	(5368,3789)(5404,3787)(5428,3804)
	(5421,3827)(5399,3835)
\path(5419,3901)(5382,3892)(5371,3869)
	(5394,3850)(5433,3850)(5456,3870)
	(5444,3894)(5419,3901)
\path(5428,3973)(5390,3961)(5383,3935)
	(5412,3917)(5452,3920)(5474,3942)
	(5456,3967)(5428,3973)
\path(5423,4049)(5395,4041)(5380,4025)
	(5383,4006)(5403,3992)(5432,3988)
	(5460,3995)(5477,4011)(5475,4030)
	(5454,4045)(5423,4049)
\path(5402,4131)(5373,4120)(5361,4101)
	(5369,4081)(5393,4068)(5424,4066)
	(5453,4076)(5467,4094)(5460,4115)
	(5435,4129)(5402,4131)
\path(5360,4215)(5332,4201)(5324,4180)
	(5336,4160)(5365,4148)(5399,4149)
	(5427,4161)(5438,4182)(5426,4204)
	(5396,4216)(5360,4215)
\path(5295,4301)(5270,4283)(5266,4260)
	(5284,4240)(5317,4230)(5353,4234)
	(5380,4250)(5386,4273)(5369,4295)
	(5334,4306)(5295,4301)
\path(5205,4385)(5182,4364)(5184,4339)
	(5209,4320)(5246,4313)(5283,4320)
	(5307,4340)(5308,4365)(5284,4387)
	(5244,4394)(5205,4385)
\path(5087,4464)(5069,4440)(5078,4414)
	(5109,4396)(5150,4393)(5187,4404)
	(5207,4428)(5201,4455)(5170,4474)
	(5125,4478)(5087,4464)
\path(4941,4534)(4930,4506)(4946,4480)
	(4983,4465)(5027,4466)(5063,4482)
	(5077,4509)(5063,4537)(5024,4554)
	(4977,4553)(4941,4534)
\path(4768,4589)(4765,4559)(4790,4535)
	(4833,4523)(4878,4529)(4910,4550)
	(4917,4579)(4894,4606)(4849,4620)
	(4800,4613)(4768,4589)
\path(4575,4625)(4581,4594)(4614,4572)
	(4661,4565)(4705,4577)(4732,4602)
	(4730,4633)(4698,4658)(4647,4666)
	(4599,4653)(4575,4625)
\path(4367,4638)(4383,4607)(4423,4589)
	(4473,4588)(4514,4604)(4534,4634)
	(4522,4665)(4481,4686)(4427,4688)
	(4383,4669)(4367,4638)
\path(4155,4624)(4181,4596)(4227,4583)
	(4276,4588)(4313,4609)(4323,4641)
	(4301,4671)(4253,4687)(4198,4682)
	(4161,4657)(4155,4624)
\path(3951,4584)(3985,4560)(4034,4552)
	(4081,4563)(4111,4589)(4111,4622)
	(4079,4649)(4026,4659)(3974,4646)
	(3946,4617)(3951,4584)
\path(3765,4521)(3805,4501)(3856,4500)
	(3898,4516)(3918,4545)(3908,4577)
	(3868,4599)(3814,4602)(3768,4584)
	(3750,4552)(3765,4521)
\path(3606,4437)(3651,4424)(3699,4428)
	(3735,4449)(3746,4479)(3726,4508)
	(3681,4525)(3628,4521)(3590,4498)
	(3582,4465)(3606,4437)
\path(3481,4340)(3527,4332)(3571,4342)
	(3599,4365)(3601,4395)(3573,4421)
	(3525,4431)(3476,4421)(3447,4395)
	(3450,4364)(3481,4340)
\path(3390,4236)(3436,4233)(3475,4247)
	(3495,4272)(3488,4300)(3454,4321)
	(3407,4326)(3364,4311)(3344,4283)
	(3355,4254)(3390,4236)
\path(3334,4129)(3376,4131)(3409,4148)
	(3421,4173)(3407,4199)(3371,4215)
	(3325,4214)(3289,4196)(3279,4168)
	(3296,4143)(3334,4129)
\path(3307,4025)(3346,4031)(3373,4049)
	(3378,4074)(3359,4097)(3321,4108)
	(3279,4103)(3250,4083)(3247,4056)
	(3270,4034)(3307,4025)
\path(3307,3927)(3341,3936)(3362,3955)
	(3361,3978)(3338,3997)(3300,4005)
	(3263,3996)(3241,3975)(3244,3951)
	(3270,3932)(3307,3927)
\path(3326,3836)(3357,3847)(3372,3866)
	(3366,3888)(3341,3904)(3305,3907)
	(3272,3897)(3257,3876)(3264,3853)
	(3291,3839)(3326,3836)
\path(3362,3754)(3388,3766)(3398,3785)
	(3389,3805)(3363,3818)(3328,3818)
	(3300,3806)(3290,3785)(3302,3765)
	(3329,3754)(3362,3754)
\path(3409,3681)(3431,3694)(3438,3712)
	(3426,3730)(3399,3740)(3367,3738)
	(3344,3724)(3338,3705)(3352,3687)
	(3379,3678)(3409,3681)
\path(3465,3616)(3487,3638)(3473,3662)
	(3431,3669)(3398,3652)(3401,3625)
	(3438,3612)(3465,3616)
\path(3527,3559)(3545,3581)(3527,3603)
	(3487,3607)(3459,3589)(3467,3564)
	(3502,3553)(3527,3559)
\path(3593,3509)(3607,3530)(3587,3550)
	(3549,3551)(3525,3533)(3536,3510)
	(3571,3503)(3593,3509)
\path(3662,3466)(3671,3486)(3650,3504)
	(3615,3503)(3595,3484)(3608,3464)
	(3641,3458)(3662,3466)
\path(3732,3428)(3738,3448)(3716,3463)
	(3683,3461)(3666,3442)(3681,3424)
	(3713,3420)(3732,3428)
\path(3802,3395)(3806,3414)(3784,3428)
	(3752,3424)(3739,3406)(3755,3389)
	(3786,3387)(3802,3395)
\path(3873,3367)(3875,3386)(3852,3398)
	(3822,3393)(3811,3375)(3828,3359)
	(3858,3359)(3873,3367)
\path(3944,3343)(3938,3366)(3901,3369)
	(3884,3348)(3912,3332)(3944,3343)
\path(4015,3323)(4007,3345)(3970,3346)
	(3957,3325)(3984,3311)(4015,3323)
\path(4085,3306)(4075,3327)(4040,3327)
	(4028,3306)(4057,3293)(4085,3306)
\path(4155,3292)(4143,3312)(4109,3311)
	(4100,3290)(4128,3279)(4155,3292)
\path(4224,3281)(4211,3300)(4177,3298)
	(4171,3277)(4200,3267)(4224,3281)
\path(4293,3272)(4279,3291)(4246,3287)
	(4241,3267)(4270,3258)(4293,3272)
\path(4362,3266)(4346,3284)(4314,3279)
	(4311,3259)(4341,3251)(4362,3266)
\path(4431,3262)(4413,3279)(4382,3274)
	(4381,3254)(4411,3247)(4431,3262)
\path(4499,3261)(4480,3277)(4450,3271)
	(4450,3251)(4481,3245)(4499,3261)
\path(4568,3262)(4548,3277)(4518,3270)
	(4520,3250)(4551,3245)(4568,3262)
\path(4637,3265)(4615,3280)(4586,3271)
	(4590,3251)(4621,3247)(4637,3265)
\path(4706,3270)(4683,3285)(4654,3275)
	(4659,3255)(4691,3252)(4706,3270)
\path(4776,3278)(4751,3292)(4722,3281)
	(4730,3261)(4762,3259)(4776,3278)
\path(4846,3288)(4819,3301)(4791,3290)
	(4801,3269)(4834,3269)(4846,3288)
\path(4917,3301)(4889,3314)(4861,3301)
	(4872,3280)(4906,3280)(4917,3301)
\path(4989,3317)(4958,3329)(4931,3314)
	(4944,3294)(4980,3295)(4989,3317)
\path(5061,3336)(5029,3347)(5002,3331)
	(5018,3310)(5054,3313)(5061,3336)
\path(5135,3358)(5110,3368)(5082,3362)
	(5077,3338)(5112,3328)(5138,3345)(5135,3358)
\path(5209,3384)(5182,3394)(5154,3386)
	(5147,3367)(5167,3353)(5198,3354)
	(5214,3371)(5209,3384)
\path(5284,3414)(5255,3423)(5226,3414)
	(5221,3394)(5243,3380)(5275,3383)
	(5291,3400)(5284,3414)
\path(5360,3449)(5328,3457)(5299,3446)
	(5296,3425)(5321,3411)(5354,3415)
	(5369,3435)(5360,3449)
\path(5436,3489)(5402,3496)(5372,3483)
	(5371,3461)(5399,3447)(5433,3453)
	(5447,3474)(5436,3489)
\path(5512,3535)(5474,3542)(5444,3526)
	(5446,3503)(5477,3489)(5514,3497)
	(5525,3520)(5512,3535)
\path(5588,3588)(5546,3593)(5516,3575)
	(5521,3550)(5556,3538)(5594,3547)
	(5603,3573)(5588,3588)
\path(5661,3649)(5631,3654)(5602,3647)
	(5586,3631)(5588,3613)(5619,3594)
	(5662,3599)(5680,3614)(5680,3633)(5661,3649)
\path(5731,3719)(5698,3723)(5668,3713)
	(5653,3695)(5657,3676)(5679,3661)
	(5710,3657)(5740,3665)(5757,3682)
	(5754,3703)(5731,3719)
\path(5796,3799)(5759,3801)(5729,3789)
	(5715,3768)(5723,3747)(5749,3733)
	(5783,3730)(5814,3741)(5830,3761)
	(5823,3783)(5796,3799)
\path(5853,3890)(5813,3889)(5781,3874)
	(5770,3851)(5782,3829)(5813,3815)
	(5851,3814)(5883,3828)(5897,3851)
	(5885,3875)(5853,3890)
\path(5898,3993)(5854,3990)(5823,3971)
	(5815,3945)(5833,3922)(5868,3909)
	(5910,3911)(5942,3927)(5953,3954)
	(5936,3979)(5898,3993)
\path(5926,4110)(5879,4102)(5849,4080)
	(5846,4051)(5870,4027)(5911,4015)
	(5956,4020)(5989,4041)(5995,4071)
	(5971,4097)(5926,4110)
\path(5932,4240)(5882,4228)(5854,4200)
	(5857,4169)(5888,4144)(5936,4135)
	(5984,4144)(6016,4170)(6016,4203)
	(5984,4231)(5932,4240)
\path(5906,4384)(5878,4377)(5854,4365)
	(5831,4333)(5842,4298)(5882,4274)
	(5936,4269)(5987,4283)(6015,4315)
	(6017,4333)(6008,4351)(5991,4367)
	(5966,4378)(5937,4384)(5906,4384)
\path(5839,4538)(5810,4528)(5788,4513)
	(5774,4494)(5771,4475)(5777,4455)
	(5792,4438)(5815,4425)(5842,4416)
	(5873,4413)(5903,4415)(5932,4424)
	(5956,4437)(5972,4454)(5978,4474)
	(5975,4495)(5960,4514)(5937,4529)
	(5906,4539)(5873,4542)(5839,4538)
\path(5721,4700)(5692,4686)(5672,4666)
	(5664,4645)(5666,4623)(5678,4603)
	(5700,4586)(5728,4574)(5760,4567)
	(5794,4567)(5827,4573)(5856,4585)
	(5879,4603)(5891,4624)(5893,4646)
	(5883,4669)(5861,4688)(5831,4702)
	(5794,4709)(5756,4708)(5721,4700)
\path(5540,4862)(5514,4842)(5499,4819)
	(5497,4794)(5506,4771)(5526,4751)
	(5554,4735)(5589,4725)(5626,4722)
	(5663,4726)(5697,4737)(5725,4754)
	(5744,4775)(5751,4800)(5746,4825)
	(5727,4848)(5697,4866)(5659,4878)
	(5617,4881)(5576,4875)(5540,4862)
\path(5290,5011)(5268,4987)(5261,4960)
	(5267,4933)(5285,4909)(5313,4890)
	(5349,4877)(5389,4871)(5430,4873)
	(5469,4882)(5503,4898)(5527,4920)
	(5540,4946)(5539,4974)(5524,5000)
	(5496,5023)(5457,5038)(5411,5045)
	(5365,5043)(5323,5031)(5290,5011)
\path(4967,5134)(4954,5105)(4956,5075)
	(4973,5048)(5001,5026)(5038,5010)
	(5080,5001)(5125,5000)(5168,5008)
	(5206,5023)(5236,5045)(5254,5072)
	(5258,5101)(5247,5131)(5220,5157)
	(5181,5177)(5134,5188)(5083,5188)
	(5034,5178)(4994,5160)(4967,5134)
\path(4581,5212)(4580,5180)(4594,5150)
	(4621,5124)(4659,5105)(4704,5094)
	(4751,5092)(4798,5098)(4840,5112)
	(4874,5134)(4897,5161)(4905,5192)
	(4898,5224)(4874,5253)(4835,5277)
	(4786,5291)(4732,5295)(4678,5287)
	(4632,5269)(4599,5243)(4581,5212)
\path(4155,5230)(4167,5197)(4194,5169)
	(4232,5148)(4278,5134)(4328,5130)
	(4377,5135)(4422,5148)(4460,5170)
	(4486,5197)(4498,5229)(4493,5262)
	(4472,5294)(4435,5320)(4386,5337)
	(4329,5344)(4272,5338)(4221,5322)
	(4182,5295)(4160,5264)(4155,5230)
\path(3724,5177)(3750,5147)(3788,5124)
	(3834,5109)(3885,5103)(3936,5107)
	(3983,5119)(4023,5140)(4051,5167)
	(4066,5199)(4064,5233)(4045,5265)
	(4010,5293)(3962,5313)(3905,5322)
	(3846,5319)(3792,5304)(3749,5278)
	(3723,5246)(3715,5211)(3724,5177)
\path(3331,5056)(3368,5031)(3414,5015)
	(3464,5008)(3515,5011)(3563,5022)
	(3603,5042)(3633,5068)(3649,5099)
	(3650,5132)(3634,5165)(3602,5194)
	(3556,5215)(3501,5226)(3442,5225)
	(3386,5211)(3341,5187)(3312,5156)
	(3301,5121)(3308,5086)(3331,5056)
\path(3013,4880)(3056,4863)(3105,4855)
	(3155,4857)(3201,4867)(3241,4885)
	(3272,4909)(3289,4938)(3292,4970)
	(3280,5002)(3251,5030)(3209,5052)
	(3157,5064)(3100,5065)(3046,5054)
	(3000,5033)(2968,5004)(2954,4970)
	(2958,4936)(2979,4905)(3013,4880)
\path(2789,4673)(2834,4664)(2881,4664)
	(2926,4672)(2965,4688)(2995,4710)
	(3014,4736)(3019,4766)(3010,4796)
	(2986,4823)(2949,4844)(2902,4858)
	(2849,4861)(2797,4853)(2752,4835)
	(2719,4809)(2703,4778)(2703,4745)
	(2719,4715)(2749,4691)(2789,4673)
\path(2661,4458)(2704,4456)(2746,4461)
	(2783,4474)(2813,4493)(2833,4517)
	(2841,4544)(2835,4571)(2817,4597)
	(2786,4618)(2745,4632)(2697,4638)
	(2649,4633)(2606,4619)(2572,4597)
	(2553,4569)(2549,4539)(2560,4511)
	(2585,4486)(2620,4468)(2661,4458)
\path(2614,4253)(2653,4256)(2689,4265)
	(2718,4281)(2739,4301)(2749,4325)
	(2748,4349)(2735,4373)(2710,4393)
	(2676,4408)(2635,4416)(2591,4415)
	(2551,4405)(2517,4387)(2495,4364)
	(2487,4337)(2492,4311)(2511,4287)
	(2540,4269)(2575,4257)(2614,4253)
\path(2630,4068)(2663,4074)(2692,4086)
	(2714,4103)(2727,4123)(2730,4145)
	(2722,4166)(2704,4186)(2676,4201)
	(2642,4211)(2604,4213)(2566,4207)
	(2533,4194)(2509,4175)(2497,4152)
	(2497,4128)(2509,4106)(2531,4087)
	(2561,4074)(2595,4068)(2630,4068)
\path(2689,3907)(2716,3916)(2739,3929)
	(2754,3946)(2761,3965)(2758,3984)
	(2746,4002)(2726,4018)(2698,4029)
	(2665,4034)(2631,4032)(2600,4023)
	(2574,4009)(2558,3990)(2553,3969)
	(2558,3948)(2574,3930)(2598,3916)
	(2627,3907)(2658,3904)(2689,3907)
\path(2774,3771)(2813,3794)(2826,3827)
	(2805,3860)(2756,3879)(2727,3881)
	(2697,3876)(2672,3866)(2653,3851)
	(2643,3833)(2642,3814)(2669,3782)
	(2719,3766)(2774,3771)
\path(2874,3657)(2905,3680)(2910,3711)
	(2886,3738)(2839,3751)(2787,3744)
	(2753,3719)(2750,3686)(2779,3660)
	(2827,3649)(2874,3657)
\path(2981,3562)(3006,3585)(3005,3612)
	(2979,3635)(2935,3644)(2890,3634)
	(2864,3610)(2867,3581)(2897,3559)
	(2941,3552)(2981,3562)
\path(3092,3483)(3111,3505)(3106,3529)
	(3079,3548)(3038,3554)(3000,3543)
	(2980,3519)(2987,3493)(3017,3476)
	(3056,3472)(3092,3483)
\path(3202,3417)(3216,3438)(3209,3460)
	(3182,3476)(3144,3479)(3111,3467)
	(3096,3444)(3106,3421)(3135,3407)
	(3171,3405)(3202,3417)
\path(3309,3362)(3320,3382)(3311,3402)
	(3285,3415)(3250,3416)(3221,3403)
	(3210,3382)(3222,3362)(3249,3350)
	(3283,3350)(3309,3362)
\path(3414,3316)(3422,3334)(3412,3352)
	(3386,3363)(3354,3363)(3329,3350)
	(3321,3331)(3334,3312)(3360,3302)
	(3391,3304)(3414,3316)
\path(3516,3277)(3518,3303)(3485,3320)
	(3443,3313)(3428,3297)(3441,3271)
	(3481,3263)(3516,3277)
\path(3614,3245)(3614,3269)(3581,3284)
	(3542,3276)(3531,3251)(3557,3232)
	(3596,3233)(3614,3245)
\path(3709,3218)(3706,3241)(3675,3253)
	(3639,3244)(3631,3221)(3656,3204)
	(3693,3206)(3709,3218)
\path(3801,3195)(3797,3217)(3765,3228)
	(3733,3218)(3727,3196)(3752,3180)
	(3786,3183)(3801,3195)
\path(3890,3176)(3884,3196)(3854,3206)
	(3823,3196)(3819,3174)(3844,3160)
	(3877,3164)(3890,3176)
\path(3977,3160)(3970,3180)(3940,3188)
	(3911,3177)(3909,3157)(3934,3144)
	(3965,3149)(3977,3160)
\path(4061,3147)(4053,3166)(4024,3173)
	(3997,3162)(3996,3142)(4021,3130)
	(4051,3136)(4061,3147)
\path(4144,3137)(4135,3155)(4106,3161)
	(4081,3150)(4081,3130)(4106,3120)
	(4135,3125)(4144,3137)
\path(4226,3129)(4207,3150)(4177,3149)
	(4161,3133)(4171,3116)(4209,3114)(4226,3129)
\path(4306,3123)(4287,3143)(4249,3137)
	(4247,3114)(4282,3105)(4306,3123)
\path(4386,3119)(4365,3138)(4329,3132)
	(4328,3109)(4363,3101)(4386,3119)
\path(4465,3117)(4443,3136)(4408,3128)
	(4408,3105)(4443,3098)(4465,3117)
\path(4544,3117)(4521,3135)(4486,3127)
	(4488,3104)(4523,3098)(4544,3117)
\path(4623,3118)(4599,3136)(4565,3127)
	(4568,3104)(4603,3099)(4623,3118)
\path(4703,3122)(4678,3139)(4643,3129)
	(4648,3106)(4684,3102)(4703,3122)
\path(4783,3127)(4757,3144)(4723,3133)
	(4729,3110)(4765,3106)(4783,3127)
\path(4865,3134)(4847,3149)(4816,3149)
	(4800,3133)(4819,3112)(4856,3116)(4865,3134)
\path(4948,3144)(4928,3159)(4897,3157)
	(4882,3141)(4893,3124)(4922,3119)
	(4946,3131)(4948,3144)
\path(5033,3155)(5012,3170)(4980,3168)
	(4965,3151)(4978,3133)(5008,3129)
	(5032,3142)(5033,3155)
\path(5120,3170)(5097,3185)(5064,3182)
	(5050,3163)(5064,3146)(5096,3142)
	(5120,3156)(5120,3170)
\path(5210,3187)(5185,3202)(5151,3198)
	(5137,3178)(5153,3160)(5186,3157)
	(5210,3172)(5210,3187)
\path(5303,3207)(5275,3222)(5240,3217)
	(5227,3196)(5245,3178)(5280,3176)
	(5304,3192)(5303,3207)
\path(5399,3232)(5368,3246)(5332,3240)
	(5319,3218)(5340,3199)(5377,3197)
	(5401,3215)(5399,3232)
\path(5498,3260)(5465,3275)(5427,3267)
	(5416,3243)(5439,3223)(5478,3223)
	(5502,3243)(5498,3260)
\path(5602,3293)(5580,3306)(5537,3304)
	(5515,3282)(5530,3258)(5570,3250)
	(5604,3266)(5602,3293)
\path(5711,3333)(5686,3345)(5654,3346)
	(5628,3335)(5618,3317)(5626,3299)
	(5649,3287)(5680,3286)(5706,3295)
	(5718,3313)(5711,3333)
\path(5824,3379)(5796,3392)(5762,3392)
	(5735,3379)(5725,3359)(5736,3340)
	(5762,3327)(5795,3327)(5823,3339)
	(5834,3359)(5824,3379)
\path(5943,3434)(5911,3447)(5874,3445)
	(5846,3430)(5838,3408)(5851,3388)
	(5881,3375)(5916,3376)(5946,3390)
	(5956,3412)(5943,3434)
\path(6067,3499)(6030,3512)(5990,3508)
	(5961,3490)(5954,3466)(5971,3444)
	(6005,3432)(6044,3434)(6075,3451)
	(6084,3476)(6067,3499)
\path(6196,3577)(6154,3589)(6109,3583)
	(6080,3562)(6076,3535)(6097,3512)
	(6135,3500)(6178,3504)(6210,3523)
	(6218,3551)(6196,3577)
\path(6329,3670)(6280,3681)(6232,3672)
	(6202,3647)(6201,3617)(6227,3592)
	(6272,3581)(6319,3588)(6352,3611)
	(6356,3643)(6329,3670)
\path(6464,3782)(6408,3791)(6355,3778)
	(6325,3748)(6329,3715)(6362,3689)
	(6413,3679)(6465,3689)(6499,3717)
	(6499,3752)(6464,3782)
\path(6598,3916)(6566,3923)(6533,3923)
	(6501,3917)(6475,3905)(6457,3888)
	(6447,3870)(6447,3850)(6457,3832)
	(6474,3816)(6498,3805)(6527,3798)
	(6557,3796)(6588,3801)(6615,3811)
	(6636,3826)(6649,3845)(6651,3865)
	(6643,3886)(6625,3903)(6598,3916)
\path(6726,4079)(6688,4085)(6650,4082)
	(6615,4073)(6588,4057)(6570,4037)
	(6563,4015)(6567,3993)(6581,3973)
	(6603,3956)(6633,3945)(6666,3939)
	(6702,3940)(6736,3947)(6765,3960)
	(6786,3979)(6797,4001)(6797,4025)
	(6783,4048)(6759,4067)(6726,4079)
\path(6838,4277)(6793,4280)(6750,4274)
	(6712,4260)(6685,4239)(6669,4215)
	(6665,4189)(6674,4165)(6694,4143)
	(6724,4126)(6760,4115)(6799,4111)
	(6840,4114)(6877,4125)(6908,4143)
	(6929,4166)(6937,4193)(6931,4220)
	(6911,4245)(6879,4265)(6838,4277)
\path(6919,4516)(6866,4515)(6818,4503)
	(6779,4483)(6752,4457)(6740,4428)
	(6742,4398)(6759,4370)(6787,4347)
	(6824,4330)(6868,4321)(6915,4319)
	(6961,4327)(7002,4343)(7034,4367)
	(7053,4396)(7056,4428)(7042,4459)
	(7012,4487)(6969,4506)(6919,4516)
\path(6945,4802)(6885,4794)(6832,4776)
	(6793,4748)(6770,4715)(6764,4679)
	(6776,4645)(6802,4615)(6841,4592)
	(6889,4576)(6943,4570)(6998,4573)
	(7049,4587)(7093,4610)(7123,4641)
	(7137,4677)(7132,4715)(7106,4750)
	(7063,4779)(7007,4797)(6945,4802)
\path(6883,5139)(6815,5122)(6761,5093)
	(6725,5055)(6709,5014)(6715,4973)
	(6739,4935)(6779,4903)(6832,4881)
	(6893,4868)(6957,4867)(7020,4878)
	(7076,4901)(7120,4933)(7146,4973)
	(7150,5018)(7131,5062)(7089,5100)
	(7029,5128)(6957,5141)(6883,5139)
\path(6682,5522)(6610,5491)(6559,5449)
	(6532,5400)(6531,5350)(6553,5304)
	(6595,5264)(6653,5233)(6723,5215)
	(6798,5209)(6873,5217)(6943,5238)
	(7000,5272)(7040,5317)(7055,5368)
	(7043,5422)(7004,5470)(6939,5509)
	(6857,5532)(6767,5536)(6682,5522)
\path(985,4657)(1083,4674)(1167,4707)
	(1234,4753)(1278,4809)(1296,4871)
	(1284,4935)(1242,4997)(1170,5050)
	(1071,5087)(953,5104)(829,5094)
	(716,5058)(629,4999)(581,4925)
	(577,4847)(614,4775)(685,4717)
	(777,4677)(881,4657)(985,4657)
\path(1176,4215)(1245,4241)(1300,4277)
	(1336,4322)(1351,4372)(1343,4423)
	(1310,4472)(1254,4514)(1177,4544)
	(1085,4558)(988,4552)(898,4526)
	(827,4481)(785,4424)(778,4362)
	(804,4304)(857,4256)(929,4222)
	(1012,4204)(1096,4202)(1176,4215)
\path(1451,3895)(1498,3922)(1532,3957)
	(1549,3995)(1547,4036)(1526,4076)
	(1486,4111)(1429,4137)(1360,4152)
	(1284,4152)(1212,4135)(1151,4105)
	(1111,4062)(1096,4015)(1108,3967)
	(1143,3926)(1196,3895)(1259,3877)
	(1327,3871)(1392,3878)(1451,3895)
\path(1738,3668)(1771,3693)(1791,3723)
	(1796,3755)(1786,3788)(1760,3818)
	(1720,3842)(1669,3858)(1610,3863)
	(1551,3856)(1498,3837)(1458,3807)
	(1436,3771)(1435,3733)(1454,3697)
	(1490,3668)(1537,3648)(1590,3638)
	(1645,3639)(1695,3649)(1738,3668)
\path(2010,3503)(2033,3526)(2044,3551)
	(2043,3578)(2029,3605)(2003,3627)
	(1966,3644)(1921,3654)(1872,3654)
	(1826,3643)(1787,3624)(1760,3598)
	(1749,3567)(1755,3537)(1776,3510)
	(1809,3489)(1850,3476)(1894,3471)
	(1938,3474)(1978,3486)(2010,3503)
\path(2257,3382)(2273,3402)(2279,3424)
	(2275,3447)(2259,3468)(2234,3486)
	(2201,3498)(2162,3503)(2122,3500)
	(2085,3489)(2056,3471)(2038,3447)
	(2034,3422)(2043,3398)(2063,3376)
	(2093,3361)(2128,3352)(2165,3350)
	(2201,3355)(2232,3366)(2257,3382)
\path(2480,3292)(2491,3309)(2494,3328)
	(2487,3347)(2472,3365)(2448,3378)
	(2418,3387)(2385,3389)(2352,3385)
	(2322,3374)(2300,3357)(2288,3337)
	(2287,3316)(2297,3296)(2316,3279)
	(2343,3267)(2373,3261)(2405,3261)
	(2435,3266)(2460,3277)(2480,3292)
\path(2679,3222)(2688,3255)(2666,3285)
	(2617,3302)(2560,3298)(2519,3272)
	(2511,3236)(2540,3206)(2591,3192)
	(2643,3199)(2679,3222)
\path(2859,3168)(2865,3197)(2842,3223)
	(2798,3236)(2749,3230)(2715,3207)
	(2712,3175)(2739,3149)(2784,3139)
	(2829,3146)(2859,3168)
\path(3023,3125)(3026,3151)(3003,3174)
	(2963,3184)(2920,3177)(2892,3155)
	(2891,3128)(2917,3106)(2958,3098)
	(2997,3105)(3023,3125)
\path(3172,3091)(3173,3114)(3152,3134)
	(3115,3143)(3076,3135)(3053,3115)
	(3054,3090)(3078,3071)(3115,3065)
	(3150,3072)(3172,3091)
\path(3310,3063)(3309,3085)(3288,3102)
	(3254,3109)(3220,3101)(3200,3082)
	(3202,3060)(3226,3043)(3259,3038)
	(3291,3046)(3310,3063)
\path(3437,3041)(3436,3060)(3416,3076)
	(3384,3081)(3353,3074)(3336,3056)
	(3339,3035)(3361,3020)(3392,3016)
	(3421,3024)(3437,3041)
\path(3557,3022)(3546,3048)(3520,3058)
	(3490,3056)(3467,3043)(3461,3025)
	(3475,3008)(3516,2999)(3551,3014)(3557,3022)
\path(3669,3007)(3658,3031)(3619,3040)
	(3584,3025)(3584,2999)(3618,2984)
	(3656,2992)(3669,3007)
\path(3775,2994)(3764,3017)(3726,3025)
	(3694,3010)(3696,2986)(3728,2972)
	(3763,2980)(3775,2994)
\path(3877,2984)(3865,3005)(3829,3012)
	(3799,2998)(3801,2974)(3832,2962)
	(3866,2970)(3877,2984)
\path(3974,2975)(3962,2996)(3927,3002)
	(3899,2988)(3902,2965)(3932,2954)
	(3964,2962)(3974,2975)
\path(4068,2969)(4056,2988)(4022,2994)
	(3996,2979)(3999,2958)(4029,2947)
	(4059,2956)(4068,2969)
\path(4160,2963)(4147,2982)(4114,2987)
	(4089,2973)(4093,2952)(4122,2942)
	(4152,2950)(4160,2963)
\path(4249,2959)(4236,2978)(4204,2982)
	(4180,2968)(4185,2948)(4213,2938)
	(4242,2947)(4249,2959)
\path(4337,2956)(4324,2974)(4292,2978)
	(4269,2964)(4274,2944)(4302,2935)
	(4330,2944)(4337,2956)
\path(4424,2955)(4410,2972)(4379,2975)
	(4356,2961)(4362,2942)(4390,2934)
	(4417,2942)(4424,2955)
\path(4511,2954)(4496,2972)(4465,2974)
	(4443,2960)(4449,2941)(4477,2933)
	(4504,2942)(4511,2954)
\path(4597,2955)(4582,2972)(4550,2974)
	(4529,2959)(4536,2940)(4564,2933)
	(4591,2942)(4597,2955)
\path(4684,2956)(4668,2973)(4636,2975)
	(4616,2960)(4623,2941)(4652,2934)
	(4678,2943)(4684,2956)
\path(4772,2959)(4755,2976)(4723,2977)
	(4703,2962)(4711,2943)(4740,2936)
	(4767,2946)(4772,2959)
\path(4861,2962)(4844,2980)(4811,2981)
	(4791,2965)(4800,2945)(4829,2938)
	(4856,2949)(4861,2962)
\path(4952,2967)(4934,2985)(4900,2985)
	(4880,2969)(4890,2949)(4920,2942)
	(4948,2953)(4952,2967)
\path(5046,2973)(5026,2991)(4991,2991)
	(4972,2974)(4982,2954)(5014,2947)
	(5042,2959)(5046,2973)
\path(5143,2981)(5122,2999)(5086,2999)
	(5066,2981)(5077,2960)(5110,2954)
	(5139,2966)(5143,2981)
\path(5243,2990)(5221,3009)(5183,3008)
	(5163,2989)(5176,2968)(5210,2961)
	(5240,2975)(5243,2990)
\path(5349,3002)(5324,3021)(5284,3019)
	(5264,2999)(5278,2977)(5315,2971)
	(5345,2985)(5349,3002)
\path(5459,3015)(5432,3035)(5390,3033)
	(5370,3011)(5386,2988)(5424,2982)
	(5456,2998)(5459,3015)
\path(5576,3031)(5560,3047)(5531,3054)
	(5502,3049)(5481,3025)(5499,3001)
	(5540,2995)(5573,3012)(5576,3031)
\path(5700,3050)(5682,3067)(5651,3074)
	(5620,3068)(5602,3052)(5601,3032)
	(5619,3017)(5648,3010)(5678,3015)
	(5698,3030)(5700,3050)
\path(5833,3073)(5813,3091)(5779,3097)
	(5746,3090)(5727,3073)(5728,3052)
	(5747,3035)(5778,3028)(5811,3034)
	(5832,3051)(5833,3073)
\path(5977,3100)(5953,3119)(5916,3126)
	(5881,3117)(5861,3098)(5863,3075)
	(5885,3058)(5919,3051)(5954,3058)
	(5977,3076)(5977,3100)
\path(6133,3133)(6106,3154)(6065,3160)
	(6027,3150)(6006,3128)(6009,3103)
	(6034,3084)(6072,3078)(6110,3086)
	(6134,3107)(6133,3133)
\path(6303,3173)(6272,3195)(6226,3201)
	(6185,3189)(6163,3164)(6168,3137)
	(6197,3117)(6239,3110)(6281,3120)
	(6306,3144)(6303,3173)
\path(6491,3222)(6455,3246)(6403,3251)
	(6357,3237)(6335,3209)(6342,3179)
	(6375,3157)(6423,3150)(6469,3162)
	(6496,3189)(6491,3222)
\path(6699,3283)(6681,3298)(6656,3309)
	(6627,3314)(6597,3313)(6547,3295)
	(6524,3263)(6535,3230)(6573,3206)
	(6628,3199)(6679,3214)(6708,3246)
	(6708,3265)(6699,3283)
\path(6933,3359)(6910,3376)(6881,3387)
	(6847,3392)(6813,3390)(6782,3382)
	(6757,3368)(6741,3350)(6734,3331)
	(6737,3311)(6749,3293)(6768,3277)
	(6794,3266)(6825,3261)(6857,3261)
	(6888,3267)(6915,3279)(6935,3296)
	(6945,3317)(6945,3338)(6933,3359)
\path(7195,3455)(7168,3474)(7132,3487)
	(7092,3491)(7053,3487)(7018,3476)
	(6991,3459)(6974,3438)(6968,3415)
	(6973,3392)(6988,3372)(7012,3355)
	(7044,3343)(7079,3338)(7116,3339)
	(7152,3347)(7182,3362)(7204,3383)
	(7214,3407)(7211,3432)(7195,3455)
\path(7493,3580)(7458,3601)(7414,3614)
	(7367,3617)(7321,3611)(7282,3596)
	(7252,3575)(7235,3549)(7231,3523)
	(7239,3496)(7259,3473)(7289,3454)
	(7327,3442)(7369,3436)(7413,3439)
	(7454,3450)(7488,3469)(7511,3494)
	(7521,3523)(7515,3553)(7493,3580)
\path(7832,3744)(7787,3767)(7733,3780)
	(7676,3781)(7622,3771)(7577,3751)
	(7545,3724)(7528,3693)(7527,3661)
	(7540,3631)(7566,3604)(7604,3583)
	(7651,3570)(7702,3565)(7754,3571)
	(7802,3586)(7840,3610)(7866,3641)
	(7873,3677)(7862,3712)(7832,3744)
\path(8219,3963)(8160,3988)(8091,4000)
	(8022,3998)(7958,3982)(7908,3955)
	(7873,3920)(7858,3882)(7861,3843)
	(7881,3807)(7917,3776)(7966,3753)
	(8024,3740)(8087,3737)(8149,3746)
	(8206,3767)(8250,3799)(8276,3839)
	(8280,3883)(8261,3926)(8219,3963)
\path(8657,4262)(8578,4289)(8490,4298)
	(8404,4289)(8329,4264)(8272,4227)
	(8237,4182)(8225,4134)(8236,4087)
	(8268,4044)(8318,4008)(8382,3983)
	(8456,3970)(8534,3971)(8610,3986)
	(8677,4017)(8727,4060)(8753,4111)
	(8750,4167)(8717,4219)(8657,4262)
\path(861,2836)(855,2879)(827,2921)
	(778,2959)(709,2987)(626,3002)
	(535,3001)(445,2981)(369,2942)
	(315,2890)(288,2831)(281,2769)
	(295,2695)(371,2602)(567,2535)
	(802,2581)(880,2693)(849,2756)
	(835,2778)(849,2801)(861,2836)
\path(1389,2821)(1384,2853)(1362,2885)
	(1323,2913)(1271,2933)(1209,2943)
	(1141,2941)(1077,2925)(1022,2896)
	(985,2858)(966,2815)(961,2770)
	(971,2717)(1023,2650)(1165,2598)
	(1342,2629)(1403,2713)(1380,2760)
	(1380,2794)(1389,2821)
\path(1798,2811)(1794,2837)(1776,2862)
	(1745,2883)(1703,2899)(1654,2906)
	(1602,2903)(1552,2890)(1511,2868)
	(1483,2838)(1469,2806)(1466,2771)
	(1473,2730)(1512,2678)(1619,2637)
	(1759,2659)(1809,2725)(1791,2763)
	(1791,2790)(1798,2811)
\path(2128,2805)(2124,2825)(2109,2846)
	(2083,2863)(2049,2876)(2009,2881)
	(1967,2878)(1927,2867)(1895,2849)
	(1873,2825)(1862,2799)(1859,2772)
	(1865,2739)(1895,2697)(1981,2663)
	(2095,2680)(2137,2734)(2122,2765)
	(2122,2787)(2128,2805)
\path(2402,2800)(2386,2834)(2364,2849)
	(2335,2859)(2302,2863)(2266,2861)
	(2234,2851)(2207,2836)(2189,2816)
	(2180,2795)(2178,2772)(2183,2745)
	(2208,2711)(2278,2682)(2374,2695)
	(2410,2740)(2397,2766)(2398,2785)(2402,2800)
\path(2636,2796)(2621,2826)(2578,2847)
	(2519,2848)(2491,2840)(2469,2827)
	(2454,2810)(2446,2792)(2445,2772)
	(2448,2750)(2469,2720)(2529,2696)
	(2611,2706)(2642,2745)(2632,2767)(2636,2796)
\path(2839,2794)(2826,2819)(2787,2838)
	(2736,2838)(2693,2819)(2674,2789)
	(2676,2753)(2693,2728)(2745,2706)
	(2816,2715)(2844,2749)(2835,2768)(2839,2794)
\path(3018,2791)(3006,2814)(2972,2830)
	(2927,2831)(2889,2814)(2872,2787)
	(2874,2756)(2889,2733)(2934,2714)
	(2998,2721)(3023,2751)(3011,2775)(3018,2791)
\path(3178,2790)(3168,2810)(3137,2825)
	(3096,2825)(3062,2810)(3048,2786)
	(3049,2758)(3063,2738)(3103,2720)
	(3160,2727)(3183,2754)(3172,2775)(3178,2790)
\path(3324,2788)(3314,2807)(3286,2820)
	(3249,2820)(3219,2806)(3205,2785)
	(3207,2759)(3219,2741)(3255,2725)
	(3307,2731)(3328,2755)(3319,2775)(3324,2788)
\path(3458,2787)(3437,2812)(3406,2818)
	(3373,2811)(3353,2794)(3348,2773)
	(3361,2744)(3394,2729)(3442,2734)
	(3461,2757)(3453,2775)(3458,2787)
\path(3582,2786)(3563,2809)(3533,2815)
	(3503,2809)(3484,2793)(3480,2773)
	(3492,2746)(3522,2732)(3567,2737)
	(3585,2758)(3580,2779)(3582,2786)
\path(3698,2786)(3680,2807)(3637,2811)
	(3613,2800)(3602,2773)(3613,2748)
	(3642,2735)(3684,2739)(3701,2759)
	(3696,2779)(3698,2786)
\path(3807,2785)(3790,2805)(3750,2809)
	(3721,2790)(3719,2763)(3754,2737)
	(3794,2741)(3810,2760)(3805,2779)(3807,2785)
\path(3912,2784)(3895,2804)(3857,2807)
	(3829,2790)(3827,2764)(3861,2739)
	(3899,2743)(3914,2760)(3912,2784)
\path(4011,2784)(3996,2803)(3959,2806)
	(3932,2789)(3930,2764)(3963,2740)
	(3999,2744)(4014,2761)(4011,2784)
\path(4108,2784)(4092,2802)(4057,2804)
	(4032,2788)(4030,2764)(4061,2742)
	(4096,2745)(4111,2761)(4108,2784)
\path(4202,2784)(4187,2801)(4152,2804)
	(4127,2788)(4125,2765)(4156,2742)
	(4190,2746)(4200,2771)(4202,2784)
\path(4293,2783)(4278,2800)(4245,2803)
	(4221,2788)(4219,2765)(4248,2743)
	(4282,2746)(4292,2771)(4293,2783)
\path(4384,2783)(4369,2800)(4336,2803)
	(4312,2787)(4310,2765)(4339,2744)
	(4372,2746)(4382,2771)(4384,2783)
\path(4473,2783)(4459,2800)(4425,2802)
	(4402,2787)(4400,2765)(4429,2744)
	(4462,2747)(4472,2771)(4473,2783)
\path(4562,2783)(4548,2800)(4515,2802)
	(4492,2787)(4490,2765)(4518,2744)
	(4551,2747)(4561,2771)(4562,2783)
\path(4652,2783)(4637,2800)(4604,2802)
	(4581,2787)(4579,2765)(4607,2744)
	(4640,2746)(4650,2771)(4652,2783)
\path(4742,2783)(4727,2800)(4694,2802)
	(4670,2787)(4669,2765)(4697,2744)
	(4730,2746)(4741,2771)(4742,2783)
\path(4834,2784)(4819,2801)(4784,2803)
	(4761,2787)(4759,2765)(4788,2743)
	(4822,2746)(4832,2771)(4834,2784)
\path(4928,2784)(4912,2801)(4877,2804)
	(4853,2788)(4851,2765)(4880,2742)
	(4915,2745)(4930,2761)(4928,2784)
\path(5024,2784)(5007,2802)(4971,2804)
	(4947,2788)(4945,2765)(4975,2742)
	(5011,2744)(5026,2761)(5024,2784)
\path(5123,2784)(5106,2803)(5069,2805)
	(5044,2788)(5042,2764)(5073,2741)
	(5110,2743)(5126,2760)(5123,2784)
\path(5226,2785)(5209,2804)(5170,2807)
	(5144,2789)(5142,2764)(5174,2739)
	(5212,2742)(5229,2760)(5225,2779)(5226,2785)
\path(5335,2785)(5316,2806)(5275,2808)
	(5248,2790)(5246,2763)(5280,2738)
	(5320,2740)(5338,2759)(5333,2779)(5335,2785)
\path(5449,2786)(5429,2808)(5386,2810)
	(5358,2790)(5355,2763)(5390,2736)
	(5433,2738)(5452,2758)(5447,2779)(5449,2786)
\path(5570,2787)(5549,2810)(5518,2814)
	(5490,2807)(5473,2791)(5471,2762)
	(5508,2733)(5553,2736)(5573,2757)
	(5568,2780)(5570,2787)
\path(5699,2788)(5689,2806)(5661,2817)
	(5628,2815)(5603,2802)(5592,2783)
	(5593,2761)(5633,2730)(5681,2733)
	(5703,2756)(5694,2775)(5699,2788)
\path(5839,2789)(5828,2808)(5797,2820)
	(5762,2818)(5735,2804)(5724,2784)
	(5725,2760)(5767,2727)(5819,2730)
	(5843,2754)(5834,2775)(5839,2789)
\path(5991,2790)(5978,2811)(5945,2824)
	(5906,2822)(5877,2806)(5865,2785)
	(5866,2759)(5877,2741)(5912,2723)
	(5969,2726)(5995,2753)(5985,2775)(5991,2790)
\path(6157,2792)(6144,2815)(6107,2829)
	(6064,2826)(6032,2809)(6020,2786)
	(6021,2758)(6033,2738)(6071,2718)
	(6133,2721)(6162,2750)(6155,2769)(6157,2792)
\path(6342,2794)(6326,2820)(6286,2835)
	(6238,2832)(6203,2813)(6189,2787)
	(6190,2756)(6203,2734)(6245,2712)
	(6315,2715)(6347,2748)(6339,2768)(6342,2794)
\path(6548,2797)(6531,2825)(6485,2842)
	(6432,2839)(6393,2818)(6377,2788)
	(6379,2754)(6393,2729)(6440,2705)
	(6517,2708)(6554,2745)(6545,2767)(6548,2797)
\path(6782,2800)(6762,2833)(6738,2845)
	(6709,2852)(6679,2852)(6649,2847)
	(6624,2837)(6594,2807)(6587,2773)
	(6590,2752)(6606,2724)(6658,2695)
	(6747,2699)(6789,2740)(6778,2766)
	(6778,2785)(6782,2800)
\path(7050,2804)(7044,2823)(7027,2842)
	(6999,2856)(6966,2863)(6931,2864)
	(6897,2858)(6869,2846)(6847,2830)
	(6834,2812)(6828,2792)(6826,2772)
	(6829,2749)(6847,2717)(6907,2684)
	(7009,2687)(7058,2735)(7046,2765)
	(7046,2787)(7050,2804)
\path(7362,2809)(7355,2832)(7334,2853)
	(7302,2869)(7263,2878)(7222,2879)
	(7183,2872)(7150,2858)(7125,2839)
	(7110,2818)(7103,2795)(7102,2772)
	(7105,2745)(7126,2707)(7195,2669)
	(7313,2673)(7371,2728)(7357,2764)
	(7358,2789)(7362,2809)
\path(7732,2816)(7723,2843)(7698,2868)
	(7660,2888)(7613,2898)(7564,2898)
	(7518,2890)(7479,2873)(7450,2851)
	(7432,2825)(7424,2799)(7423,2772)
	(7427,2739)(7451,2696)(7532,2650)
	(7672,2653)(7742,2720)(7726,2762)
	(7726,2792)(7732,2816)
\path(8178,2825)(8167,2858)(8136,2889)
	(8089,2912)(8032,2924)(7973,2924)
	(7918,2913)(7871,2893)(7837,2866)
	(7816,2836)(7806,2804)(7804,2771)
	(7809,2732)(7837,2680)(7934,2624)
	(8104,2627)(8190,2708)(8171,2759)
	(8160,2777)(8171,2796)(8178,2825)
\path(8728,2837)(8714,2879)(8674,2917)
	(8615,2945)(8545,2960)(8472,2959)
	(8404,2945)(8347,2920)(8305,2887)
	(8280,2850)(8268,2811)(8266,2771)
	(8271,2723)(8306,2659)(8423,2590)
	(8634,2592)(8743,2691)(8719,2755)
	(8706,2778)(8719,2801)(8728,2837)
\path(4493,2064)(4464,2073)(4469,2054)(4493,2064)
\path(4538,2063)(4511,2074)(4513,2054)(4538,2063)
\path(4584,2060)(4557,2072)(4557,2052)(4584,2060)
\path(4629,2055)(4610,2069)(4594,2053)
	(4623,2049)(4629,2055)
\path(4674,2048)(4656,2063)(4639,2048)
	(4668,2042)(4674,2048)
\path(4719,2038)(4703,2054)(4683,2039)
	(4712,2032)(4719,2038)
\path(4763,2026)(4749,2043)(4727,2029)
	(4755,2020)(4763,2026)
\path(4807,2011)(4794,2030)(4770,2017)
	(4798,2006)(4807,2011)
\path(4849,1994)(4839,2014)(4813,2001)
	(4839,1990)(4849,1994)
\path(4891,1975)(4882,1995)(4854,1984)
	(4880,1970)(4891,1975)
\path(4930,1952)(4930,1971)(4900,1971)
	(4900,1952)(4930,1952)
\path(4968,1927)(4970,1947)(4939,1948)
	(4937,1929)(4968,1927)
\path(5003,1899)(5008,1919)(4977,1922)
	(4971,1903)(5003,1899)
\path(5035,1868)(5044,1888)(5011,1893)
	(5003,1873)(5035,1868)
\path(5064,1834)(5076,1854)(5043,1862)
	(5031,1841)(5064,1834)
\path(5088,1796)(5106,1812)(5087,1827)
	(5059,1821)(5059,1802)(5088,1796)
\path(5107,1756)(5128,1771)(5111,1788)
	(5080,1783)(5078,1764)(5107,1756)
\path(5120,1713)(5144,1727)(5129,1746)
	(5097,1743)(5091,1723)(5120,1713)
\path(5125,1667)(5154,1680)(5141,1701)
	(5107,1700)(5097,1679)(5125,1667)
\path(5122,1618)(5154,1630)(5145,1653)
	(5109,1654)(5095,1634)(5122,1618)
\path(5110,1568)(5139,1573)(5150,1591)
	(5133,1606)(5095,1603)(5087,1580)(5110,1568)
\path(5087,1516)(5118,1519)(5133,1537)
	(5118,1554)(5088,1557)(5066,1544)
	(5070,1525)(5087,1516)
\path(5051,1465)(5085,1465)(5104,1482)
	(5092,1501)(5061,1507)(5035,1495)
	(5035,1475)(5051,1465)
\path(5003,1414)(5038,1411)(5061,1428)
	(5054,1449)(5023,1457)(4993,1447)
	(4989,1426)(5003,1414)
\path(4941,1366)(4977,1360)(5005,1374)
	(5002,1397)(4971,1408)(4939,1400)
	(4929,1379)(4941,1366)
\path(4865,1322)(4901,1312)(4934,1325)
	(4936,1348)(4907,1363)(4872,1358)
	(4856,1337)(4865,1322)
\path(4777,1283)(4811,1270)(4848,1280)
	(4856,1304)(4830,1322)(4792,1320)
	(4771,1300)(4777,1283)
\path(4676,1253)(4707,1236)(4748,1242)
	(4762,1266)(4740,1287)(4701,1289)
	(4675,1270)(4676,1253)
\path(4566,1232)(4593,1212)(4636,1214)
	(4657,1237)(4640,1261)(4601,1266)
	(4569,1250)(4566,1232)
\path(4449,1223)(4471,1199)(4500,1195)
	(4528,1202)(4543,1227)(4521,1249)
	(4479,1251)(4451,1232)(4449,1223)
\path(4330,1226)(4336,1207)(4358,1195)
	(4389,1193)(4414,1203)(4425,1220)
	(4408,1245)(4367,1251)(4334,1234)(4330,1226)
\path(4212,1241)(4213,1222)(4231,1207)
	(4261,1202)(4289,1209)(4305,1225)
	(4295,1251)(4256,1262)(4218,1249)(4212,1241)
\path(4099,1268)(4095,1249)(4110,1233)
	(4138,1225)(4167,1229)(4187,1243)
	(4184,1270)(4148,1284)(4108,1275)(4099,1268)
\path(3996,1306)(3990,1279)(4008,1264)
	(4038,1259)(4066,1266)(4083,1290)
	(4061,1313)(4020,1316)(3996,1306)
\path(3906,1353)(3893,1328)(3907,1311)
	(3934,1303)(3963,1307)(3986,1329)
	(3971,1354)(3932,1361)(3906,1353)
\path(3831,1407)(3812,1384)(3832,1361)
	(3874,1357)(3902,1377)(3894,1402)
	(3858,1413)(3831,1407)
\path(3772,1466)(3748,1446)(3762,1422)
	(3802,1415)(3833,1431)(3831,1455)
	(3799,1469)(3772,1466)
\path(3730,1528)(3702,1511)(3709,1486)
	(3746,1476)(3780,1489)(3783,1512)
	(3756,1528)(3730,1528)
\path(3703,1590)(3673,1576)(3674,1553)
	(3707,1540)(3742,1549)(3751,1571)
	(3728,1589)(3703,1590)
\path(3691,1652)(3660,1641)(3656,1618)
	(3684,1603)(3719,1609)(3732,1629)
	(3714,1648)(3691,1652)
\path(3691,1711)(3660,1703)(3652,1682)
	(3675,1666)(3709,1668)(3726,1687)
	(3712,1706)(3691,1711)
\path(3703,1767)(3672,1762)(3660,1742)
	(3679,1725)(3712,1725)(3731,1741)
	(3722,1760)(3703,1767)
\path(3724,1819)(3694,1816)(3679,1799)
	(3694,1781)(3725,1779)(3747,1793)
	(3741,1812)(3724,1819)
\path(3753,1867)(3716,1863)(3708,1844)
	(3727,1830)(3757,1831)(3772,1853)(3753,1867)
\path(3789,1911)(3752,1909)(3744,1886)
	(3777,1875)(3804,1891)(3789,1911)
\path(3829,1951)(3794,1951)(3783,1930)
	(3813,1917)(3840,1931)(3829,1951)
\path(3874,1987)(3840,1989)(3827,1969)
	(3853,1955)(3882,1967)(3874,1987)
\path(3921,2019)(3889,2022)(3874,2004)
	(3897,1990)(3926,1999)(3921,2019)
\path(3971,2047)(3941,2052)(3924,2035)
	(3944,2020)(3973,2027)(3971,2047)
\path(4023,2071)(3995,2078)(3976,2063)
	(3993,2047)(4023,2053)(4023,2071)
\path(4076,2093)(4042,2098)(4033,2077)
	(4060,2069)(4079,2088)(4076,2093)
\path(4131,2111)(4098,2118)(4086,2098)
	(4119,2091)(4131,2111)
\path(4186,2126)(4155,2135)(4141,2115)
	(4172,2107)(4186,2126)
\path(4241,2139)(4212,2148)(4196,2130)
	(4226,2120)(4241,2139)
\path(4297,2149)(4270,2159)(4252,2142)
	(4280,2131)(4297,2149)
\path(4354,2156)(4328,2168)(4309,2151)
	(4335,2140)(4354,2156)
\path(4410,2161)(4386,2174)(4365,2158)
	(4390,2146)(4410,2161)
\path(4467,2164)(4444,2177)(4422,2163)
	(4445,2149)(4467,2164)
\path(4524,2164)(4502,2179)(4479,2165)
	(4501,2150)(4524,2164)
\path(4581,2162)(4561,2178)(4536,2165)
	(4556,2149)(4581,2162)
\path(4638,2158)(4619,2174)(4593,2162)
	(4612,2146)(4638,2158)
\path(4696,2151)(4678,2168)(4650,2158)
	(4667,2140)(4696,2151)
\path(4753,2142)(4737,2160)(4708,2150)
	(4723,2132)(4753,2142)
\path(4810,2130)(4796,2149)(4765,2141)
	(4779,2121)(4810,2130)
\path(4867,2115)(4855,2136)(4822,2128)
	(4834,2108)(4867,2115)
\path(4924,2098)(4920,2116)(4884,2117)
	(4883,2095)(4912,2091)(4924,2098)
\path(4980,2077)(4978,2097)(4949,2101)
	(4932,2085)(4951,2071)(4980,2077)
\path(5036,2054)(5036,2074)(5006,2080)
	(4987,2064)(5005,2048)(5036,2054)
\path(5091,2027)(5093,2047)(5063,2055)
	(5042,2040)(5058,2022)(5091,2027)
\path(5144,1996)(5150,2017)(5119,2027)
	(5095,2012)(5110,1993)(5144,1996)
\path(5196,1961)(5204,1983)(5174,1994)
	(5147,1980)(5160,1959)(5196,1961)
\path(5245,1921)(5257,1944)(5227,1958)
	(5196,1944)(5207,1922)(5245,1921)
\path(5291,1877)(5308,1894)(5296,1911)
	(5267,1916)(5243,1904)(5245,1885)
	(5270,1874)(5291,1877)
\path(5333,1828)(5353,1844)(5344,1864)
	(5313,1870)(5287,1859)(5285,1839)
	(5311,1826)(5333,1828)
\path(5370,1773)(5394,1789)(5386,1811)
	(5355,1819)(5326,1809)(5321,1788)
	(5346,1773)(5370,1773)
\path(5399,1713)(5427,1728)(5423,1751)
	(5391,1763)(5358,1754)(5350,1732)
	(5373,1714)(5399,1713)
\path(5419,1647)(5452,1661)(5452,1686)
	(5420,1700)(5384,1693)(5371,1671)
	(5392,1650)(5419,1647)
\path(5428,1575)(5466,1588)(5471,1615)
	(5439,1632)(5399,1627)(5381,1604)
	(5400,1581)(5428,1575)
\path(5423,1499)(5454,1503)(5475,1518)
	(5477,1537)(5460,1553)(5432,1560)
	(5403,1556)(5383,1542)(5380,1523)
	(5395,1507)(5423,1499)
\path(5402,1417)(5435,1419)(5460,1433)
	(5467,1454)(5453,1472)(5424,1482)
	(5393,1480)(5369,1467)(5361,1447)
	(5373,1428)(5402,1417)
\path(5360,1333)(5396,1332)(5426,1344)
	(5438,1366)(5427,1387)(5399,1399)
	(5365,1400)(5336,1388)(5324,1368)
	(5332,1347)(5360,1333)
\path(5295,1247)(5334,1242)(5369,1253)
	(5386,1275)(5380,1298)(5353,1314)
	(5317,1318)(5284,1308)(5266,1288)
	(5270,1265)(5295,1247)
\path(5205,1163)(5244,1154)(5284,1161)
	(5308,1183)(5307,1208)(5283,1228)
	(5246,1235)(5209,1228)(5184,1209)
	(5182,1184)(5205,1163)
\path(5087,1084)(5125,1070)(5170,1074)
	(5201,1093)(5207,1120)(5187,1144)
	(5150,1155)(5109,1152)(5078,1134)
	(5069,1108)(5087,1084)
\path(4941,1014)(4977,995)(5024,994)
	(5063,1011)(5077,1039)(5063,1066)
	(5027,1082)(4983,1083)(4946,1068)
	(4930,1042)(4941,1014)
\path(4768,959)(4800,935)(4849,928)
	(4894,942)(4917,969)(4910,998)
	(4878,1019)(4833,1025)(4790,1013)
	(4765,989)(4768,959)
\path(4575,923)(4599,895)(4647,882)
	(4698,890)(4730,915)(4732,946)
	(4705,971)(4661,983)(4614,976)
	(4581,954)(4575,923)
\path(4367,910)(4383,879)(4427,860)
	(4481,862)(4522,883)(4534,914)
	(4514,944)(4473,960)(4423,959)
	(4383,941)(4367,910)
\path(4155,924)(4161,891)(4198,866)
	(4253,861)(4301,877)(4323,907)
	(4313,939)(4276,960)(4227,965)
	(4181,952)(4155,924)
\path(3951,964)(3946,931)(3974,902)
	(4026,889)(4079,899)(4111,926)
	(4111,959)(4081,985)(4034,996)
	(3985,988)(3951,964)
\path(3765,1027)(3750,996)(3768,964)
	(3814,946)(3868,949)(3908,971)
	(3918,1003)(3898,1032)(3856,1048)
	(3805,1047)(3765,1027)
\path(3606,1111)(3582,1083)(3590,1050)
	(3628,1027)(3681,1023)(3726,1040)
	(3746,1069)(3735,1099)(3699,1120)
	(3651,1124)(3606,1111)
\path(3481,1208)(3450,1184)(3447,1153)
	(3476,1127)(3525,1117)(3573,1127)
	(3601,1153)(3599,1183)(3571,1206)
	(3527,1216)(3481,1208)
\path(3390,1312)(3355,1294)(3344,1265)
	(3364,1237)(3407,1222)(3454,1227)
	(3488,1248)(3495,1276)(3475,1301)
	(3436,1315)(3390,1312)
\path(3334,1419)(3296,1405)(3279,1380)
	(3289,1352)(3325,1334)(3371,1333)
	(3407,1349)(3421,1375)(3409,1400)
	(3376,1417)(3334,1419)
\path(3307,1523)(3270,1514)(3247,1492)
	(3250,1465)(3279,1445)(3321,1440)
	(3359,1451)(3378,1474)(3373,1499)
	(3346,1517)(3307,1523)
\path(3307,1621)(3270,1616)(3244,1597)
	(3241,1573)(3263,1552)(3300,1543)
	(3338,1551)(3361,1570)(3362,1593)
	(3341,1612)(3307,1621)
\path(3326,1712)(3291,1709)(3264,1695)
	(3257,1672)(3272,1651)(3305,1641)
	(3341,1644)(3366,1660)(3372,1682)
	(3357,1701)(3326,1712)
\path(3362,1794)(3329,1794)(3302,1783)
	(3290,1763)(3300,1742)(3328,1730)
	(3363,1730)(3389,1743)(3398,1763)
	(3388,1782)(3362,1794)
\path(3409,1867)(3379,1870)(3352,1861)
	(3338,1843)(3344,1824)(3367,1810)
	(3399,1808)(3426,1818)(3438,1836)
	(3431,1854)(3409,1867)
\path(3465,1932)(3424,1934)(3395,1914)
	(3405,1888)(3446,1878)(3482,1893)
	(3484,1919)(3465,1932)
\path(3527,1989)(3489,1994)(3460,1977)
	(3465,1952)(3501,1940)(3537,1951)
	(3543,1976)(3527,1989)
\path(3593,2039)(3558,2045)(3528,2031)
	(3530,2007)(3562,1995)(3597,2003)
	(3606,2026)(3593,2039)
\path(3662,2082)(3629,2090)(3600,2078)
	(3598,2056)(3626,2042)(3660,2049)
	(3672,2069)(3662,2082)
\path(3732,2120)(3702,2129)(3673,2119)
	(3668,2098)(3693,2084)(3726,2089)
	(3740,2107)(3732,2120)
\path(3802,2153)(3775,2162)(3746,2155)
	(3740,2135)(3762,2120)(3794,2123)
	(3808,2140)(3802,2153)
\path(3873,2181)(3849,2191)(3820,2185)
	(3812,2167)(3831,2152)(3862,2153)
	(3878,2169)(3873,2181)
\path(3944,2205)(3912,2216)(3884,2200)
	(3901,2179)(3938,2182)(3944,2205)
\path(4015,2225)(3984,2237)(3957,2223)
	(3970,2202)(4007,2203)(4015,2225)
\path(4085,2242)(4057,2255)(4028,2242)
	(4040,2221)(4075,2221)(4085,2242)
\path(4155,2256)(4128,2269)(4100,2258)
	(4109,2237)(4143,2236)(4155,2256)
\path(4224,2267)(4200,2281)(4171,2271)
	(4177,2250)(4211,2248)(4224,2267)
\path(4293,2276)(4270,2290)(4241,2281)
	(4246,2261)(4279,2257)(4293,2276)
\path(4362,2282)(4341,2297)(4311,2289)
	(4314,2269)(4346,2264)(4362,2282)
\path(4431,2286)(4411,2301)(4381,2294)
	(4382,2274)(4413,2269)(4431,2286)
\path(4499,2287)(4481,2303)(4450,2297)
	(4450,2277)(4480,2271)(4499,2287)
\path(4568,2286)(4551,2303)(4520,2298)
	(4518,2278)(4548,2271)(4568,2286)
\path(4637,2283)(4621,2301)(4590,2297)
	(4586,2277)(4615,2268)(4637,2283)
\path(4706,2278)(4691,2296)(4659,2293)
	(4654,2273)(4683,2263)(4706,2278)
\path(4776,2270)(4762,2289)(4730,2287)
	(4722,2267)(4751,2256)(4776,2270)
\path(4846,2260)(4834,2279)(4801,2279)
	(4791,2258)(4819,2247)(4846,2260)
\path(4917,2247)(4906,2268)(4872,2268)
	(4861,2247)(4889,2234)(4917,2247)
\path(4989,2231)(4980,2253)(4944,2254)
	(4931,2234)(4958,2219)(4989,2231)
\path(5061,2212)(5054,2235)(5018,2238)
	(5002,2217)(5029,2201)(5061,2212)
\path(5135,2190)(5135,2209)(5101,2220)
	(5074,2204)(5090,2182)(5120,2182)(5135,2190)
\path(5209,2164)(5212,2184)(5188,2196)
	(5158,2192)(5146,2174)(5162,2158)
	(5193,2156)(5209,2164)
\path(5284,2134)(5289,2155)(5265,2168)
	(5234,2165)(5219,2147)(5234,2129)
	(5266,2126)(5284,2134)
\path(5360,2099)(5367,2121)(5344,2136)
	(5310,2134)(5293,2116)(5306,2096)
	(5340,2091)(5360,2099)
\path(5436,2059)(5446,2082)(5423,2099)
	(5387,2098)(5367,2080)(5379,2058)
	(5414,2052)(5436,2059)
\path(5512,2013)(5525,2036)(5503,2056)
	(5465,2056)(5442,2038)(5451,2015)
	(5488,2006)(5512,2013)
\path(5588,1960)(5605,1984)(5583,2006)
	(5542,2009)(5515,1990)(5523,1965)
	(5560,1954)(5588,1960)
\path(5661,1899)(5680,1915)(5680,1934)
	(5662,1949)(5634,1955)(5595,1943)
	(5586,1917)(5602,1901)(5631,1894)(5661,1899)
\path(5731,1829)(5754,1845)(5757,1866)
	(5740,1883)(5710,1891)(5679,1887)
	(5657,1872)(5653,1853)(5668,1835)
	(5698,1825)(5731,1829)
\path(5796,1749)(5823,1765)(5830,1787)
	(5814,1807)(5783,1818)(5749,1815)
	(5723,1801)(5715,1780)(5729,1759)
	(5759,1747)(5796,1749)
\path(5853,1658)(5885,1673)(5897,1697)
	(5883,1720)(5851,1734)(5813,1733)
	(5782,1719)(5770,1697)(5781,1674)
	(5813,1659)(5853,1658)
\path(5898,1555)(5936,1569)(5953,1594)
	(5942,1621)(5910,1637)(5868,1639)
	(5833,1626)(5815,1603)(5823,1577)
	(5854,1558)(5898,1555)
\path(5926,1438)(5971,1451)(5995,1477)
	(5989,1507)(5956,1528)(5911,1533)
	(5870,1521)(5846,1497)(5849,1468)
	(5879,1446)(5926,1438)
\path(5932,1308)(5984,1317)(6016,1345)
	(6016,1378)(5984,1404)(5936,1413)
	(5888,1404)(5857,1379)(5854,1348)
	(5882,1320)(5932,1308)
\path(5906,1164)(5937,1164)(5966,1170)
	(5991,1181)(6008,1197)(6017,1215)
	(6015,1233)(5987,1265)(5936,1279)
	(5882,1274)(5842,1250)(5831,1215)
	(5854,1183)(5878,1171)(5906,1164)
\path(5839,1010)(5873,1006)(5906,1009)
	(5937,1019)(5960,1034)(5975,1053)
	(5978,1074)(5972,1094)(5956,1111)
	(5932,1124)(5903,1133)(5873,1135)
	(5842,1132)(5815,1123)(5792,1110)
	(5777,1093)(5771,1073)(5774,1054)
	(5788,1035)(5810,1020)(5839,1010)
\path(5721,848)(5756,840)(5794,839)
	(5831,846)(5861,860)(5883,879)
	(5893,902)(5891,924)(5879,945)
	(5856,963)(5827,975)(5794,981)
	(5760,981)(5728,974)(5700,962)
	(5678,945)(5666,925)(5664,903)
	(5672,882)(5692,862)(5721,848)
\path(5540,686)(5576,673)(5617,667)
	(5659,670)(5697,682)(5727,700)
	(5746,723)(5751,748)(5744,773)
	(5725,794)(5697,811)(5663,822)
	(5626,826)(5589,823)(5554,813)
	(5526,797)(5506,777)(5497,754)
	(5499,729)(5514,706)(5540,686)
\path(5290,537)(5323,517)(5365,505)
	(5411,503)(5457,510)(5496,525)
	(5524,548)(5539,574)(5540,602)
	(5527,628)(5503,650)(5469,666)
	(5430,675)(5389,677)(5349,671)
	(5313,658)(5285,639)(5267,615)
	(5261,588)(5268,561)(5290,537)
\path(4967,414)(4994,388)(5034,370)
	(5083,360)(5134,360)(5181,371)
	(5220,391)(5247,417)(5258,447)
	(5254,476)(5236,503)(5206,525)
	(5168,540)(5125,548)(5080,547)
	(5038,538)(5001,522)(4973,500)
	(4956,473)(4954,443)(4967,414)
\path(4581,336)(4599,305)(4632,279)
	(4678,261)(4732,253)(4786,257)
	(4835,271)(4874,295)(4898,324)
	(4905,356)(4897,387)(4874,414)
	(4840,436)(4798,450)(4751,456)
	(4704,454)(4659,443)(4621,424)
	(4594,398)(4580,368)(4581,336)
\path(4155,318)(4160,284)(4182,253)
	(4221,226)(4272,210)(4329,204)
	(4386,211)(4435,228)(4472,254)
	(4493,286)(4498,319)(4486,351)
	(4460,378)(4422,400)(4377,413)
	(4328,418)(4278,414)(4232,400)
	(4194,379)(4167,351)(4155,318)
\path(3724,371)(3715,337)(3723,302)
	(3749,270)(3792,244)(3846,229)
	(3905,226)(3962,235)(4010,255)
	(4045,283)(4064,315)(4066,349)
	(4051,381)(4023,408)(3983,429)
	(3936,441)(3885,445)(3834,439)
	(3788,424)(3750,401)(3724,371)
\path(3331,492)(3308,462)(3301,427)
	(3312,392)(3341,361)(3386,337)
	(3442,323)(3501,322)(3556,333)
	(3602,354)(3634,383)(3650,416)
	(3649,449)(3633,480)(3603,506)
	(3563,526)(3515,537)(3464,540)
	(3414,533)(3368,517)(3331,492)
\path(3013,668)(2979,643)(2958,612)
	(2954,578)(2968,544)(3000,515)
	(3046,494)(3100,483)(3157,484)
	(3209,496)(3251,518)(3280,546)
	(3292,578)(3289,610)(3272,639)
	(3241,663)(3201,681)(3155,691)
	(3105,693)(3056,685)(3013,668)
\path(2789,875)(2749,857)(2719,833)
	(2703,803)(2703,770)(2719,739)
	(2752,713)(2797,695)(2849,687)
	(2902,690)(2949,704)(2986,725)
	(3010,752)(3019,782)(3014,812)
	(2995,838)(2965,860)(2926,876)
	(2881,884)(2834,884)(2789,875)
\path(2661,1090)(2620,1080)(2585,1062)
	(2560,1037)(2549,1009)(2553,979)
	(2572,951)(2606,929)(2649,915)
	(2697,910)(2745,916)(2786,930)
	(2817,951)(2835,977)(2841,1004)
	(2833,1031)(2813,1055)(2783,1074)
	(2746,1087)(2704,1092)(2661,1090)
\path(2614,1295)(2575,1291)(2540,1279)
	(2511,1261)(2492,1237)(2487,1211)
	(2495,1184)(2517,1161)(2551,1143)
	(2591,1133)(2635,1132)(2676,1140)
	(2710,1155)(2735,1175)(2748,1199)
	(2749,1223)(2739,1247)(2718,1267)
	(2689,1283)(2653,1292)(2614,1295)
\path(2630,1480)(2595,1480)(2561,1474)
	(2531,1461)(2509,1442)(2497,1420)
	(2497,1396)(2509,1373)(2533,1354)
	(2566,1341)(2604,1335)(2642,1337)
	(2676,1347)(2704,1362)(2722,1382)
	(2730,1403)(2727,1425)(2714,1445)
	(2692,1462)(2663,1474)(2630,1480)
\path(2689,1641)(2658,1644)(2627,1641)
	(2598,1632)(2574,1618)(2558,1600)
	(2553,1579)(2558,1558)(2574,1539)
	(2600,1525)(2631,1516)(2665,1514)
	(2698,1519)(2726,1530)(2746,1546)
	(2758,1564)(2761,1583)(2754,1602)
	(2739,1619)(2716,1632)(2689,1641)
\path(2774,1777)(2719,1782)(2669,1766)
	(2642,1734)(2643,1715)(2653,1697)
	(2672,1682)(2697,1672)(2727,1667)
	(2756,1669)(2805,1688)(2826,1721)
	(2813,1754)(2774,1777)
\path(2874,1891)(2827,1899)(2779,1888)
	(2750,1862)(2753,1829)(2787,1804)
	(2839,1797)(2886,1810)(2910,1837)
	(2905,1868)(2874,1891)
\path(2981,1986)(2941,1996)(2897,1989)
	(2867,1967)(2864,1938)(2890,1914)
	(2935,1904)(2979,1913)(3005,1936)
	(3006,1963)(2981,1986)
\path(3092,2065)(3056,2076)(3017,2072)
	(2987,2055)(2980,2029)(3000,2005)
	(3038,1994)(3079,2000)(3106,2019)
	(3111,2043)(3092,2065)
\path(3202,2131)(3171,2143)(3135,2141)
	(3106,2127)(3096,2104)(3111,2081)
	(3144,2069)(3182,2072)(3209,2088)
	(3216,2110)(3202,2131)
\path(3309,2186)(3283,2198)(3249,2198)
	(3222,2186)(3210,2166)(3221,2145)
	(3250,2132)(3285,2133)(3311,2146)
	(3320,2166)(3309,2186)
\path(3414,2232)(3391,2244)(3360,2246)
	(3334,2236)(3321,2217)(3329,2198)
	(3354,2185)(3386,2185)(3412,2196)
	(3422,2214)(3414,2232)
\path(3516,2271)(3481,2285)(3441,2277)
	(3428,2251)(3443,2235)(3470,2227)
	(3510,2237)(3521,2262)(3516,2271)
\path(3614,2303)(3583,2318)(3545,2311)
	(3531,2288)(3554,2267)(3594,2267)
	(3618,2287)(3614,2303)
\path(3709,2330)(3681,2345)(3645,2340)
	(3629,2319)(3649,2298)(3687,2297)
	(3711,2315)(3709,2330)
\path(3801,2353)(3776,2368)(3741,2365)
	(3725,2345)(3742,2325)(3778,2322)
	(3802,2338)(3801,2353)
\path(3890,2372)(3867,2387)(3834,2385)
	(3817,2366)(3831,2347)(3865,2343)
	(3890,2358)(3890,2372)
\path(3977,2388)(3956,2403)(3924,2402)
	(3906,2384)(3919,2365)(3951,2361)
	(3975,2374)(3977,2388)
\path(4061,2401)(4042,2416)(4011,2415)
	(3993,2399)(4004,2381)(4035,2375)
	(4059,2388)(4061,2401)
\path(4144,2411)(4126,2426)(4096,2426)
	(4078,2411)(4087,2393)(4117,2387)
	(4141,2399)(4144,2411)
\path(4226,2419)(4200,2437)(4165,2427)
	(4163,2408)(4187,2397)(4216,2402)(4226,2419)
\path(4306,2425)(4282,2443)(4247,2434)
	(4249,2411)(4287,2405)(4306,2425)
\path(4386,2429)(4363,2447)(4328,2439)
	(4329,2416)(4365,2410)(4386,2429)
\path(4465,2431)(4443,2450)(4408,2443)
	(4408,2420)(4443,2412)(4465,2431)
\path(4544,2431)(4523,2450)(4488,2444)
	(4486,2421)(4521,2413)(4544,2431)
\path(4623,2430)(4603,2449)(4568,2444)
	(4565,2421)(4599,2412)(4623,2430)
\path(4703,2426)(4684,2446)(4648,2442)
	(4643,2419)(4678,2409)(4703,2426)
\path(4783,2421)(4765,2442)(4729,2438)
	(4723,2415)(4757,2404)(4783,2421)
\path(4865,2414)(4856,2432)(4819,2436)
	(4800,2415)(4816,2399)(4847,2399)(4865,2414)
\path(4948,2404)(4940,2423)(4912,2430)
	(4886,2420)(4884,2401)(4907,2388)
	(4938,2393)(4948,2404)
\path(5033,2393)(5026,2412)(4997,2419)
	(4970,2410)(4967,2390)(4990,2377)
	(5021,2381)(5033,2393)
\path(5120,2378)(5114,2398)(5085,2407)
	(5056,2398)(5051,2378)(5075,2363)
	(5107,2367)(5120,2378)
\path(5210,2361)(5205,2382)(5175,2392)
	(5145,2383)(5138,2362)(5161,2347)
	(5196,2349)(5210,2361)
\path(5303,2341)(5299,2363)(5268,2374)
	(5236,2365)(5228,2344)(5250,2327)
	(5287,2329)(5303,2341)
\path(5399,2316)(5396,2340)(5364,2353)
	(5330,2344)(5320,2322)(5343,2304)
	(5381,2304)(5399,2316)
\path(5498,2288)(5498,2313)(5465,2327)
	(5428,2320)(5415,2297)(5438,2276)
	(5479,2276)(5498,2288)
\path(5602,2255)(5604,2282)(5570,2298)
	(5530,2290)(5515,2266)(5537,2244)
	(5580,2242)(5602,2255)
\path(5711,2215)(5718,2235)(5706,2253)
	(5680,2262)(5649,2261)(5626,2249)
	(5618,2231)(5628,2213)(5654,2202)
	(5686,2203)(5711,2215)
\path(5824,2169)(5834,2189)(5823,2209)
	(5795,2221)(5762,2221)(5736,2208)
	(5725,2189)(5735,2169)(5762,2156)
	(5796,2156)(5824,2169)
\path(5943,2114)(5956,2136)(5946,2158)
	(5916,2172)(5881,2173)(5851,2160)
	(5838,2140)(5846,2118)(5874,2103)
	(5911,2101)(5943,2114)
\path(6067,2049)(6084,2072)(6075,2097)
	(6044,2114)(6005,2116)(5971,2104)
	(5954,2082)(5961,2058)(5990,2040)
	(6030,2036)(6067,2049)
\path(6196,1971)(6218,1997)(6210,2025)
	(6178,2044)(6135,2048)(6097,2036)
	(6076,2013)(6080,1986)(6109,1965)
	(6154,1959)(6196,1971)
\path(6329,1878)(6356,1905)(6352,1937)
	(6319,1960)(6272,1967)(6227,1956)
	(6201,1931)(6202,1901)(6232,1876)
	(6280,1867)(6329,1878)
\path(6464,1766)(6499,1796)(6499,1831)
	(6465,1859)(6413,1869)(6362,1859)
	(6329,1833)(6325,1800)(6355,1770)
	(6408,1757)(6464,1766)
\path(6598,1632)(6625,1645)(6643,1662)
	(6651,1683)(6649,1703)(6636,1722)
	(6615,1737)(6588,1747)(6557,1752)
	(6527,1750)(6498,1743)(6474,1732)
	(6457,1716)(6447,1698)(6447,1678)
	(6457,1660)(6475,1643)(6501,1631)
	(6533,1625)(6566,1625)(6598,1632)
\path(6726,1469)(6759,1481)(6783,1500)
	(6797,1523)(6797,1547)(6786,1569)
	(6765,1588)(6736,1601)(6702,1608)
	(6666,1609)(6633,1603)(6603,1592)
	(6581,1575)(6567,1555)(6563,1533)
	(6570,1511)(6588,1491)(6615,1475)
	(6650,1466)(6688,1463)(6726,1469)
\path(6838,1271)(6879,1283)(6911,1303)
	(6931,1328)(6937,1355)(6929,1382)
	(6908,1405)(6877,1423)(6840,1434)
	(6799,1437)(6760,1433)(6724,1422)
	(6694,1405)(6674,1383)(6665,1359)
	(6669,1333)(6685,1309)(6712,1288)
	(6750,1274)(6793,1268)(6838,1271)
\path(6919,1032)(6969,1042)(7012,1061)
	(7042,1089)(7056,1120)(7053,1152)
	(7034,1181)(7002,1205)(6961,1221)
	(6915,1229)(6868,1227)(6824,1218)
	(6787,1201)(6759,1178)(6742,1150)
	(6740,1120)(6752,1091)(6779,1065)
	(6818,1045)(6866,1033)(6919,1032)
\path(6945,746)(7007,751)(7063,769)
	(7106,798)(7132,833)(7137,871)
	(7123,907)(7093,938)(7049,961)
	(6998,975)(6943,978)(6889,972)
	(6841,956)(6802,933)(6776,903)
	(6764,869)(6770,833)(6793,800)
	(6832,772)(6885,754)(6945,746)
\path(6883,409)(6957,407)(7029,420)
	(7089,448)(7131,486)(7150,530)
	(7146,575)(7120,615)(7076,647)
	(7020,670)(6957,681)(6893,680)
	(6832,667)(6779,645)(6739,613)
	(6715,575)(6709,534)(6725,493)
	(6761,455)(6815,426)(6883,409)
\path(6682,26)(6767,12)(6857,16)
	(6939,39)(7004,78)(7043,126)
	(7055,180)(7040,231)(7000,276)
	(6943,310)(6873,331)(6798,339)
	(6723,333)(6653,315)(6595,284)
	(6553,244)(6531,198)(6532,148)
	(6559,99)(6610,57)(6682,26)
\path(985,891)(881,891)(777,871)
	(685,831)(614,773)(577,701)
	(581,623)(629,549)(716,490)
	(829,454)(953,444)(1071,461)
	(1170,498)(1242,551)(1284,613)
	(1296,677)(1278,739)(1234,795)
	(1167,841)(1083,874)(985,891)
\path(1176,1333)(1096,1346)(1012,1344)
	(929,1326)(857,1292)(804,1244)
	(778,1186)(785,1124)(827,1067)
	(898,1022)(988,996)(1085,990)
	(1177,1004)(1254,1034)(1310,1076)
	(1343,1125)(1351,1176)(1336,1226)
	(1300,1271)(1245,1307)(1176,1333)
\path(1451,1653)(1392,1670)(1327,1677)
	(1259,1671)(1196,1653)(1143,1622)
	(1108,1581)(1096,1533)(1111,1486)
	(1151,1443)(1212,1413)(1284,1396)
	(1360,1396)(1429,1411)(1486,1437)
	(1526,1472)(1547,1512)(1549,1553)
	(1532,1591)(1498,1626)(1451,1653)
\path(1738,1880)(1695,1899)(1645,1909)
	(1590,1910)(1537,1900)(1490,1880)
	(1454,1851)(1435,1815)(1436,1777)
	(1458,1741)(1498,1711)(1551,1692)
	(1610,1685)(1669,1690)(1720,1706)
	(1760,1730)(1786,1760)(1796,1793)
	(1791,1825)(1771,1855)(1738,1880)
\path(2010,2045)(1978,2062)(1938,2074)
	(1894,2077)(1850,2072)(1809,2059)
	(1776,2038)(1755,2011)(1749,1981)
	(1760,1950)(1787,1924)(1826,1905)
	(1872,1894)(1921,1894)(1966,1904)
	(2003,1921)(2029,1943)(2043,1970)
	(2044,1997)(2033,2022)(2010,2045)
\path(2257,2166)(2232,2182)(2201,2193)
	(2165,2198)(2128,2196)(2093,2187)
	(2063,2172)(2043,2150)(2034,2126)
	(2038,2101)(2056,2077)(2085,2059)
	(2122,2048)(2162,2045)(2201,2050)
	(2234,2062)(2259,2080)(2275,2101)
	(2279,2124)(2273,2146)(2257,2166)
\path(2480,2256)(2460,2271)(2435,2282)
	(2405,2287)(2373,2287)(2343,2281)
	(2316,2269)(2297,2252)(2287,2232)
	(2288,2211)(2300,2191)(2322,2174)
	(2352,2163)(2385,2159)(2418,2161)
	(2448,2170)(2472,2183)(2487,2201)
	(2494,2220)(2491,2239)(2480,2256)
\path(2679,2326)(2643,2349)(2591,2356)
	(2540,2342)(2511,2312)(2519,2276)
	(2560,2250)(2617,2246)(2666,2263)
	(2688,2293)(2679,2326)
\path(2859,2380)(2829,2402)(2784,2409)
	(2739,2399)(2712,2373)(2715,2341)
	(2749,2318)(2798,2312)(2842,2325)
	(2865,2351)(2859,2380)
\path(3023,2423)(2997,2443)(2958,2450)
	(2917,2442)(2891,2420)(2892,2393)
	(2920,2371)(2963,2364)(3003,2374)
	(3026,2397)(3023,2423)
\path(3172,2457)(3150,2476)(3115,2483)
	(3078,2477)(3054,2458)(3053,2433)
	(3076,2413)(3115,2405)(3152,2414)
	(3173,2434)(3172,2457)
\path(3310,2485)(3291,2502)(3259,2510)
	(3226,2505)(3202,2488)(3200,2466)
	(3220,2447)(3254,2439)(3288,2446)
	(3309,2463)(3310,2485)
\path(3437,2507)(3421,2524)(3392,2532)
	(3361,2528)(3339,2513)(3336,2492)
	(3353,2474)(3384,2467)(3416,2472)
	(3436,2488)(3437,2507)
\path(3557,2526)(3530,2547)(3487,2546)
	(3466,2533)(3462,2514)(3477,2497)
	(3505,2489)(3535,2494)(3554,2508)(3557,2526)
\path(3669,2541)(3645,2561)(3604,2561)
	(3579,2541)(3593,2516)(3633,2508)
	(3666,2524)(3669,2541)
\path(3775,2554)(3753,2573)(3715,2574)
	(3691,2555)(3702,2531)(3740,2523)
	(3772,2538)(3775,2554)
\path(3877,2564)(3856,2583)(3820,2584)
	(3797,2566)(3806,2543)(3842,2536)
	(3873,2549)(3877,2564)
\path(3974,2573)(3955,2591)(3921,2592)
	(3898,2576)(3906,2554)(3940,2546)
	(3970,2558)(3974,2573)
\path(4068,2579)(4051,2597)(4017,2599)
	(3995,2583)(4002,2562)(4034,2554)
	(4063,2565)(4068,2579)
\path(4160,2585)(4143,2602)(4111,2604)
	(4088,2589)(4095,2569)(4126,2560)
	(4154,2571)(4160,2585)
\path(4249,2589)(4234,2606)(4202,2609)
	(4180,2594)(4185,2574)(4215,2565)
	(4244,2575)(4249,2589)
\path(4337,2592)(4322,2609)(4291,2612)
	(4269,2598)(4274,2578)(4303,2569)
	(4331,2579)(4337,2592)
\path(4424,2593)(4410,2610)(4380,2614)
	(4357,2600)(4361,2581)(4389,2571)
	(4418,2580)(4424,2593)
\path(4511,2594)(4497,2611)(4467,2615)
	(4444,2602)(4448,2582)(4475,2573)
	(4504,2581)(4511,2594)
\path(4597,2593)(4584,2611)(4554,2615)
	(4531,2602)(4534,2583)(4561,2573)
	(4590,2581)(4597,2593)
\path(4684,2592)(4671,2610)(4641,2614)
	(4618,2601)(4620,2582)(4647,2571)
	(4676,2579)(4684,2592)
\path(4772,2589)(4760,2607)(4729,2612)
	(4705,2600)(4707,2580)(4734,2569)
	(4764,2577)(4772,2589)
\path(4861,2586)(4849,2604)(4818,2609)
	(4793,2597)(4794,2577)(4822,2565)
	(4852,2573)(4861,2586)
\path(4952,2581)(4941,2600)(4909,2605)
	(4883,2593)(4884,2573)(4911,2561)
	(4943,2568)(4952,2581)
\path(5046,2575)(5034,2595)(5002,2600)
	(4975,2588)(4975,2567)(5003,2554)
	(5036,2561)(5046,2575)
\path(5143,2567)(5131,2588)(5098,2594)
	(5070,2582)(5069,2560)(5097,2547)
	(5132,2553)(5143,2567)
\path(5243,2558)(5232,2580)(5198,2587)
	(5168,2574)(5166,2552)(5195,2537)
	(5231,2543)(5243,2558)
\path(5349,2546)(5337,2570)(5302,2578)
	(5270,2565)(5267,2541)(5297,2525)
	(5335,2532)(5349,2546)
\path(5459,2533)(5448,2558)(5411,2567)
	(5377,2554)(5373,2529)(5404,2512)
	(5444,2518)(5459,2533)
\path(5576,2517)(5573,2536)(5540,2553)
	(5499,2547)(5481,2523)(5502,2499)
	(5531,2494)(5560,2501)(5576,2517)
\path(5700,2498)(5698,2518)(5678,2533)
	(5648,2538)(5619,2531)(5601,2516)
	(5602,2496)(5620,2480)(5651,2474)
	(5682,2481)(5700,2498)
\path(5833,2475)(5832,2497)(5811,2514)
	(5778,2520)(5747,2513)(5728,2496)
	(5727,2475)(5746,2458)(5779,2451)
	(5813,2457)(5833,2475)
\path(5977,2448)(5977,2472)(5954,2490)
	(5919,2497)(5885,2490)(5863,2473)
	(5861,2450)(5881,2431)(5916,2422)
	(5953,2429)(5977,2448)
\path(6133,2415)(6134,2441)(6110,2462)
	(6072,2470)(6034,2464)(6009,2445)
	(6006,2420)(6027,2398)(6065,2388)
	(6106,2394)(6133,2415)
\path(6303,2375)(6306,2404)(6281,2428)
	(6239,2438)(6197,2431)(6168,2411)
	(6163,2384)(6185,2359)(6226,2347)
	(6272,2353)(6303,2375)
\path(6491,2326)(6496,2359)(6469,2386)
	(6423,2398)(6375,2391)(6342,2369)
	(6335,2339)(6357,2311)(6403,2297)
	(6455,2302)(6491,2326)
\path(6699,2265)(6708,2283)(6708,2302)
	(6697,2320)(6655,2344)(6600,2348)
	(6551,2332)(6525,2302)(6532,2268)
	(6570,2241)(6627,2234)(6656,2239)
	(6681,2250)(6699,2265)
\path(6933,2189)(6945,2210)(6945,2231)
	(6935,2252)(6915,2269)(6888,2281)
	(6857,2287)(6825,2287)(6794,2282)
	(6768,2271)(6749,2255)(6737,2237)
	(6734,2217)(6741,2198)(6757,2180)
	(6782,2166)(6813,2158)(6847,2156)
	(6881,2161)(6910,2172)(6933,2189)
\path(7195,2093)(7211,2116)(7214,2141)
	(7204,2165)(7182,2186)(7152,2201)
	(7116,2209)(7079,2210)(7044,2205)
	(7012,2193)(6988,2176)(6973,2156)
	(6968,2133)(6974,2110)(6991,2089)
	(7018,2072)(7053,2061)(7092,2057)
	(7132,2061)(7168,2074)(7195,2093)
\path(7493,1968)(7515,1995)(7521,2025)
	(7511,2054)(7488,2079)(7454,2098)
	(7413,2109)(7369,2112)(7327,2106)
	(7289,2094)(7259,2075)(7239,2052)
	(7231,2025)(7235,1999)(7252,1973)
	(7282,1952)(7321,1937)(7367,1931)
	(7414,1934)(7458,1947)(7493,1968)
\path(7832,1804)(7862,1836)(7873,1871)
	(7866,1907)(7840,1938)(7802,1962)
	(7754,1977)(7702,1983)(7651,1978)
	(7604,1965)(7566,1944)(7540,1917)
	(7527,1887)(7528,1855)(7545,1824)
	(7577,1797)(7622,1777)(7676,1767)
	(7733,1768)(7787,1781)(7832,1804)
\path(8219,1585)(8261,1622)(8280,1665)
	(8276,1709)(8250,1749)(8206,1781)
	(8149,1802)(8087,1811)(8024,1808)
	(7966,1795)(7917,1772)(7881,1741)
	(7861,1705)(7858,1666)(7873,1628)
	(7908,1593)(7958,1566)(8022,1550)
	(8091,1548)(8160,1560)(8219,1585)
\path(8657,1286)(8717,1329)(8750,1381)
	(8753,1437)(8727,1488)(8677,1531)
	(8610,1562)(8534,1577)(8456,1578)
	(8382,1565)(8318,1540)(8268,1504)
	(8236,1461)(8225,1414)(8237,1366)
	(8272,1321)(8329,1284)(8404,1259)
	(8490,1250)(8578,1259)(8657,1286)
\path(1798,2737)(1791,2758)(1791,2785)
	(1809,2823)(1759,2889)(1619,2911)
	(1512,2870)(1473,2818)(1466,2777)
	(1469,2742)(1483,2710)(1511,2680)
	(1552,2658)(1602,2645)(1654,2642)
	(1703,2649)(1745,2665)(1776,2686)
	(1794,2711)(1798,2737)
\path(2128,2743)(2116,2772)(2137,2814)
	(2095,2868)(1981,2885)(1895,2851)
	(1865,2809)(1859,2776)(1862,2749)
	(1873,2723)(1895,2699)(1927,2681)
	(1967,2670)(2009,2667)(2049,2672)
	(2083,2685)(2109,2702)(2124,2723)(2128,2743)
\path(2402,2748)(2392,2773)(2410,2808)
	(2374,2853)(2278,2866)(2208,2837)
	(2183,2803)(2178,2776)(2180,2753)
	(2189,2732)(2207,2712)(2234,2697)
	(2266,2687)(2302,2685)(2335,2689)
	(2364,2699)(2386,2714)(2399,2731)(2402,2748)
\path(2636,2752)(2627,2773)(2642,2803)
	(2611,2842)(2529,2852)(2469,2828)
	(2448,2798)(2445,2776)(2446,2756)
	(2454,2738)(2469,2721)(2491,2708)
	(2519,2700)(2549,2698)(2603,2710)
	(2633,2737)(2636,2752)
\path(2839,2754)(2831,2773)(2844,2799)
	(2816,2833)(2745,2842)(2693,2820)
	(2676,2795)(2672,2775)(2680,2743)
	(2712,2717)(2762,2708)(2809,2718)
	(2836,2741)(2839,2754)
\path(3018,2757)(3015,2779)(2998,2827)
	(2934,2834)(2889,2815)(2874,2792)
	(2872,2761)(2889,2734)(2927,2717)
	(2972,2718)(3006,2734)(3018,2757)
\path(3178,2758)(3176,2779)(3160,2821)
	(3103,2828)(3063,2810)(3049,2790)
	(3048,2762)(3062,2738)(3096,2723)
	(3137,2723)(3168,2738)(3178,2758)
\path(3324,2760)(3322,2778)(3307,2817)
	(3255,2823)(3219,2807)(3207,2789)
	(3205,2763)(3219,2742)(3249,2728)
	(3286,2728)(3314,2741)(3324,2760)
\path(3458,2761)(3461,2791)(3442,2814)
	(3394,2819)(3361,2804)(3348,2775)
	(3353,2754)(3373,2737)(3406,2730)
	(3437,2736)(3456,2752)(3458,2761)
\path(3582,2762)(3585,2790)(3567,2811)
	(3522,2816)(3492,2802)(3480,2775)
	(3484,2755)(3503,2739)(3533,2733)
	(3563,2739)(3582,2762)
\path(3698,2762)(3701,2789)(3684,2809)
	(3642,2813)(3613,2800)(3602,2775)
	(3613,2748)(3637,2737)(3680,2741)(3698,2762)
\path(3807,2763)(3810,2788)(3794,2807)
	(3754,2811)(3728,2799)(3717,2775)
	(3727,2750)(3764,2738)(3800,2749)(3807,2763)
\path(3912,2764)(3914,2788)(3899,2805)
	(3861,2809)(3836,2797)(3826,2775)
	(3835,2751)(3870,2740)(3904,2750)(3912,2764)
\path(4011,2764)(4014,2787)(3999,2804)
	(3963,2808)(3938,2796)(3929,2775)
	(3938,2752)(3971,2741)(4004,2751)(4011,2764)
\path(4108,2764)(4111,2787)(4096,2803)
	(4061,2806)(4030,2784)(4032,2760)
	(4057,2744)(4092,2746)(4108,2764)
\path(4202,2764)(4204,2786)(4156,2806)
	(4125,2783)(4127,2760)(4152,2744)
	(4187,2747)(4202,2764)
\path(4293,2765)(4296,2786)(4248,2805)
	(4219,2783)(4221,2760)(4245,2745)
	(4278,2748)(4293,2765)
\path(4384,2765)(4386,2786)(4339,2804)
	(4310,2783)(4312,2761)(4336,2745)
	(4369,2748)(4384,2765)
\path(4473,2765)(4476,2786)(4429,2804)
	(4400,2783)(4402,2761)(4425,2746)
	(4459,2748)(4473,2765)
\path(4562,2765)(4565,2786)(4518,2804)
	(4490,2783)(4492,2761)(4515,2746)
	(4548,2748)(4562,2765)
\path(4652,2765)(4654,2786)(4607,2804)
	(4579,2783)(4581,2761)(4604,2746)
	(4637,2748)(4652,2765)
\path(4742,2765)(4745,2786)(4697,2804)
	(4669,2783)(4670,2761)(4694,2746)
	(4727,2748)(4742,2765)
\path(4834,2764)(4836,2786)(4788,2805)
	(4759,2783)(4761,2761)(4784,2745)
	(4819,2747)(4834,2764)
\path(4928,2764)(4930,2787)(4915,2803)
	(4880,2806)(4851,2783)(4853,2760)
	(4877,2744)(4912,2747)(4928,2764)
\path(5024,2764)(5026,2787)(5011,2804)
	(4975,2806)(4945,2783)(4947,2760)
	(4971,2744)(5007,2746)(5024,2764)
\path(5123,2764)(5126,2788)(5110,2805)
	(5073,2807)(5049,2796)(5041,2775)
	(5049,2753)(5081,2741)(5115,2750)(5123,2764)
\path(5226,2763)(5229,2788)(5212,2806)
	(5174,2809)(5150,2797)(5141,2775)
	(5150,2752)(5183,2740)(5218,2749)(5226,2763)
\path(5335,2763)(5338,2789)(5320,2808)
	(5280,2810)(5254,2798)(5245,2775)
	(5254,2751)(5289,2738)(5326,2748)(5335,2763)
\path(5449,2762)(5452,2790)(5433,2810)
	(5390,2812)(5364,2799)(5354,2775)
	(5364,2750)(5400,2736)(5440,2746)(5449,2762)
\path(5570,2761)(5573,2791)(5553,2812)
	(5508,2815)(5480,2800)(5469,2775)
	(5479,2748)(5503,2736)(5534,2734)
	(5560,2744)(5570,2761)
\path(5699,2760)(5703,2792)(5681,2815)
	(5633,2818)(5603,2802)(5592,2775)
	(5596,2755)(5614,2739)(5644,2731)
	(5677,2736)(5697,2751)(5699,2760)
\path(5839,2759)(5837,2778)(5819,2818)
	(5767,2821)(5735,2804)(5723,2775)
	(5727,2754)(5746,2736)(5779,2727)
	(5814,2732)(5836,2749)(5839,2759)
\path(5991,2758)(5988,2779)(5969,2822)
	(5912,2825)(5877,2807)(5866,2789)
	(5865,2763)(5877,2742)(5906,2726)
	(5945,2724)(5978,2737)(5991,2758)
\path(6157,2756)(6155,2779)(6162,2798)
	(6133,2827)(6071,2830)(6033,2810)
	(6021,2790)(6020,2762)(6032,2739)
	(6064,2722)(6107,2719)(6144,2733)(6157,2756)
\path(6342,2754)(6335,2773)(6347,2800)
	(6315,2833)(6245,2836)(6203,2814)
	(6190,2792)(6189,2761)(6203,2735)
	(6238,2716)(6286,2713)(6326,2728)(6342,2754)
\path(6548,2751)(6540,2773)(6554,2803)
	(6517,2840)(6440,2843)(6393,2819)
	(6379,2794)(6376,2775)(6382,2745)
	(6410,2718)(6458,2705)(6510,2712)
	(6544,2737)(6548,2751)
\path(6782,2748)(6773,2773)(6789,2808)
	(6747,2849)(6658,2853)(6606,2824)
	(6590,2796)(6587,2775)(6594,2741)
	(6624,2711)(6649,2701)(6679,2696)
	(6709,2696)(6738,2703)(6762,2715)(6782,2748)
\path(7050,2744)(7040,2772)(7058,2813)
	(7009,2861)(6907,2864)(6847,2831)
	(6829,2799)(6826,2776)(6828,2756)
	(6834,2736)(6847,2718)(6869,2702)
	(6897,2690)(6931,2684)(6966,2685)
	(6999,2692)(7027,2706)(7044,2725)(7050,2744)
\path(7362,2739)(7358,2759)(7357,2784)
	(7371,2820)(7313,2875)(7195,2879)
	(7126,2841)(7105,2803)(7102,2776)
	(7103,2753)(7110,2730)(7125,2709)
	(7150,2690)(7183,2676)(7222,2669)
	(7263,2670)(7302,2679)(7334,2695)
	(7355,2716)(7362,2739)
\path(7732,2732)(7726,2756)(7726,2786)
	(7742,2828)(7672,2895)(7532,2898)
	(7451,2852)(7427,2809)(7423,2776)
	(7424,2749)(7432,2723)(7450,2697)
	(7479,2675)(7518,2658)(7564,2650)
	(7613,2650)(7660,2660)(7698,2680)
	(7723,2705)(7732,2732)
\path(8178,2723)(8171,2752)(8160,2771)
	(8171,2789)(8190,2840)(8104,2921)
	(7934,2924)(7837,2868)(7809,2816)
	(7804,2777)(7806,2744)(7816,2712)
	(7837,2682)(7871,2655)(7918,2635)
	(7973,2624)(8032,2624)(8089,2636)
	(8136,2659)(8167,2690)(8178,2723)
\path(8728,2711)(8719,2747)(8706,2770)
	(8719,2793)(8743,2857)(8634,2956)
	(8423,2958)(8306,2889)(8271,2825)
	(8266,2777)(8268,2737)(8280,2698)
	(8305,2661)(8347,2628)(8404,2603)
	(8472,2589)(8545,2588)(8615,2603)
	(8674,2631)(8714,2669)(8728,2711)
\path(861,2712)(849,2747)(835,2770)
	(849,2792)(880,2855)(802,2967)
	(567,3013)(371,2946)(295,2853)
	(281,2779)(288,2717)(315,2658)
	(369,2606)(445,2567)(535,2547)
	(626,2546)(709,2561)(778,2589)
	(827,2627)(855,2669)(861,2712)
\path(1389,2727)(1380,2754)(1370,2771)
	(1403,2835)(1342,2919)(1165,2950)
	(1023,2898)(971,2831)(961,2778)
	(966,2733)(985,2690)(1022,2652)
	(1077,2623)(1141,2607)(1209,2605)
	(1271,2615)(1323,2635)(1362,2663)
	(1384,2695)(1389,2727)
\path(4475,3788)(4293,3877)(4098,3953)
	(3891,4016)(3674,4064)(3450,4098)
	(3221,4117)(2991,4121)(2761,4110)
	(2535,4083)(2314,4042)(2102,3986)
	(1900,3916)(1712,3834)(1538,3739)
	(1382,3634)(1244,3519)(1127,3395)
	(1032,3265)(960,3129)(911,2988)
	(887,2846)(887,2702)(911,2560)
	(960,2419)(1032,2283)(1127,2153)
	(1244,2029)(1382,1914)(1538,1809)
	(1712,1714)(1900,1632)(2102,1562)
	(2314,1506)(2535,1465)(2761,1438)
	(2991,1427)(3221,1431)(3450,1450)
	(3674,1484)(3891,1532)(4098,1595)
	(4293,1671)(4474,1760)
\end{picture}
}


==> picparab/incpic.eepic <==
\setlength{\unitlength}{0.00070000in}
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8871,5613)(0,-10)
\put(4005.500,562.500){\arc{530.330}{6.1413}{9.5667}}
\blacken\path(4287.058,477.784)(4268.000,600.000)(4227.303,483.194)(4260.426,516.342)(4287.058,477.784)
\put(4630.500,587.500){\arc{575.543}{5.6831}{9.4682}}
\blacken\path(4941.030,650.167)(4868.000,750.000)(4885.457,627.545)(4899.670,672.199)(4941.030,650.167)
\put(1274.618,3416.912){\arc{590.484}{3.8105}{6.1709}}
\blacken\path(1116.182,3699.721)(1043.000,3600.000)(1154.500,3653.551)(1107.639,3653.645)(1116.182,3699.721)
\put(8093.000,2925.000){\arc{750.000}{3.7851}{5.6397}}
\blacken\path(7858.845,3254.712)(7793.000,3150.000)(7900.374,3211.407)(7853.627,3208.141)(7858.845,3254.712)
\put(7673.183,3342.073){\arc{1606.786}{4.4862}{6.4294}}
\blacken\path(7607.182,4172.566)(7493.000,4125.000)(7616.133,4113.238)(7576.060,4137.532)(7607.182,4172.566)
\put(3968,0){\makebox(0,0)[b]{$\eta_0$}}
\put(4718,0){\makebox(0,0)[b]{$\eta_0$}}
\put(1418,3825){\makebox(0,0)[rb]{$\eta_0$}}
\put(8093,3375){\makebox(0,0)[rb]{$\eta_0$}}
\put(8318,3975){\makebox(0,0)[lb]{lift of ${\cal E}_{\eta_0}^{-1}$}}
\path(12,3000)(8745,3000)
\path(6562,3000)(6556,3074)(6538,3146)
	(6509,3216)(6468,3285)(6416,3349)
	(6354,3410)(6282,3468)(6200,3520)
	(6111,3565)(6016,3606)(5914,3639)
	(5807,3665)(5698,3684)(5584,3695)
	(5471,3698)(5357,3695)(5242,3684)
	(5133,3665)(5026,3639)(4925,3606)
	(4829,3565)(4740,3520)(4659,3468)
	(4587,3410)(4524,3349)(4472,3285)
	(4432,3216)(4402,3146)(4385,3074)
	(4378,3000)(4385,2926)(4402,2854)
	(4432,2784)(4472,2715)(4524,2651)
	(4587,2590)(4659,2532)(4740,2480)
	(4829,2435)(4925,2394)(5026,2361)
	(5133,2335)(5242,2316)(5357,2305)
	(5471,2302)(5584,2305)(5698,2316)
	(5807,2335)(5914,2361)(6016,2394)
	(6111,2435)(6200,2480)(6282,2532)
	(6354,2590)(6416,2651)(6468,2715)
	(6509,2784)(6538,2854)(6556,2926)(6562,3000)
\path(6781,3000)(6773,3088)(6750,3174)
	(6710,3258)(6659,3338)(6592,3415)
	(6513,3485)(6423,3549)(6322,3606)
	(6214,3654)(6099,3697)(5976,3728)
	(5851,3751)(5724,3765)(5596,3772)
	(5471,3769)(5346,3758)(5225,3737)
	(5109,3711)(5000,3676)(4897,3635)
	(4803,3589)(4715,3537)(4638,3479)
	(4569,3418)(4512,3354)(4465,3286)
	(4427,3218)(4400,3146)(4383,3074)
	(4378,3000)(4383,2926)(4400,2854)
	(4427,2782)(4465,2714)(4512,2646)
	(4569,2582)(4638,2521)(4715,2463)
	(4803,2411)(4897,2365)(5000,2324)
	(5109,2289)(5225,2263)(5346,2242)
	(5471,2231)(5596,2228)(5724,2235)
	(5851,2249)(5976,2272)(6099,2303)
	(6214,2346)(6322,2394)(6423,2451)
	(6513,2515)(6592,2585)(6659,2662)
	(6710,2742)(6750,2826)(6773,2912)(6781,3000)
\path(7044,3000)(7034,3106)(7003,3211)
	(6953,3313)(6884,3409)(6797,3499)
	(6695,3579)(6581,3651)(6454,3714)
	(6319,3765)(6178,3806)(6034,3834)
	(5887,3853)(5742,3861)(5598,3858)
	(5458,3845)(5324,3825)(5197,3795)
	(5078,3758)(4967,3715)(4864,3665)
	(4771,3612)(4688,3553)(4615,3491)
	(4552,3426)(4499,3358)(4455,3290)
	(4422,3218)(4397,3146)(4383,3074)
	(4378,3000)(4383,2926)(4397,2854)
	(4422,2782)(4455,2710)(4499,2642)
	(4552,2574)(4615,2509)(4688,2447)
	(4771,2388)(4864,2335)(4967,2285)
	(5078,2242)(5197,2205)(5324,2175)
	(5458,2155)(5598,2142)(5742,2139)
	(5887,2147)(6034,2166)(6178,2194)
	(6319,2235)(6454,2286)(6581,2349)
	(6695,2421)(6797,2501)(6884,2591)
	(6953,2687)(7003,2789)(7034,2894)(7044,3000)
\path(7369,3000)(7355,3133)(7313,3263)
	(7246,3387)(7152,3502)(7038,3609)
	(6903,3703)(6756,3783)(6595,3850)
	(6427,3902)(6255,3938)(6081,3961)
	(5911,3970)(5745,3967)(5584,3953)
	(5432,3930)(5289,3895)(5158,3855)
	(5036,3806)(4925,3753)(4826,3695)
	(4737,3634)(4659,3568)(4591,3501)
	(4533,3432)(4485,3362)(4446,3291)
	(4416,3219)(4396,3146)(4383,3074)
	(4378,3000)(4383,2926)(4396,2854)
	(4416,2781)(4446,2709)(4485,2638)
	(4533,2568)(4591,2499)(4659,2432)
	(4737,2366)(4826,2305)(4925,2247)
	(5036,2194)(5158,2145)(5289,2105)
	(5432,2070)(5584,2047)(5745,2033)
	(5911,2030)(6081,2039)(6255,2062)
	(6427,2098)(6595,2150)(6756,2217)
	(6903,2297)(7038,2391)(7152,2498)
	(7246,2613)(7313,2737)(7355,2867)(7369,3000)
\path(7779,3000)(7759,3169)(7701,3333)
	(7604,3488)(7476,3631)(7319,3758)
	(7141,3866)(6945,3953)(6739,4022)
	(6529,4071)(6318,4099)(6111,4111)
	(5914,4107)(5724,4089)(5549,4058)
	(5386,4019)(5238,3970)(5103,3916)
	(4983,3855)(4875,3790)(4781,3723)
	(4698,3654)(4626,3584)(4565,3512)
	(4513,3438)(4471,3366)(4436,3293)
	(4411,3219)(4393,3146)(4382,3074)
	(4378,3000)(4382,2926)(4393,2854)
	(4411,2781)(4436,2707)(4471,2634)
	(4513,2562)(4565,2488)(4626,2416)
	(4698,2346)(4781,2277)(4875,2210)
	(4983,2145)(5103,2084)(5238,2030)
	(5386,1981)(5549,1942)(5724,1911)
	(5914,1893)(6111,1889)(6318,1901)
	(6529,1929)(6739,1978)(6945,2047)
	(7141,2134)(7319,2242)(7476,2369)
	(7604,2512)(7701,2667)(7759,2831)(7779,3000)
\path(8310,3000)(8280,3221)(8194,3435)
	(8055,3632)(7872,3811)(7651,3961)
	(7407,4085)(7146,4179)(6878,4243)
	(6612,4280)(6355,4294)(6111,4288)
	(5884,4263)(5676,4222)(5487,4172)
	(5318,4113)(5167,4047)(5034,3977)
	(4918,3902)(4817,3826)(4729,3750)
	(4654,3673)(4591,3596)(4537,3520)
	(4493,3445)(4457,3369)(4427,3294)
	(4405,3221)(4391,3147)(4382,3074)
	(4378,3000)(4382,2926)(4391,2853)
	(4405,2779)(4427,2706)(4457,2631)
	(4493,2555)(4537,2480)(4591,2404)
	(4654,2327)(4729,2250)(4817,2174)
	(4918,2098)(5034,2023)(5167,1953)
	(5318,1887)(5487,1828)(5676,1778)
	(5884,1737)(6111,1712)(6355,1706)
	(6612,1720)(6878,1757)(7146,1821)
	(7407,1915)(7651,2039)(7872,2189)
	(8055,2368)(8194,2565)(8280,2779)(8310,3000)
\path(4378,3000)(4360,3182)(4305,3362)
	(4213,3534)(4089,3695)(3934,3844)
	(3752,3978)(3547,4094)(3325,4191)
	(3089,4268)(2843,4324)(2594,4359)
	(2347,4374)(2104,4370)(1871,4348)
	(1649,4310)(1442,4257)(1253,4193)
	(1082,4118)(929,4035)(796,3945)
	(682,3851)(585,3756)(505,3659)
	(441,3562)(389,3466)(348,3371)
	(320,3277)(300,3183)(289,3091)
	(284,3000)(289,2909)(300,2817)
	(320,2723)(348,2629)(389,2534)
	(441,2438)(505,2341)(585,2244)
	(682,2149)(796,2055)(929,1965)
	(1082,1882)(1253,1807)(1442,1743)
	(1649,1690)(1871,1652)(2104,1630)
	(2347,1626)(2594,1641)(2843,1676)
	(3089,1732)(3325,1809)(3547,1906)
	(3752,2022)(3934,2156)(4089,2305)
	(4213,2466)(4305,2638)(4360,2818)
	(4378,3000)(4357,3182)(4289,3358)
	(4183,3524)(4039,3676)(3864,3809)
	(3663,3922)(3446,4011)(3217,4075)
	(2986,4118)(2756,4138)(2533,4136)
	(2325,4119)(2131,4085)(1956,4038)
	(1799,3983)(1662,3919)(1541,3851)
	(1441,3779)(1355,3707)(1284,3635)
	(1226,3563)(1181,3493)(1143,3426)
	(1115,3360)(1093,3296)(1078,3233)
	(1065,3174)(1057,3114)(1054,3058)
	(1053,3000)(1054,2942)(1057,2886)
	(1065,2826)(1078,2767)(1093,2704)
	(1115,2640)(1143,2574)(1181,2507)
	(1226,2437)(1284,2365)(1355,2293)
	(1441,2221)(1541,2149)(1662,2081)
	(1799,2017)(1956,1962)(2131,1915)
	(2325,1881)(2533,1864)(2756,1862)
	(2986,1882)(3217,1925)(3446,1989)
	(3663,2078)(3864,2191)(4039,2324)
	(4183,2476)(4289,2642)(4357,2818)
	(4378,3000)(4352,3182)(4275,3355)
	(4153,3515)(3992,3656)(3803,3772)
	(3591,3861)(3371,3923)(3150,3961)
	(2934,3975)(2732,3969)(2546,3945)
	(2378,3908)(2231,3861)(2104,3808)
	(1995,3750)(1904,3690)(1829,3629)
	(1768,3570)(1718,3512)(1677,3455)
	(1646,3401)(1621,3349)(1602,3299)
	(1588,3252)(1579,3207)(1571,3163)
	(1564,3121)(1561,3080)(1560,3039)
	(1560,3000)(1560,2961)(1561,2920)
	(1564,2879)(1571,2837)(1579,2793)
	(1588,2748)(1602,2701)(1621,2651)
	(1646,2599)(1677,2545)(1718,2488)
	(1768,2430)(1829,2371)(1904,2310)
	(1995,2250)(2104,2192)(2231,2139)
	(2378,2092)(2546,2055)(2732,2031)
	(2934,2025)(3150,2039)(3371,2077)
	(3591,2139)(3803,2228)(3992,2344)
	(4153,2485)(4275,2645)(4352,2818)
	(4378,3000)(4349,3182)(4263,3352)
	(4127,3506)(3951,3632)(3751,3731)
	(3536,3798)(3322,3839)(3115,3853)
	(2923,3845)(2751,3822)(2599,3786)
	(2469,3742)(2360,3692)(2267,3640)
	(2192,3587)(2131,3534)(2083,3482)
	(2043,3434)(2012,3387)(1989,3343)
	(1970,3301)(1956,3261)(1946,3224)
	(1939,3188)(1932,3153)(1929,3121)
	(1926,3089)(1924,3059)(1923,3030)
	(1923,3000)(1923,2970)(1924,2941)
	(1926,2911)(1929,2879)(1932,2847)
	(1939,2812)(1946,2776)(1956,2739)
	(1970,2699)(1989,2657)(2012,2613)
	(2043,2566)(2083,2518)(2131,2466)
	(2192,2413)(2267,2360)(2360,2308)
	(2469,2258)(2599,2214)(2751,2178)
	(2923,2155)(3115,2147)(3322,2161)
	(3536,2202)(3751,2269)(3951,2368)
	(4127,2494)(4263,2648)(4349,2818)
	(4378,3000)(4346,3180)(4249,3349)
	(4100,3493)(3915,3607)(3709,3689)
	(3497,3737)(3294,3758)(3108,3754)
	(2940,3733)(2796,3700)(2676,3657)
	(2574,3612)(2493,3563)(2427,3517)
	(2374,3470)(2331,3424)(2298,3382)
	(2272,3341)(2252,3304)(2237,3268)
	(2225,3235)(2217,3203)(2211,3174)
	(2206,3146)(2203,3119)(2201,3094)
	(2200,3069)(2200,3045)(2200,3023)
	(2200,3000)(2200,2977)(2200,2955)
	(2200,2931)(2201,2906)(2203,2881)
	(2206,2854)(2211,2826)(2217,2797)
	(2225,2765)(2237,2732)(2252,2696)
	(2272,2659)(2298,2618)(2331,2576)
	(2374,2530)(2427,2483)(2493,2437)
	(2574,2388)(2676,2343)(2796,2300)
	(2940,2267)(3108,2246)(3294,2242)
	(3497,2263)(3709,2311)(3915,2393)
	(4100,2507)(4249,2651)(4346,2820)
	(4378,3000)(4341,3180)(4236,3344)
	(4076,3481)(3884,3582)(3676,3646)
	(3472,3678)(3285,3682)(3117,3667)
	(2975,3637)(2857,3598)(2760,3556)
	(2682,3510)(2619,3466)(2571,3424)
	(2533,3383)(2504,3344)(2480,3308)
	(2463,3275)(2449,3244)(2439,3214)
	(2432,3188)(2427,3163)(2422,3139)
	(2421,3117)(2419,3095)(2417,3075)
	(2417,3056)(2417,3038)(2417,3019)
	(2417,3000)(2417,2981)(2417,2962)
	(2417,2944)(2417,2925)(2419,2905)
	(2421,2883)(2422,2861)(2427,2837)
	(2432,2812)(2439,2786)(2449,2756)
	(2463,2725)(2480,2692)(2504,2656)
	(2533,2617)(2571,2576)(2619,2534)
	(2682,2490)(2760,2444)(2857,2402)
	(2975,2363)(3117,2333)(3285,2318)
	(3472,2322)(3676,2354)(3884,2418)
	(4076,2519)(4236,2656)(4341,2820)(4378,3000)
\path(4748,2906)(4751,2906)(4751,2908)
	(4748,2908)(4748,2906)
\path(4754,2903)(4757,2903)(4757,2905)
	(4754,2905)(4754,2903)
\path(4759,2900)(4762,2900)(4762,2901)
	(4759,2901)(4759,2900)
\path(4765,2897)(4768,2897)(4768,2898)
	(4765,2898)(4765,2897)
\path(4770,2892)(4773,2892)(4773,2895)
	(4770,2895)(4770,2892)
\path(4776,2889)(4779,2889)(4779,2890)
	(4776,2890)(4776,2889)
\path(4782,2884)(4785,2884)(4785,2887)
	(4782,2887)(4782,2884)
\path(4789,2881)(4792,2881)(4792,2883)
	(4789,2883)(4789,2881)
\path(4795,2876)(4798,2876)(4798,2878)
	(4795,2878)(4795,2876)
\path(4801,2872)(4804,2872)(4804,2873)
	(4801,2873)(4801,2872)
\path(4807,2865)(4810,2865)(4810,2869)
	(4807,2869)(4807,2865)
\path(4814,2861)(4817,2861)(4817,2864)
	(4814,2864)(4814,2861)
\path(4820,2856)(4825,2856)(4825,2858)
	(4820,2858)(4820,2856)
\path(4826,2850)(4831,2850)(4831,2853)
	(4826,2853)(4826,2850)
\path(4832,2843)(4837,2843)(4837,2847)
	(4832,2847)(4832,2843)
\path(4840,2837)(4845,2837)(4845,2840)
	(4840,2840)(4840,2837)
\path(4846,2829)(4851,2829)(4851,2833)
	(4846,2833)(4846,2829)
\path(4854,2823)(4859,2823)(4859,2826)
	(4854,2826)(4854,2823)
\path(4861,2815)(4865,2815)(4865,2818)
	(4861,2818)(4861,2815)
\path(4867,2806)(4873,2806)(4873,2811)
	(4867,2811)(4867,2806)
\path(4875,2798)(4879,2798)(4879,2801)
	(4875,2801)(4875,2798)
\path(4881,2789)(4887,2789)(4887,2792)
	(4881,2792)(4881,2789)
\path(4887,2779)(4893,2779)(4893,2782)
	(4887,2782)(4887,2779)
\path(4893,2768)(4901,2768)(4901,2773)
	(4893,2773)(4893,2768)
\path(4900,2757)(4907,2757)(4907,2762)
	(4900,2762)(4900,2757)
\path(4906,2745)(4914,2745)(4914,2750)
	(4906,2750)(4906,2745)
\path(4912,2734)(4920,2734)(4920,2739)
	(4912,2739)(4912,2734)
\path(4917,2720)(4925,2720)(4925,2725)
	(4917,2725)(4917,2720)
\path(4922,2706)(4931,2706)(4931,2712)
	(4922,2712)(4922,2706)
\path(4926,2692)(4936,2692)(4936,2698)
	(4926,2698)(4926,2692)
\path(4929,2676)(4939,2676)(4939,2682)
	(4929,2682)(4929,2676)
\path(4931,2659)(4942,2659)(4942,2665)
	(4931,2665)(4931,2659)
\path(4933,2640)(4943,2640)(4943,2648)
	(4933,2648)(4933,2640)
\path(4933,2623)(4943,2623)(4943,2631)
	(4933,2631)(4933,2623)
\path(4931,2604)(4942,2604)(4942,2612)
	(4931,2612)(4931,2604)
\path(4928,2585)(4939,2585)(4939,2591)
	(4928,2591)(4928,2585)
\path(4923,2563)(4936,2563)(4936,2571)
	(4923,2571)(4923,2563)
\path(4915,2541)(4928,2541)(4928,2549)
	(4915,2549)(4915,2541)
\path(4906,2518)(4918,2518)(4918,2526)
	(4906,2526)(4906,2518)
\path(4893,2496)(4906,2496)(4906,2504)
	(4893,2504)(4893,2496)
\path(4876,2473)(4890,2473)(4890,2480)
	(4876,2480)(4876,2473)
\path(4857,2447)(4873,2447)(4873,2457)
	(4857,2457)(4857,2447)
\path(4845,2418)(4861,2429)(4843,2441)
	(4823,2432)(4839,2418)(4845,2418)
\path(4817,2394)(4834,2404)(4825,2416)
	(4803,2415)(4798,2401)(4817,2394)
\path(4784,2369)(4804,2379)(4796,2393)
	(4773,2393)(4765,2379)(4784,2369)
\path(4748,2346)(4768,2354)(4762,2369)
	(4738,2371)(4729,2357)(4748,2346)
\path(4706,2324)(4729,2332)(4724,2347)
	(4699,2349)(4688,2335)(4706,2324)
\path(4660,2303)(4685,2310)(4682,2327)
	(4657,2330)(4643,2316)(4660,2303)
\path(4609,2285)(4635,2289)(4637,2308)
	(4610,2313)(4594,2300)(4609,2285)
\path(4554,2271)(4576,2271)(4588,2282)
	(4574,2297)(4548,2294)(4544,2277)(4554,2271)
\path(4496,2258)(4518,2257)(4533,2269)
	(4527,2282)(4501,2286)(4485,2271)(4496,2258)
\path(4435,2250)(4458,2247)(4474,2258)
	(4471,2272)(4450,2278)(4427,2269)
	(4430,2255)(4435,2250)
\path(4372,2247)(4394,2242)(4413,2252)
	(4411,2266)(4393,2274)(4372,2269)
	(4366,2255)(4372,2247)
\path(4310,2247)(4330,2241)(4350,2249)
	(4352,2264)(4335,2272)(4313,2269)
	(4303,2257)(4310,2247)
\path(4245,2252)(4266,2244)(4288,2250)
	(4291,2266)(4275,2275)(4253,2274)
	(4242,2261)(4245,2252)
\path(4184,2261)(4203,2252)(4225,2257)
	(4231,2272)(4217,2283)(4195,2282)
	(4181,2271)(4184,2261)
\path(4125,2274)(4142,2264)(4164,2267)
	(4172,2282)(4161,2293)(4133,2293)
	(4123,2278)(4125,2274)
\path(4069,2291)(4084,2280)(4106,2282)
	(4117,2296)(4100,2310)(4073,2305)(4069,2291)
\path(4017,2311)(4029,2300)(4053,2300)
	(4064,2311)(4050,2327)(4023,2324)(4017,2311)
\path(3970,2333)(3987,2321)(4009,2324)
	(4014,2341)(3992,2349)(3970,2338)(3970,2333)
\path(3928,2358)(3943,2344)(3968,2350)
	(3968,2366)(3945,2372)(3928,2358)
\path(3892,2385)(3903,2371)(3929,2374)
	(3931,2391)(3909,2397)(3892,2385)
\path(3860,2413)(3870,2397)(3895,2401)
	(3900,2415)(3878,2422)(3860,2413)
\path(3834,2441)(3840,2426)(3865,2427)
	(3871,2441)(3853,2449)(3834,2441)
\path(3812,2468)(3817,2454)(3840,2454)
	(3848,2466)(3826,2476)(3812,2468)
\path(3795,2496)(3803,2480)(3824,2482)
	(3824,2499)(3799,2499)(3795,2496)
\path(3787,2513)(3801,2513)(3801,2523)
	(3787,2523)(3787,2513)
\path(3778,2540)(3792,2540)(3792,2549)
	(3778,2549)(3778,2540)
\path(3770,2565)(3784,2565)(3784,2574)
	(3770,2574)(3770,2565)
\path(3765,2590)(3778,2590)(3778,2598)
	(3765,2598)(3765,2590)
\path(3763,2612)(3776,2612)(3776,2621)
	(3763,2621)(3763,2612)
\path(3765,2634)(3778,2634)(3778,2642)
	(3765,2642)(3765,2634)
\path(3768,2654)(3779,2654)(3779,2660)
	(3768,2660)(3768,2654)
\path(3771,2674)(3782,2674)(3782,2681)
	(3771,2681)(3771,2674)
\path(3776,2692)(3787,2692)(3787,2699)
	(3776,2699)(3776,2692)
\path(3782,2709)(3792,2709)(3792,2715)
	(3782,2715)(3782,2709)
\path(3788,2725)(3798,2725)(3798,2729)
	(3788,2729)(3788,2725)
\path(3796,2739)(3806,2739)(3806,2745)
	(3796,2745)(3796,2739)
\path(3804,2753)(3814,2753)(3814,2757)
	(3804,2757)(3804,2753)
\path(3814,2765)(3821,2765)(3821,2770)
	(3814,2770)(3814,2765)
\path(3821,2778)(3829,2778)(3829,2782)
	(3821,2782)(3821,2778)
\path(4768,2920)(4771,2920)(4771,2923)
	(4768,2923)(4768,2920)
\path(4774,2919)(4778,2919)(4778,2920)
	(4774,2920)(4774,2919)
\path(4781,2915)(4784,2915)(4784,2917)
	(4781,2917)(4781,2915)
\path(4787,2912)(4790,2912)(4790,2914)
	(4787,2914)(4787,2912)
\path(4793,2909)(4798,2909)(4798,2911)
	(4793,2911)(4793,2909)
\path(4801,2905)(4804,2905)(4804,2908)
	(4801,2908)(4801,2905)
\path(4809,2901)(4812,2901)(4812,2903)
	(4809,2903)(4809,2901)
\path(4815,2897)(4820,2897)(4820,2900)
	(4815,2900)(4815,2897)
\path(4823,2894)(4828,2894)(4828,2895)
	(4823,2895)(4823,2894)
\path(4831,2889)(4836,2889)(4836,2892)
	(4831,2892)(4831,2889)
\path(4839,2884)(4843,2884)(4843,2887)
	(4839,2887)(4839,2884)
\path(4848,2879)(4851,2879)(4851,2883)
	(4848,2883)(4848,2879)
\path(4856,2875)(4861,2875)(4861,2878)
	(4856,2878)(4856,2875)
\path(4865,2869)(4870,2869)(4870,2872)
	(4865,2872)(4865,2869)
\path(4873,2862)(4878,2862)(4878,2865)
	(4873,2865)(4873,2862)
\path(4882,2856)(4887,2856)(4887,2859)
	(4882,2859)(4882,2856)
\path(4892,2850)(4898,2850)(4898,2853)
	(4892,2853)(4892,2850)
\path(4901,2843)(4907,2843)(4907,2847)
	(4901,2847)(4901,2843)
\path(4911,2836)(4917,2836)(4917,2839)
	(4911,2839)(4911,2836)
\path(4922,2828)(4928,2828)(4928,2831)
	(4922,2831)(4922,2828)
\path(4931,2818)(4939,2818)(4939,2823)
	(4931,2823)(4931,2818)
\path(4942,2809)(4950,2809)(4950,2814)
	(4942,2814)(4942,2809)
\path(4953,2800)(4961,2800)(4961,2804)
	(4953,2804)(4953,2800)
\path(4964,2789)(4972,2789)(4972,2793)
	(4964,2793)(4964,2789)
\path(4975,2778)(4983,2778)(4983,2782)
	(4975,2782)(4975,2778)
\path(4986,2765)(4994,2765)(4994,2770)
	(4986,2770)(4986,2765)
\path(4995,2753)(5005,2753)(5005,2757)
	(4995,2757)(4995,2753)
\path(5006,2737)(5015,2737)(5015,2743)
	(5006,2743)(5006,2737)
\path(5017,2723)(5026,2723)(5026,2729)
	(5017,2729)(5017,2723)
\path(5028,2704)(5039,2704)(5039,2712)
	(5028,2712)(5028,2704)
\path(5037,2689)(5048,2689)(5048,2695)
	(5037,2695)(5037,2689)
\path(5047,2670)(5058,2670)(5058,2678)
	(5047,2678)(5047,2670)
\path(5056,2649)(5069,2649)(5069,2657)
	(5056,2657)(5056,2649)
\path(5062,2627)(5075,2627)(5075,2635)
	(5062,2635)(5062,2627)
\path(5069,2604)(5083,2604)(5083,2613)
	(5069,2613)(5069,2604)
\path(5073,2581)(5086,2581)(5086,2588)
	(5073,2588)(5073,2581)
\path(5075,2552)(5091,2552)(5091,2562)
	(5075,2562)(5075,2552)
\path(5092,2521)(5100,2535)(5083,2543)
	(5064,2532)(5081,2519)(5092,2521)
\path(5091,2490)(5100,2504)(5081,2513)
	(5062,2505)(5067,2491)(5091,2490)
\path(5084,2457)(5095,2471)(5078,2482)
	(5056,2476)(5059,2460)(5084,2457)
\path(5073,2421)(5087,2437)(5070,2449)
	(5047,2443)(5048,2426)(5073,2421)
\path(5058,2385)(5075,2394)(5070,2408)
	(5044,2415)(5028,2399)(5044,2385)(5058,2385)
\path(5037,2346)(5056,2357)(5053,2371)
	(5033,2379)(5012,2374)(5006,2360)
	(5022,2347)(5037,2346)
\path(5009,2307)(5030,2316)(5030,2333)
	(5009,2341)(4987,2336)(4979,2322)
	(4992,2310)(5009,2307)
\path(4973,2267)(4997,2275)(5000,2293)
	(4979,2303)(4954,2300)(4943,2285)
	(4956,2271)(4973,2267)
\path(4929,2227)(4956,2235)(4961,2252)
	(4942,2266)(4915,2263)(4901,2247)
	(4912,2231)(4929,2227)
\path(4878,2188)(4906,2194)(4914,2213)
	(4897,2227)(4867,2227)(4851,2211)
	(4859,2194)(4878,2188)
\path(4815,2150)(4846,2155)(4857,2167)
	(4850,2186)(4821,2194)(4796,2183)
	(4792,2164)(4815,2150)
\path(4743,2117)(4765,2116)(4785,2123)
	(4792,2138)(4785,2152)(4757,2161)
	(4729,2153)(4721,2133)(4734,2120)(4743,2117)
\path(4662,2087)(4685,2084)(4707,2091)
	(4717,2105)(4713,2120)(4696,2130)
	(4674,2131)(4654,2125)(4643,2113)
	(4646,2098)(4662,2087)
\path(4573,2064)(4596,2059)(4620,2064)
	(4632,2077)(4630,2092)(4616,2105)
	(4594,2108)(4573,2103)(4558,2091)
	(4558,2077)(4573,2064)
\path(4476,2047)(4499,2041)(4524,2044)
	(4541,2056)(4543,2072)(4529,2084)
	(4507,2091)(4485,2087)(4468,2077)
	(4465,2061)(4476,2047)
\path(4375,2039)(4396,2030)(4422,2031)
	(4443,2042)(4447,2058)(4436,2072)
	(4416,2080)(4391,2078)(4374,2069)
	(4366,2053)(4375,2039)
\path(4272,2039)(4291,2028)(4317,2026)
	(4339,2036)(4347,2051)(4341,2067)
	(4321,2077)(4297,2078)(4277,2069)
	(4266,2055)(4272,2039)
\path(4169,2048)(4186,2036)(4213,2033)
	(4236,2039)(4247,2055)(4242,2070)
	(4225,2081)(4202,2084)(4180,2078)
	(4167,2064)(4169,2048)
\path(4070,2067)(4084,2053)(4108,2047)
	(4133,2051)(4148,2066)(4147,2083)
	(4133,2094)(4109,2098)(4086,2095)
	(4072,2083)(4070,2067)
\path(3976,2094)(3987,2078)(4011,2070)
	(4036,2073)(4053,2086)(4056,2102)
	(4044,2114)(4022,2122)(3998,2119)
	(3981,2108)(3976,2094)
\path(3892,2127)(3900,2111)(3920,2102)
	(3945,2103)(3964,2113)(3970,2128)
	(3961,2142)(3942,2150)(3918,2150)
	(3900,2141)(3892,2127)
\path(3817,2166)(3821,2150)(3839,2139)
	(3864,2138)(3884,2147)(3893,2161)
	(3887,2175)(3870,2185)(3848,2186)
	(3828,2178)(3817,2166)
\path(3754,2208)(3754,2194)(3770,2181)
	(3793,2178)(3814,2185)(3824,2199)
	(3821,2213)(3796,2225)(3767,2221)(3754,2208)
\path(3702,2253)(3704,2233)(3721,2224)
	(3745,2224)(3762,2233)(3767,2252)
	(3745,2266)(3715,2264)(3702,2253)
\path(3660,2300)(3660,2280)(3685,2269)
	(3713,2275)(3721,2294)(3702,2308)
	(3674,2308)(3660,2300)
\path(3629,2346)(3626,2329)(3648,2316)
	(3676,2319)(3685,2336)(3671,2352)
	(3644,2354)(3629,2346)
\path(3607,2391)(3601,2374)(3619,2361)
	(3646,2363)(3659,2379)(3646,2393)
	(3623,2397)(3607,2391)
\path(3593,2433)(3585,2419)(3599,2405)
	(3626,2407)(3638,2419)(3630,2433)
	(3607,2438)(3593,2433)
\path(3585,2474)(3576,2462)(3588,2447)
	(3612,2447)(3626,2458)(3619,2473)
	(3599,2479)(3585,2474)
\path(3583,2513)(3574,2496)(3590,2485)
	(3612,2488)(3618,2505)(3596,2515)(3583,2513)
\path(3585,2548)(3576,2534)(3596,2523)
	(3618,2532)(3610,2548)(3585,2548)
\path(3591,2581)(3580,2568)(3598,2557)
	(3619,2565)(3615,2579)(3591,2581)
\path(3601,2612)(3588,2599)(3604,2588)
	(3624,2595)(3616,2610)(3601,2612)
\path(3608,2626)(3624,2626)(3624,2635)
	(3608,2635)(3608,2626)
\path(3619,2653)(3634,2653)(3634,2660)
	(3619,2660)(3619,2653)
\path(3632,2676)(3646,2676)(3646,2685)
	(3632,2685)(3632,2676)
\path(3648,2699)(3660,2699)(3660,2707)
	(3648,2707)(3648,2699)
\path(3660,2718)(3673,2718)(3673,2726)
	(3660,2726)(3660,2718)
\path(3677,2737)(3688,2737)(3688,2743)
	(3677,2743)(3677,2737)
\path(3691,2754)(3704,2754)(3704,2761)
	(3691,2761)(3691,2754)
\path(3706,2770)(3716,2770)(3716,2778)
	(3706,2778)(3706,2770)
\path(3721,2782)(3731,2782)(3731,2789)
	(3721,2789)(3721,2782)
\path(3735,2797)(3745,2797)(3745,2801)
	(3735,2801)(3735,2797)
\path(3751,2807)(3759,2807)(3759,2814)
	(3751,2814)(3751,2807)
\path(4785,2937)(4787,2937)(4787,2939)
	(4785,2939)(4785,2937)
\path(4792,2936)(4795,2936)(4795,2937)
	(4792,2937)(4792,2936)
\path(4800,2933)(4803,2933)(4803,2934)
	(4800,2934)(4800,2933)
\path(4807,2930)(4810,2930)(4810,2933)
	(4807,2933)(4807,2930)
\path(4815,2928)(4818,2928)(4818,2930)
	(4815,2930)(4815,2928)
\path(4823,2925)(4826,2925)(4826,2926)
	(4823,2926)(4823,2925)
\path(4831,2922)(4836,2922)(4836,2923)
	(4831,2923)(4831,2922)
\path(4840,2919)(4843,2919)(4843,2920)
	(4840,2920)(4840,2919)
\path(4850,2915)(4853,2915)(4853,2917)
	(4850,2917)(4850,2915)
\path(4859,2911)(4862,2911)(4862,2914)
	(4859,2914)(4859,2911)
\path(4868,2908)(4873,2908)(4873,2911)
	(4868,2911)(4868,2908)
\path(4878,2903)(4882,2903)(4882,2906)
	(4878,2906)(4878,2903)
\path(4889,2898)(4893,2898)(4893,2901)
	(4889,2901)(4889,2898)
\path(4900,2894)(4904,2894)(4904,2897)
	(4900,2897)(4900,2894)
\path(4911,2889)(4915,2889)(4915,2892)
	(4911,2892)(4911,2889)
\path(4922,2883)(4928,2883)(4928,2887)
	(4922,2887)(4922,2883)
\path(4934,2878)(4940,2878)(4940,2881)
	(4934,2881)(4934,2878)
\path(4947,2872)(4953,2872)(4953,2875)
	(4947,2875)(4947,2872)
\path(4959,2864)(4965,2864)(4965,2869)
	(4959,2869)(4959,2864)
\path(4973,2858)(4979,2858)(4979,2862)
	(4973,2862)(4973,2858)
\path(4987,2850)(4995,2850)(4995,2854)
	(4987,2854)(4987,2850)
\path(5001,2840)(5009,2840)(5009,2845)
	(5001,2845)(5001,2840)
\path(5017,2831)(5025,2831)(5025,2837)
	(5017,2837)(5017,2831)
\path(5033,2822)(5041,2822)(5041,2828)
	(5033,2828)(5033,2822)
\path(5048,2811)(5058,2811)(5058,2817)
	(5048,2817)(5048,2811)
\path(5066,2800)(5075,2800)(5075,2806)
	(5066,2806)(5066,2800)
\path(5083,2787)(5092,2787)(5092,2793)
	(5083,2793)(5083,2787)
\path(5100,2771)(5111,2771)(5111,2779)
	(5100,2779)(5100,2771)
\path(5117,2757)(5128,2757)(5128,2765)
	(5117,2765)(5117,2757)
\path(5136,2742)(5149,2742)(5149,2748)
	(5136,2748)(5136,2742)
\path(5156,2723)(5169,2723)(5169,2731)
	(5156,2731)(5156,2723)
\path(5175,2703)(5189,2703)(5189,2712)
	(5175,2712)(5175,2703)
\path(5194,2682)(5208,2682)(5208,2692)
	(5194,2692)(5194,2682)
\path(5213,2659)(5228,2659)(5228,2668)
	(5213,2668)(5213,2659)
\path(5233,2632)(5247,2632)(5247,2643)
	(5233,2643)(5233,2632)
\path(5272,2602)(5275,2617)(5252,2623)
	(5236,2612)(5249,2599)(5272,2602)
\path(5291,2570)(5296,2585)(5272,2593)
	(5253,2582)(5264,2566)(5291,2570)
\path(5308,2534)(5316,2546)(5303,2559)
	(5277,2555)(5271,2538)(5294,2529)(5308,2534)
\path(5324,2493)(5333,2507)(5321,2521)
	(5297,2523)(5283,2512)(5286,2496)
	(5308,2490)(5324,2493)
\path(5336,2449)(5349,2465)(5336,2479)
	(5311,2482)(5293,2471)(5296,2454)
	(5319,2446)(5336,2449)
\path(5344,2401)(5360,2416)(5347,2433)
	(5321,2438)(5300,2426)(5302,2408)
	(5325,2399)(5344,2401)
\path(5347,2349)(5366,2365)(5355,2383)
	(5325,2388)(5302,2377)(5302,2358)
	(5325,2346)(5347,2349)
\path(5343,2291)(5360,2300)(5366,2314)
	(5357,2329)(5336,2335)(5314,2333)
	(5297,2325)(5293,2311)(5300,2297)
	(5319,2289)(5343,2291)
\path(5329,2228)(5349,2236)(5358,2252)
	(5349,2267)(5330,2277)(5305,2277)
	(5286,2267)(5277,2253)(5283,2239)
	(5303,2228)(5329,2228)
\path(5303,2161)(5327,2169)(5339,2186)
	(5333,2203)(5313,2214)(5286,2216)
	(5263,2206)(5252,2192)(5257,2175)
	(5275,2163)(5303,2161)
\path(5263,2089)(5291,2097)(5307,2114)
	(5303,2133)(5283,2147)(5255,2150)
	(5228,2142)(5214,2128)(5216,2109)
	(5235,2094)(5263,2089)
\path(5206,2015)(5239,2022)(5258,2039)
	(5258,2059)(5239,2077)(5210,2081)
	(5180,2077)(5161,2061)(5159,2041)
	(5175,2023)(5206,2015)
\path(5130,1940)(5166,1943)(5191,1961)
	(5195,1984)(5178,2003)(5147,2012)
	(5114,2008)(5091,1994)(5084,1972)
	(5098,1953)(5130,1940)
\path(5030,1868)(5069,1868)(5100,1884)
	(5111,1907)(5095,1929)(5064,1942)
	(5030,1942)(5000,1928)(4989,1906)
	(5000,1882)(5030,1868)
\path(4906,1801)(4948,1796)(4984,1809)
	(5001,1834)(4992,1861)(4961,1876)
	(4923,1878)(4890,1867)(4872,1845)
	(4878,1820)(4906,1801)
\path(4757,1743)(4778,1735)(4801,1734)
	(4823,1737)(4843,1743)(4859,1754)
	(4867,1768)(4868,1782)(4864,1796)
	(4836,1817)(4796,1823)(4757,1814)
	(4734,1793)(4732,1765)(4742,1753)(4757,1743)
\path(4588,1699)(4607,1690)(4629,1685)
	(4654,1685)(4676,1690)(4696,1699)
	(4709,1713)(4713,1727)(4712,1743)
	(4702,1756)(4688,1767)(4670,1774)
	(4627,1778)(4590,1763)(4569,1740)
	(4568,1726)(4574,1712)(4588,1699)
\path(4400,1674)(4416,1662)(4438,1654)
	(4463,1652)(4488,1654)(4512,1662)
	(4529,1674)(4538,1688)(4540,1704)
	(4535,1718)(4522,1732)(4505,1742)
	(4485,1748)(4463,1749)(4441,1746)
	(4421,1740)(4405,1731)(4393,1718)
	(4388,1704)(4391,1688)(4400,1674)
\path(4203,1671)(4217,1657)(4236,1648)
	(4261,1641)(4286,1641)(4311,1646)
	(4333,1655)(4347,1670)(4353,1685)
	(4352,1701)(4344,1715)(4328,1726)
	(4310,1735)(4288,1740)(4266,1740)
	(4244,1735)(4225,1727)(4209,1717)
	(4200,1702)(4199,1687)(4203,1671)
\path(4008,1693)(4017,1677)(4033,1665)
	(4055,1655)(4081,1652)(4106,1654)
	(4131,1662)(4148,1673)(4159,1688)
	(4164,1704)(4159,1720)(4148,1732)
	(4131,1743)(4111,1749)(4089,1753)
	(4065,1751)(4045,1745)(4026,1735)
	(4014,1723)(4006,1709)(4008,1693)
\path(3823,1737)(3828,1721)(3839,1707)
	(3857,1696)(3881,1688)(3907,1687)
	(3932,1691)(3954,1701)(3970,1713)
	(3978,1729)(3978,1745)(3970,1759)
	(3957,1771)(3939,1781)(3918,1785)
	(3895,1787)(3873,1784)(3854,1776)
	(3837,1767)(3826,1753)(3823,1737)
\path(3659,1801)(3659,1785)(3665,1771)
	(3680,1757)(3701,1748)(3726,1745)
	(3751,1745)(3774,1751)(3792,1762)
	(3804,1776)(3809,1790)(3806,1806)
	(3796,1818)(3782,1829)(3763,1837)
	(3742,1840)(3720,1840)(3699,1835)
	(3680,1828)(3666,1815)(3659,1801)
\path(3522,1881)(3518,1867)(3519,1851)
	(3530,1837)(3546,1826)(3568,1820)
	(3593,1817)(3616,1821)(3637,1829)
	(3652,1840)(3660,1854)(3662,1868)
	(3655,1882)(3629,1903)(3590,1911)
	(3549,1903)(3522,1881)
\path(3414,1969)(3405,1942)(3411,1928)
	(3424,1915)(3443,1907)(3464,1903)
	(3488,1903)(3508,1909)(3526,1917)
	(3541,1942)(3533,1969)(3504,1986)
	(3464,1989)(3428,1978)(3414,1969)
\path(3339,2059)(3324,2036)(3335,2011)
	(3367,1995)(3410,1995)(3441,2012)
	(3450,2036)(3436,2058)(3407,2072)
	(3371,2072)(3339,2059)
\path(3289,2149)(3270,2130)(3275,2105)
	(3302,2087)(3339,2084)(3372,2097)
	(3386,2117)(3378,2139)(3353,2155)
	(3321,2158)(3289,2149)
\path(3263,2235)(3242,2217)(3241,2195)
	(3261,2178)(3295,2172)(3327,2180)
	(3344,2199)(3341,2219)(3322,2233)
	(3292,2239)(3263,2235)
\path(3255,2313)(3233,2299)(3228,2280)
	(3244,2261)(3272,2253)(3303,2260)
	(3321,2274)(3322,2293)(3308,2308)
	(3281,2314)(3255,2313)
\path(3259,2383)(3238,2372)(3231,2355)
	(3241,2338)(3266,2329)(3294,2332)
	(3313,2344)(3317,2361)(3306,2375)
	(3285,2383)(3259,2383)
\path(3274,2446)(3253,2438)(3244,2422)
	(3252,2407)(3272,2397)(3299,2399)
	(3317,2408)(3324,2422)(3316,2437)
	(3297,2446)(3274,2446)
\path(3295,2502)(3269,2490)(3266,2476)
	(3278,2463)(3300,2457)(3322,2462)
	(3335,2473)(3331,2491)(3306,2502)(3295,2502)
\path(3322,2552)(3297,2541)(3295,2523)
	(3321,2510)(3349,2518)(3356,2535)
	(3341,2549)(3322,2552)
\path(3350,2595)(3327,2587)(3324,2570)
	(3344,2559)(3371,2563)(3380,2579)
	(3367,2591)(3350,2595)
\path(3380,2634)(3358,2627)(3353,2612)
	(3372,2599)(3396,2602)(3405,2617)
	(3396,2631)(3380,2634)
\path(3411,2667)(3386,2657)(3388,2643)
	(3408,2635)(3428,2642)(3428,2660)(3411,2667)
\path(3441,2696)(3419,2689)(3424,2671)
	(3450,2670)(3460,2685)(3441,2696)
\path(3471,2723)(3450,2717)(3454,2701)
	(3477,2698)(3486,2712)(3471,2723)
\path(3500,2745)(3479,2737)(3486,2723)
	(3508,2726)(3510,2742)(3500,2745)
\path(3518,2753)(3532,2753)(3532,2762)
	(3518,2762)(3518,2753)
\path(3544,2773)(3558,2773)(3558,2781)
	(3544,2781)(3544,2773)
\path(3572,2790)(3585,2790)(3585,2798)
	(3572,2798)(3572,2790)
\path(3596,2806)(3607,2806)(3607,2812)
	(3596,2812)(3596,2806)
\path(3621,2820)(3632,2820)(3632,2826)
	(3621,2826)(3621,2820)
\path(3644,2833)(3655,2833)(3655,2839)
	(3644,2839)(3644,2833)
\path(3665,2843)(3676,2843)(3676,2850)
	(3665,2850)(3665,2843)
\path(3685,2853)(3695,2853)(3695,2859)
	(3685,2859)(3685,2853)
\path(4798,2956)(4801,2956)(4801,2959)
	(4798,2959)(4798,2956)
\path(4806,2955)(4809,2955)(4809,2958)
	(4806,2958)(4806,2955)
\path(4814,2953)(4817,2953)(4817,2955)
	(4814,2955)(4814,2953)
\path(4823,2951)(4826,2951)(4826,2953)
	(4823,2953)(4823,2951)
\path(4831,2950)(4836,2950)(4836,2951)
	(4831,2951)(4831,2950)
\path(4840,2947)(4843,2947)(4843,2950)
	(4840,2950)(4840,2947)
\path(4850,2945)(4854,2945)(4854,2947)
	(4850,2947)(4850,2945)
\path(4859,2942)(4864,2942)(4864,2945)
	(4859,2945)(4859,2942)
\path(4870,2941)(4875,2941)(4875,2942)
	(4870,2942)(4870,2941)
\path(4881,2937)(4886,2937)(4886,2941)
	(4881,2941)(4881,2937)
\path(4892,2934)(4897,2934)(4897,2937)
	(4892,2937)(4892,2934)
\path(4903,2931)(4907,2931)(4907,2934)
	(4903,2934)(4903,2931)
\path(4915,2928)(4920,2928)(4920,2931)
	(4915,2931)(4915,2928)
\path(4928,2925)(4934,2925)(4934,2928)
	(4928,2928)(4928,2925)
\path(4940,2920)(4947,2920)(4947,2925)
	(4940,2925)(4940,2920)
\path(4954,2917)(4961,2917)(4961,2920)
	(4954,2920)(4954,2917)
\path(4970,2912)(4976,2912)(4976,2915)
	(4970,2915)(4970,2912)
\path(4984,2908)(4992,2908)(4992,2912)
	(4984,2912)(4984,2908)
\path(5000,2903)(5008,2903)(5008,2906)
	(5000,2906)(5000,2903)
\path(5017,2897)(5025,2897)(5025,2901)
	(5017,2901)(5017,2897)
\path(5034,2890)(5042,2890)(5042,2895)
	(5034,2895)(5034,2890)
\path(5053,2884)(5061,2884)(5061,2889)
	(5053,2889)(5053,2884)
\path(5073,2876)(5081,2876)(5081,2883)
	(5073,2883)(5073,2876)
\path(5094,2869)(5103,2869)(5103,2875)
	(5094,2875)(5094,2869)
\path(5114,2861)(5125,2861)(5125,2867)
	(5114,2867)(5114,2861)
\path(5138,2850)(5150,2850)(5150,2858)
	(5138,2858)(5138,2850)
\path(5161,2839)(5174,2839)(5174,2847)
	(5161,2847)(5161,2839)
\path(5186,2829)(5197,2829)(5197,2836)
	(5186,2836)(5186,2829)
\path(5214,2815)(5227,2815)(5227,2823)
	(5214,2823)(5214,2815)
\path(5242,2801)(5255,2801)(5255,2811)
	(5242,2811)(5242,2801)
\path(5271,2787)(5285,2787)(5285,2795)
	(5271,2795)(5271,2787)
\path(5302,2770)(5318,2770)(5318,2779)
	(5302,2779)(5302,2770)
\path(5335,2750)(5350,2750)(5350,2761)
	(5335,2761)(5335,2750)
\path(5394,2728)(5390,2743)(5366,2746)
	(5355,2732)(5372,2721)(5394,2728)
\path(5433,2703)(5430,2720)(5404,2723)
	(5391,2709)(5408,2696)(5433,2703)
\path(5474,2674)(5476,2689)(5458,2698)
	(5436,2695)(5429,2681)(5440,2670)
	(5463,2668)(5474,2674)
\path(5518,2642)(5521,2657)(5501,2668)
	(5477,2665)(5468,2651)(5479,2637)
	(5504,2635)(5518,2642)
\path(5563,2604)(5566,2623)(5546,2634)
	(5519,2631)(5508,2615)(5519,2601)
	(5548,2598)(5563,2604)
\path(5610,2562)(5615,2581)(5595,2595)
	(5565,2593)(5551,2576)(5562,2559)
	(5591,2554)(5610,2562)
\path(5657,2512)(5667,2526)(5662,2540)
	(5643,2551)(5621,2551)(5602,2543)
	(5593,2530)(5598,2516)(5613,2507)
	(5637,2504)(5657,2512)
\path(5706,2455)(5718,2469)(5714,2487)
	(5695,2498)(5670,2499)(5646,2493)
	(5635,2479)(5638,2463)(5656,2451)
	(5682,2447)(5706,2455)
\path(5753,2388)(5768,2405)(5765,2424)
	(5745,2438)(5717,2441)(5692,2433)
	(5678,2418)(5679,2401)(5698,2386)
	(5726,2382)(5753,2388)
\path(5798,2311)(5817,2329)(5817,2350)
	(5795,2368)(5764,2372)(5735,2365)
	(5717,2349)(5717,2329)(5735,2311)
	(5765,2305)(5798,2311)
\path(5837,2222)(5862,2241)(5864,2264)
	(5842,2285)(5809,2293)(5775,2286)
	(5751,2269)(5748,2247)(5767,2227)
	(5800,2217)(5837,2222)
\path(5867,2117)(5886,2127)(5898,2138)
	(5904,2152)(5904,2166)(5884,2189)
	(5847,2200)(5806,2195)(5778,2177)
	(5771,2152)(5787,2128)(5825,2114)(5867,2117)
\path(5881,1998)(5903,2005)(5920,2017)
	(5931,2033)(5933,2048)(5926,2064)
	(5914,2077)(5895,2087)(5873,2092)
	(5850,2094)(5828,2089)(5807,2083)
	(5792,2072)(5782,2058)(5779,2044)
	(5782,2030)(5793,2015)(5811,2005)
	(5832,1997)(5856,1995)(5881,1998)
\path(5872,1859)(5900,1867)(5922,1878)
	(5937,1895)(5942,1912)(5939,1931)
	(5926,1947)(5908,1961)(5883,1969)
	(5858,1972)(5831,1969)(5807,1962)
	(5787,1951)(5775,1937)(5767,1922)
	(5768,1904)(5778,1889)(5793,1875)
	(5817,1864)(5843,1859)(5872,1859)
\path(5829,1704)(5862,1709)(5890,1720)
	(5911,1737)(5922,1757)(5923,1778)
	(5912,1798)(5894,1814)(5867,1826)
	(5839,1832)(5809,1832)(5779,1826)
	(5756,1817)(5737,1801)(5724,1784)
	(5723,1765)(5728,1746)(5743,1727)
	(5767,1715)(5796,1706)(5829,1704)
\path(5737,1532)(5776,1533)(5812,1543)
	(5840,1560)(5859,1582)(5865,1605)
	(5859,1629)(5840,1649)(5815,1665)
	(5784,1676)(5750,1679)(5717,1676)
	(5685,1666)(5660,1652)(5643,1634)
	(5634,1613)(5635,1591)(5648,1569)
	(5670,1551)(5701,1538)(5737,1532)
\path(5580,1349)(5624,1346)(5668,1352)
	(5706,1366)(5734,1389)(5748,1416)
	(5748,1443)(5735,1469)(5710,1490)
	(5678,1505)(5640,1513)(5602,1513)
	(5565,1507)(5532,1494)(5507,1475)
	(5491,1454)(5487,1429)(5493,1403)
	(5512,1380)(5541,1361)(5580,1349)
\path(5343,1167)(5390,1156)(5441,1156)
	(5488,1167)(5527,1189)(5554,1217)
	(5563,1249)(5557,1278)(5537,1306)
	(5505,1327)(5466,1341)(5424,1347)
	(5380,1344)(5339,1335)(5307,1317)
	(5280,1295)(5266,1269)(5264,1239)
	(5277,1211)(5303,1186)(5343,1167)
\path(5009,1004)(5056,986)(5113,978)
	(5170,981)(5222,998)(5261,1025)
	(5285,1058)(5289,1092)(5277,1126)
	(5250,1155)(5213,1175)(5167,1189)
	(5120,1192)(5072,1187)(5030,1175)
	(4992,1155)(4967,1128)(4954,1097)
	(4956,1064)(4975,1033)(5009,1004)
\path(4582,890)(4623,860)(4679,842)
	(4743,835)(4806,843)(4861,865)
	(4900,896)(4920,934)(4922,971)
	(4904,1007)(4872,1036)(4829,1058)
	(4779,1070)(4728,1073)(4676,1067)
	(4629,1051)(4591,1028)(4565,997)
	(4552,962)(4557,925)(4582,890)
\path(4086,851)(4114,812)(4163,782)
	(4225,763)(4294,759)(4361,771)
	(4418,796)(4457,831)(4476,871)
	(4472,910)(4452,948)(4416,978)
	(4371,1000)(4317,1011)(4261,1014)
	(4208,1006)(4158,989)(4117,962)
	(4089,929)(4078,890)(4086,851)
\path(3572,907)(3582,865)(3613,826)
	(3666,795)(3734,776)(3806,774)
	(3875,788)(3931,815)(3968,853)
	(3986,893)(3981,934)(3959,970)
	(3923,1001)(3876,1023)(3821,1036)
	(3763,1037)(3707,1029)(3655,1012)
	(3613,984)(3583,950)(3572,907)
\path(3112,1062)(3101,1022)(3112,978)
	(3145,939)(3200,907)(3267,892)
	(3339,890)(3407,906)(3460,932)
	(3496,968)(3511,1009)(3507,1048)
	(3485,1084)(3450,1114)(3403,1136)
	(3350,1148)(3294,1150)(3238,1144)
	(3186,1125)(3142,1098)(3112,1062)
\path(2766,1288)(2738,1253)(2729,1213)
	(2740,1172)(2773,1134)(2826,1106)
	(2890,1090)(2959,1092)(3022,1106)
	(3070,1133)(3101,1167)(3115,1205)
	(3111,1241)(3092,1274)(3058,1302)
	(3015,1322)(2965,1335)(2912,1338)
	(2857,1330)(2807,1314)(2766,1288)
\path(2557,1540)(2521,1515)(2496,1483)
	(2489,1446)(2502,1408)(2535,1375)
	(2585,1352)(2644,1339)(2704,1342)
	(2759,1357)(2801,1382)(2827,1411)
	(2838,1446)(2834,1477)(2815,1507)
	(2785,1532)(2746,1551)(2701,1560)
	(2652,1563)(2602,1557)(2557,1540)
\path(2471,1784)(2432,1768)(2400,1745)
	(2383,1715)(2380,1682)(2396,1649)
	(2428,1623)(2474,1604)(2525,1596)
	(2577,1601)(2622,1615)(2657,1638)
	(2677,1665)(2684,1693)(2679,1721)
	(2660,1746)(2633,1767)(2599,1782)
	(2558,1790)(2514,1792)(2471,1784)
\path(2472,1997)(2436,1987)(2403,1972)
	(2380,1950)(2369,1923)(2372,1895)
	(2389,1868)(2422,1848)(2463,1834)
	(2507,1832)(2549,1839)(2585,1853)
	(2610,1873)(2624,1897)(2627,1920)
	(2619,1943)(2602,1964)(2577,1981)
	(2546,1992)(2510,1998)(2472,1997)
\path(2525,2172)(2494,2167)(2464,2158)
	(2439,2142)(2424,2122)(2419,2098)
	(2428,2075)(2449,2055)(2478,2039)
	(2514,2033)(2552,2033)(2585,2041)
	(2612,2055)(2629,2073)(2638,2094)
	(2637,2114)(2627,2133)(2610,2149)
	(2586,2161)(2557,2169)(2525,2172)
\path(2607,2313)(2579,2311)(2552,2305)
	(2530,2294)(2513,2278)(2504,2260)
	(2507,2239)(2519,2221)(2541,2206)
	(2569,2197)(2599,2195)(2629,2199)
	(2654,2208)(2673,2222)(2685,2238)
	(2688,2255)(2684,2272)(2673,2286)
	(2654,2299)(2632,2308)(2607,2313)
\path(2698,2424)(2674,2426)(2651,2422)
	(2630,2415)(2615,2402)(2604,2386)
	(2602,2371)(2610,2354)(2626,2339)
	(2648,2330)(2673,2325)(2698,2327)
	(2721,2333)(2738,2343)(2751,2357)
	(2757,2371)(2756,2385)(2749,2397)
	(2735,2410)(2718,2418)(2698,2424)
\path(2790,2513)(2751,2513)(2716,2499)
	(2702,2473)(2705,2458)(2716,2446)
	(2734,2437)(2754,2432)(2796,2435)
	(2826,2452)(2834,2476)(2820,2499)(2790,2513)
\path(2879,2584)(2846,2585)(2815,2574)
	(2799,2554)(2809,2530)(2838,2516)
	(2876,2516)(2903,2530)(2912,2551)
	(2903,2570)(2879,2584)
\path(2962,2640)(2934,2645)(2907,2635)
	(2892,2618)(2898,2598)(2921,2584)
	(2953,2584)(2978,2593)(2989,2610)
	(2982,2627)(2962,2640)
\path(3040,2687)(3015,2692)(2992,2685)
	(2976,2670)(2979,2653)(3000,2640)
	(3026,2637)(3050,2646)(3061,2660)
	(3056,2676)(3040,2687)
\path(3111,2726)(3090,2729)(3069,2725)
	(3054,2712)(3056,2696)(3072,2685)
	(3095,2682)(3115,2689)(3126,2701)
	(3119,2721)(3111,2726)
\path(3177,2757)(3148,2761)(3125,2748)
	(3131,2728)(3159,2720)(3184,2729)
	(3187,2748)(3177,2757)
\path(3236,2784)(3211,2787)(3191,2776)
	(3194,2759)(3219,2751)(3242,2759)
	(3245,2775)(3236,2784)
\path(3291,2807)(3269,2811)(3250,2801)
	(3252,2786)(3274,2778)(3294,2784)
	(3299,2798)(3291,2807)
\path(3341,2826)(3314,2828)(3302,2817)
	(3310,2803)(3331,2801)(3349,2814)(3341,2826)
\path(3386,2842)(3363,2845)(3350,2831)
	(3371,2820)(3391,2828)(3386,2842)
\path(3428,2858)(3407,2859)(3396,2847)
	(3413,2836)(3433,2843)(3428,2858)
\path(3450,2859)(3466,2859)(3466,2869)
	(3450,2869)(3450,2859)
\path(3488,2870)(3502,2870)(3502,2879)
	(3488,2879)(3488,2870)
\path(3524,2881)(3536,2881)(3536,2890)
	(3524,2890)(3524,2881)
\path(3555,2890)(3568,2890)(3568,2898)
	(3555,2898)(3555,2890)
\path(3585,2898)(3596,2898)(3596,2906)
	(3585,2906)(3585,2898)
\path(3613,2906)(3624,2906)(3624,2912)
	(3613,2912)(3613,2906)
\path(3638,2912)(3649,2912)(3649,2919)
	(3638,2919)(3638,2912)
\path(4807,2977)(4810,2977)(4810,2980)
	(4807,2980)(4807,2977)
\path(4815,2977)(4818,2977)(4818,2978)
	(4815,2978)(4815,2977)
\path(4823,2975)(4828,2975)(4828,2978)
	(4823,2978)(4823,2975)
\path(4832,2975)(4837,2975)(4837,2977)
	(4832,2977)(4832,2975)
\path(4842,2973)(4846,2973)(4846,2977)
	(4842,2977)(4842,2973)
\path(4851,2972)(4856,2972)(4856,2975)
	(4851,2975)(4851,2972)
\path(4862,2972)(4867,2972)(4867,2973)
	(4862,2973)(4862,2972)
\path(4873,2970)(4876,2970)(4876,2972)
	(4873,2972)(4873,2970)
\path(4884,2969)(4889,2969)(4889,2972)
	(4884,2972)(4884,2969)
\path(4895,2967)(4900,2967)(4900,2970)
	(4895,2970)(4895,2967)
\path(4907,2966)(4912,2966)(4912,2969)
	(4907,2969)(4907,2966)
\path(4920,2964)(4925,2964)(4925,2967)
	(4920,2967)(4920,2964)
\path(4934,2962)(4939,2962)(4939,2966)
	(4934,2966)(4934,2962)
\path(4948,2959)(4953,2959)(4953,2964)
	(4948,2964)(4948,2959)
\path(4962,2958)(4969,2958)(4969,2961)
	(4962,2961)(4962,2958)
\path(4978,2956)(4984,2956)(4984,2959)
	(4978,2959)(4978,2956)
\path(4994,2953)(5000,2953)(5000,2958)
	(4994,2958)(4994,2953)
\path(5011,2950)(5017,2950)(5017,2955)
	(5011,2955)(5011,2950)
\path(5030,2947)(5036,2947)(5036,2951)
	(5030,2951)(5030,2947)
\path(5048,2944)(5056,2944)(5056,2950)
	(5048,2950)(5048,2944)
\path(5069,2941)(5077,2941)(5077,2947)
	(5069,2947)(5069,2941)
\path(5089,2937)(5098,2937)(5098,2942)
	(5089,2942)(5089,2937)
\path(5113,2933)(5122,2933)(5122,2939)
	(5113,2939)(5113,2933)
\path(5136,2928)(5147,2928)(5147,2934)
	(5136,2934)(5136,2928)
\path(5163,2923)(5175,2923)(5175,2930)
	(5163,2930)(5163,2923)
\path(5191,2917)(5202,2917)(5202,2925)
	(5191,2925)(5191,2917)
\path(5219,2912)(5230,2912)(5230,2919)
	(5219,2919)(5219,2912)
\path(5252,2905)(5264,2905)(5264,2912)
	(5252,2912)(5252,2905)
\path(5285,2897)(5299,2897)(5299,2906)
	(5285,2906)(5285,2897)
\path(5321,2889)(5335,2889)(5335,2898)
	(5321,2898)(5321,2889)
\path(5360,2879)(5375,2879)(5375,2890)
	(5360,2890)(5360,2879)
\path(5426,2872)(5416,2886)(5394,2884)
	(5390,2870)(5408,2862)(5426,2872)
\path(5474,2861)(5465,2875)(5440,2873)
	(5433,2858)(5455,2850)(5474,2861)
\path(5527,2847)(5516,2862)(5490,2861)
	(5482,2845)(5505,2834)(5527,2847)
\path(5585,2829)(5580,2845)(5559,2851)
	(5538,2843)(5535,2828)(5552,2818)
	(5576,2822)(5585,2829)
\path(5648,2811)(5643,2828)(5620,2834)
	(5596,2826)(5593,2811)(5612,2798)
	(5638,2801)(5648,2811)
\path(5718,2789)(5714,2807)(5687,2815)
	(5662,2807)(5657,2789)(5678,2776)
	(5706,2779)(5718,2789)
\path(5795,2764)(5796,2778)(5782,2790)
	(5760,2793)(5740,2789)(5726,2771)
	(5739,2753)(5759,2748)(5781,2751)(5795,2764)
\path(5881,2732)(5883,2750)(5868,2762)
	(5843,2768)(5820,2764)(5806,2751)
	(5804,2735)(5817,2721)(5840,2717)
	(5865,2720)(5881,2732)
\path(5976,2695)(5980,2714)(5962,2731)
	(5936,2737)(5909,2732)(5892,2718)
	(5889,2701)(5903,2685)(5930,2678)
	(5958,2682)(5976,2695)
\path(6083,2651)(6088,2673)(6070,2690)
	(6039,2699)(6009,2695)(5987,2679)
	(5984,2659)(5998,2642)(6027,2632)
	(6059,2635)(6083,2651)
\path(6203,2596)(6208,2621)(6191,2643)
	(6156,2653)(6120,2648)(6095,2632)
	(6089,2609)(6105,2588)(6136,2577)
	(6174,2579)(6203,2596)
\path(6336,2529)(6346,2543)(6346,2557)
	(6340,2571)(6327,2584)(6308,2591)
	(6288,2596)(6246,2593)(6214,2574)
	(6207,2548)(6222,2523)(6258,2509)
	(6280,2507)(6302,2510)(6322,2518)(6336,2529)
\path(6488,2444)(6499,2460)(6502,2477)
	(6494,2494)(6480,2510)(6460,2519)
	(6437,2526)(6410,2527)(6387,2523)
	(6365,2515)(6349,2502)(6340,2488)
	(6336,2473)(6341,2457)(6352,2443)
	(6371,2432)(6393,2424)(6419,2421)
	(6444,2424)(6469,2432)(6488,2444)
\path(6657,2338)(6673,2355)(6678,2377)
	(6671,2397)(6656,2415)(6634,2429)
	(6604,2437)(6574,2438)(6546,2435)
	(6520,2426)(6499,2413)(6487,2396)
	(6480,2379)(6484,2360)(6496,2343)
	(6516,2327)(6541,2318)(6573,2313)
	(6604,2314)(6634,2324)(6657,2338)
\path(6845,2199)(6867,2221)(6876,2246)
	(6872,2271)(6856,2293)(6829,2311)
	(6797,2322)(6761,2325)(6725,2322)
	(6693,2313)(6667,2299)(6649,2280)
	(6640,2258)(6642,2236)(6653,2214)
	(6674,2195)(6704,2183)(6740,2175)
	(6778,2175)(6815,2183)(6845,2199)
\path(7053,2019)(7083,2042)(7099,2072)
	(7097,2103)(7081,2133)(7052,2156)
	(7013,2172)(6969,2178)(6925,2177)
	(6886,2167)(6851,2152)(6826,2130)
	(6812,2105)(6811,2078)(6822,2051)
	(6844,2026)(6876,2008)(6919,1997)
	(6966,1994)(7013,2001)(7053,2019)
\path(7272,1778)(7315,1806)(7341,1842)
	(7346,1881)(7332,1917)(7299,1950)
	(7254,1972)(7202,1984)(7147,1986)
	(7095,1976)(7052,1959)(7017,1934)
	(6994,1904)(6986,1871)(6994,1839)
	(7016,1807)(7053,1781)(7102,1763)
	(7158,1756)(7218,1760)(7272,1778)
\path(7488,1454)(7551,1485)(7593,1527)
	(7609,1576)(7599,1624)(7567,1668)
	(7513,1701)(7451,1721)(7383,1727)
	(7316,1723)(7257,1704)(7208,1677)
	(7174,1643)(7155,1602)(7155,1560)
	(7175,1519)(7214,1483)(7271,1455)
	(7340,1438)(7415,1438)(7488,1454)
\path(7664,1012)(7754,1043)(7823,1094)
	(7861,1155)(7864,1219)(7833,1278)
	(7776,1328)(7700,1361)(7615,1378)
	(7529,1378)(7449,1363)(7379,1335)
	(7326,1295)(7290,1247)(7277,1194)
	(7288,1141)(7326,1089)(7387,1045)
	(7468,1015)(7565,1003)(7664,1012)
\path(7717,414)(7848,439)(7959,491)
	(8035,566)(8064,651)(8049,734)
	(7991,807)(7905,862)(7801,896)
	(7690,910)(7581,903)(7482,876)
	(7398,834)(7335,779)(7297,715)
	(7290,644)(7315,572)(7373,507)
	(7465,453)(7584,421)(7717,414)
\path(1184,2681)(1142,2718)(1082,2746)
	(1010,2767)(929,2771)(843,2761)
	(763,2729)(702,2679)(672,2618)
	(680,2552)(726,2493)(798,2449)
	(887,2427)(976,2424)(1059,2438)
	(1126,2466)(1175,2504)(1206,2548)
	(1217,2593)(1209,2638)(1184,2681)
\path(1640,2775)(1613,2801)(1574,2823)
	(1524,2839)(1469,2843)(1410,2837)
	(1353,2818)(1309,2787)(1286,2748)
	(1284,2704)(1308,2662)(1352,2631)
	(1408,2610)(1469,2604)(1528,2609)
	(1579,2626)(1618,2649)(1644,2679)
	(1657,2710)(1655,2743)(1640,2775)
\path(1978,2831)(1959,2851)(1931,2869)
	(1895,2881)(1854,2886)(1810,2883)
	(1769,2869)(1737,2847)(1716,2818)
	(1713,2787)(1727,2757)(1755,2732)
	(1795,2717)(1840,2709)(1884,2712)
	(1921,2721)(1953,2739)(1975,2759)
	(1985,2782)(1987,2807)(1978,2831)
\path(2239,2869)(2223,2884)(2203,2898)
	(2175,2908)(2144,2912)(2111,2909)
	(2079,2900)(2053,2884)(2037,2864)
	(2034,2839)(2042,2817)(2062,2797)
	(2092,2784)(2125,2776)(2159,2778)
	(2191,2784)(2216,2797)(2233,2812)
	(2244,2831)(2245,2850)(2239,2869)
\path(2446,2894)(2435,2908)(2419,2919)
	(2397,2926)(2372,2930)(2345,2928)
	(2320,2922)(2300,2909)(2286,2892)
	(2283,2875)(2289,2856)(2303,2840)
	(2327,2829)(2352,2823)(2380,2823)
	(2403,2828)(2425,2837)(2439,2850)
	(2449,2864)(2450,2879)(2446,2894)
\path(2616,2912)(2594,2933)(2555,2942)
	(2513,2936)(2497,2926)(2485,2912)
	(2482,2898)(2486,2883)(2499,2870)
	(2516,2861)(2536,2856)(2558,2854)
	(2596,2865)(2618,2887)(2616,2912)
\path(2757,2926)(2738,2944)(2707,2953)
	(2673,2947)(2649,2928)(2649,2903)
	(2673,2884)(2709,2879)(2740,2887)
	(2759,2906)(2757,2926)
\path(2878,2937)(2862,2953)(2835,2959)
	(2806,2955)(2785,2939)(2785,2919)
	(2804,2903)(2834,2898)(2862,2905)
	(2878,2920)(2878,2937)
\path(2979,2947)(2967,2959)(2945,2966)
	(2918,2962)(2901,2948)(2901,2931)
	(2917,2917)(2942,2912)(2965,2919)
	(2979,2931)(2979,2947)
\path(3069,2953)(3048,2969)(3026,2970)
	(3007,2962)(2998,2948)(3006,2933)
	(3025,2925)(3047,2925)(3069,2939)(3069,2953)
\path(3147,2959)(3130,2972)(3101,2970)
	(3086,2955)(3098,2937)(3128,2934)
	(3147,2947)(3147,2959)
\path(3217,2964)(3202,2975)(3175,2975)
	(3161,2959)(3173,2944)(3198,2942)
	(3216,2953)(3217,2964)
\path(3278,2967)(3258,2980)(3236,2973)
	(3230,2959)(3247,2948)(3269,2950)(3278,2967)
\path(3333,2970)(3314,2981)(3291,2973)
	(3299,2956)(3325,2956)(3333,2970)
\path(3383,2973)(3366,2983)(3346,2975)
	(3352,2959)(3375,2959)(3383,2973)
\path(3428,2977)(3408,2984)(3392,2973)
	(3405,2962)(3428,2969)(3428,2977)
\path(3450,2972)(3464,2972)(3464,2981)
	(3450,2981)(3450,2972)
\path(3490,2973)(3504,2973)(3504,2981)
	(3490,2981)(3490,2973)
\path(3527,2975)(3540,2975)(3540,2984)
	(3527,2984)(3527,2975)
\path(3560,2978)(3571,2978)(3571,2984)
	(3560,2984)(3560,2978)
\path(3591,2978)(3602,2978)(3602,2986)
	(3591,2986)(3591,2978)
\path(3619,2980)(3632,2980)(3632,2987)
	(3619,2987)(3619,2980)
\path(4810,2998)(4814,2998)(4814,3002)
	(4810,3002)(4810,2998)
\path(4818,2998)(4823,2998)(4823,3002)
	(4818,3002)(4818,2998)
\path(4828,2998)(4831,2998)(4831,3002)
	(4828,3002)(4828,2998)
\path(4837,2998)(4840,2998)(4840,3002)
	(4837,3002)(4837,2998)
\path(4846,2998)(4851,2998)(4851,3002)
	(4846,3002)(4846,2998)
\path(4857,2998)(4861,2998)(4861,3002)
	(4857,3002)(4857,2998)
\path(4867,2998)(4872,2998)(4872,3002)
	(4867,3002)(4867,2998)
\path(4878,2998)(4882,2998)(4882,3002)
	(4878,3002)(4878,2998)
\path(4890,2998)(4893,2998)(4893,3002)
	(4890,3002)(4890,2998)
\path(4901,2998)(4906,2998)(4906,3002)
	(4901,3002)(4901,2998)
\path(4914,2998)(4918,2998)(4918,3002)
	(4914,3002)(4914,2998)
\path(4928,2998)(4933,2998)(4933,3002)
	(4928,3002)(4928,2998)
\path(4940,2998)(4947,2998)(4947,3002)
	(4940,3002)(4940,2998)
\path(4956,2998)(4961,2998)(4961,3002)
	(4956,3002)(4956,2998)
\path(4970,2998)(4976,2998)(4976,3002)
	(4970,3002)(4970,2998)
\path(4987,2998)(4994,2998)(4994,3002)
	(4987,3002)(4987,2998)
\path(5005,2998)(5011,2998)(5011,3002)
	(5005,3002)(5005,2998)
\path(5022,2998)(5030,2998)(5030,3002)
	(5022,3002)(5022,2998)
\path(5041,2997)(5048,2997)(5048,3003)
	(5041,3003)(5041,2997)
\path(5061,2997)(5069,2997)(5069,3003)
	(5061,3003)(5061,2997)
\path(5083,2997)(5091,2997)(5091,3003)
	(5083,3003)(5083,2997)
\path(5105,2997)(5114,2997)(5114,3003)
	(5105,3003)(5105,2997)
\path(5128,2997)(5139,2997)(5139,3003)
	(5128,3003)(5128,2997)
\path(5155,2997)(5166,2997)(5166,3003)
	(5155,3003)(5155,2997)
\path(5183,2995)(5194,2995)(5194,3003)
	(5183,3003)(5183,2995)
\path(5211,2997)(5222,2997)(5222,3003)
	(5211,3003)(5211,2997)
\path(5246,2995)(5257,2995)(5257,3003)
	(5246,3003)(5246,2995)
\path(5278,2995)(5291,2995)(5291,3003)
	(5278,3003)(5278,2995)
\path(5313,2995)(5327,2995)(5327,3005)
	(5313,3005)(5313,2995)
\path(5354,2995)(5368,2995)(5368,3005)
	(5354,3005)(5354,2995)
\path(5421,3000)(5407,3011)(5386,3006)
	(5390,2991)(5413,2991)(5421,3000)
\path(5469,3000)(5455,3013)(5433,3008)
	(5433,2992)(5455,2987)(5469,3000)
\path(5524,3000)(5508,3014)(5483,3008)
	(5483,2992)(5508,2986)(5524,3000)
\path(5585,3000)(5574,3013)(5552,3016)
	(5537,3005)(5540,2991)(5559,2984)
	(5580,2991)(5585,3000)
\path(5651,3000)(5640,3014)(5615,3017)
	(5598,3005)(5601,2991)(5623,2983)
	(5646,2989)(5651,3000)
\path(5726,3000)(5712,3016)(5685,3019)
	(5665,3006)(5670,2989)(5695,2981)
	(5720,2987)(5726,3000)
\path(5809,3000)(5793,3019)(5762,3020)
	(5742,3006)(5746,2987)(5773,2978)
	(5801,2987)(5809,3000)
\path(5903,3000)(5895,3016)(5875,3023)
	(5851,3023)(5832,3014)(5825,3000)
	(5832,2986)(5851,2977)(5875,2977)
	(5895,2984)(5903,3000)
\path(6009,3000)(6000,3017)(5976,3027)
	(5950,3027)(5928,3016)(5920,3000)
	(5928,2984)(5950,2973)(5976,2973)
	(6000,2983)(6009,3000)
\path(6130,3000)(6120,3019)(6094,3031)
	(6063,3030)(6039,3019)(6030,3000)
	(6039,2981)(6063,2970)(6094,2969)
	(6120,2981)(6130,3000)
\path(6271,3000)(6258,3022)(6228,3036)
	(6192,3034)(6164,3020)(6155,3000)
	(6164,2980)(6192,2966)(6228,2964)
	(6258,2978)(6271,3000)
\path(6435,3000)(6432,3014)(6421,3027)
	(6405,3036)(6363,3044)(6325,3034)
	(6302,3013)(6302,2987)(6325,2966)
	(6363,2956)(6405,2964)(6421,2973)
	(6432,2986)(6435,3000)
\path(6629,3000)(6624,3017)(6612,3031)
	(6593,3042)(6570,3050)(6545,3052)
	(6520,3049)(6499,3041)(6482,3028)
	(6471,3016)(6468,3000)(6471,2984)
	(6482,2972)(6499,2959)(6520,2951)
	(6545,2948)(6570,2950)(6593,2958)
	(6612,2969)(6624,2983)(6629,3000)
\path(6861,3000)(6854,3020)(6840,3038)
	(6817,3052)(6789,3059)(6759,3061)
	(6729,3058)(6704,3049)(6684,3034)
	(6673,3017)(6668,3000)(6673,2983)
	(6684,2966)(6704,2951)(6729,2942)
	(6759,2939)(6789,2941)(6817,2948)
	(6840,2962)(6854,2980)(6861,3000)
\path(7142,3000)(7136,3025)(7117,3047)
	(7089,3063)(7055,3072)(7017,3075)
	(6983,3070)(6952,3058)(6928,3042)
	(6914,3022)(6908,3000)(6914,2978)
	(6928,2958)(6952,2942)(6983,2930)
	(7017,2925)(7055,2928)(7089,2937)
	(7117,2953)(7136,2975)(7142,3000)
\path(7493,3000)(7484,3031)(7460,3058)
	(7424,3078)(7382,3091)(7337,3092)
	(7293,3086)(7255,3072)(7225,3052)
	(7208,3027)(7202,3000)(7208,2973)
	(7225,2948)(7255,2928)(7293,2914)
	(7337,2908)(7382,2909)(7424,2922)
	(7460,2942)(7484,2969)(7493,3000)
\path(7938,3000)(7927,3039)(7895,3075)
	(7850,3100)(7794,3116)(7736,3117)
	(7681,3110)(7632,3091)(7596,3064)
	(7574,3034)(7567,3000)(7574,2966)
	(7596,2936)(7632,2909)(7681,2890)
	(7736,2883)(7794,2884)(7850,2900)
	(7895,2925)(7927,2961)(7938,3000)
\path(8517,3000)(8503,3053)(8462,3099)
	(8399,3133)(8327,3152)(8251,3155)
	(8179,3142)(8117,3117)(8071,3085)
	(8042,3044)(8031,3000)(8042,2956)
	(8071,2915)(8117,2883)(8179,2858)
	(8251,2845)(8327,2848)(8399,2867)
	(8462,2901)(8503,2947)(8517,3000)
\path(4807,3020)(4810,3020)(4810,3023)
	(4807,3023)(4807,3020)
\path(4815,3022)(4818,3022)(4818,3023)
	(4815,3023)(4815,3022)
\path(4823,3022)(4828,3022)(4828,3025)
	(4823,3025)(4823,3022)
\path(4832,3023)(4837,3023)(4837,3025)
	(4832,3025)(4832,3023)
\path(4842,3023)(4846,3023)(4846,3027)
	(4842,3027)(4842,3023)
\path(4851,3025)(4856,3025)(4856,3028)
	(4851,3028)(4851,3025)
\path(4862,3027)(4867,3027)(4867,3028)
	(4862,3028)(4862,3027)
\path(4873,3028)(4876,3028)(4876,3030)
	(4873,3030)(4873,3028)
\path(4884,3028)(4889,3028)(4889,3031)
	(4884,3031)(4884,3028)
\path(4895,3030)(4900,3030)(4900,3033)
	(4895,3033)(4895,3030)
\path(4907,3031)(4912,3031)(4912,3034)
	(4907,3034)(4907,3031)
\path(4920,3033)(4925,3033)(4925,3036)
	(4920,3036)(4920,3033)
\path(4934,3034)(4939,3034)(4939,3038)
	(4934,3038)(4934,3034)
\path(4948,3036)(4953,3036)(4953,3041)
	(4948,3041)(4948,3036)
\path(4962,3039)(4969,3039)(4969,3042)
	(4962,3042)(4962,3039)
\path(4978,3041)(4984,3041)(4984,3044)
	(4978,3044)(4978,3041)
\path(4994,3042)(5000,3042)(5000,3047)
	(4994,3047)(4994,3042)
\path(5011,3045)(5017,3045)(5017,3050)
	(5011,3050)(5011,3045)
\path(5030,3049)(5036,3049)(5036,3053)
	(5030,3053)(5030,3049)
\path(5048,3050)(5056,3050)(5056,3056)
	(5048,3056)(5048,3050)
\path(5069,3053)(5077,3053)(5077,3059)
	(5069,3059)(5069,3053)
\path(5089,3058)(5098,3058)(5098,3063)
	(5089,3063)(5089,3058)
\path(5113,3061)(5122,3061)(5122,3067)
	(5113,3067)(5113,3061)
\path(5136,3066)(5147,3066)(5147,3072)
	(5136,3072)(5136,3066)
\path(5164,3069)(5175,3069)(5175,3077)
	(5164,3077)(5164,3069)
\path(5191,3074)(5202,3074)(5202,3081)
	(5191,3081)(5191,3074)
\path(5219,3080)(5230,3080)(5230,3088)
	(5219,3088)(5219,3080)
\path(5252,3086)(5264,3086)(5264,3094)
	(5252,3094)(5252,3086)
\path(5286,3094)(5299,3094)(5299,3102)
	(5286,3102)(5286,3094)
\path(5321,3102)(5335,3102)(5335,3111)
	(5321,3111)(5321,3102)
\path(5360,3110)(5375,3110)(5375,3121)
	(5360,3121)(5360,3110)
\path(5426,3128)(5408,3138)(5390,3130)
	(5394,3116)(5416,3114)(5426,3128)
\path(5474,3139)(5455,3150)(5433,3142)
	(5440,3127)(5465,3125)(5474,3139)
\path(5527,3153)(5505,3166)(5482,3155)
	(5490,3139)(5516,3138)(5527,3153)
\path(5585,3171)(5568,3182)(5544,3180)
	(5534,3166)(5543,3153)(5566,3150)
	(5584,3160)(5585,3171)
\path(5648,3189)(5629,3202)(5604,3199)
	(5591,3185)(5602,3169)(5627,3166)
	(5648,3177)(5648,3189)
\path(5718,3211)(5696,3224)(5668,3221)
	(5656,3205)(5668,3188)(5696,3185)
	(5718,3197)(5718,3211)
\path(5795,3236)(5781,3249)(5759,3252)
	(5739,3247)(5726,3229)(5740,3211)
	(5760,3207)(5782,3210)(5796,3222)(5795,3236)
\path(5881,3268)(5865,3280)(5840,3283)
	(5817,3279)(5804,3265)(5806,3249)
	(5820,3236)(5843,3232)(5868,3238)
	(5883,3250)(5881,3268)
\path(5976,3305)(5958,3318)(5930,3322)
	(5903,3315)(5889,3299)(5892,3282)
	(5909,3268)(5936,3263)(5962,3269)
	(5980,3286)(5976,3305)
\path(6083,3349)(6059,3365)(6027,3368)
	(5998,3358)(5984,3341)(5987,3321)
	(6009,3305)(6039,3301)(6070,3310)
	(6088,3327)(6083,3349)
\path(6203,3404)(6174,3421)(6136,3423)
	(6105,3412)(6089,3391)(6095,3368)
	(6120,3352)(6156,3347)(6191,3357)
	(6208,3379)(6203,3404)
\path(6336,3471)(6322,3482)(6302,3490)
	(6280,3493)(6258,3491)(6238,3485)
	(6211,3465)(6208,3438)(6228,3415)
	(6266,3404)(6308,3409)(6327,3416)
	(6340,3429)(6346,3443)(6346,3457)(6336,3471)
\path(6488,3556)(6469,3568)(6444,3576)
	(6419,3579)(6393,3576)(6371,3568)
	(6352,3557)(6341,3543)(6336,3527)
	(6340,3512)(6349,3498)(6365,3485)
	(6387,3477)(6410,3473)(6437,3474)
	(6460,3481)(6480,3490)(6494,3506)
	(6502,3523)(6499,3540)(6488,3556)
\path(6657,3662)(6634,3676)(6604,3686)
	(6573,3687)(6541,3682)(6516,3673)
	(6496,3657)(6484,3640)(6480,3621)
	(6487,3604)(6499,3587)(6520,3574)
	(6546,3565)(6574,3562)(6604,3563)
	(6634,3571)(6656,3585)(6671,3603)
	(6678,3623)(6673,3645)(6657,3662)
\path(6845,3801)(6815,3817)(6778,3825)
	(6740,3825)(6704,3817)(6674,3805)
	(6653,3786)(6642,3764)(6640,3742)
	(6649,3720)(6667,3701)(6693,3687)
	(6725,3678)(6761,3675)(6797,3678)
	(6829,3689)(6856,3707)(6872,3729)
	(6876,3754)(6867,3779)(6845,3801)
\path(7053,3981)(7013,3999)(6966,4006)
	(6919,4003)(6876,3992)(6844,3974)
	(6822,3949)(6811,3922)(6812,3895)
	(6826,3870)(6851,3848)(6886,3833)
	(6925,3823)(6969,3822)(7013,3828)
	(7052,3844)(7081,3867)(7097,3897)
	(7099,3928)(7083,3958)(7053,3981)
\path(7272,4222)(7218,4240)(7158,4244)
	(7102,4237)(7053,4219)(7016,4193)
	(6994,4161)(6986,4129)(6994,4096)
	(7017,4066)(7052,4041)(7095,4024)
	(7147,4014)(7202,4016)(7254,4028)
	(7299,4050)(7332,4083)(7346,4119)
	(7341,4158)(7315,4194)(7272,4222)
\path(7488,4546)(7415,4562)(7340,4562)
	(7271,4545)(7214,4517)(7175,4481)
	(7155,4440)(7155,4398)(7174,4357)
	(7208,4323)(7257,4296)(7316,4277)
	(7383,4273)(7451,4279)(7513,4299)
	(7567,4332)(7599,4376)(7609,4424)
	(7593,4473)(7551,4515)(7488,4546)
\path(7664,4988)(7565,4997)(7468,4985)
	(7387,4955)(7326,4911)(7288,4859)
	(7277,4806)(7290,4753)(7326,4705)
	(7379,4665)(7449,4637)(7529,4622)
	(7615,4622)(7700,4639)(7776,4672)
	(7833,4722)(7864,4781)(7861,4845)
	(7823,4906)(7754,4957)(7664,4988)
\path(7717,5586)(7584,5579)(7465,5547)
	(7373,5493)(7315,5428)(7290,5356)
	(7297,5285)(7335,5221)(7398,5166)
	(7482,5124)(7581,5097)(7690,5090)
	(7801,5104)(7905,5138)(7991,5193)
	(8049,5266)(8064,5349)(8035,5434)
	(7959,5509)(7848,5561)(7717,5586)
\path(1184,3319)(1209,3362)(1217,3407)
	(1206,3452)(1175,3496)(1126,3534)
	(1059,3562)(976,3576)(887,3573)
	(798,3551)(726,3507)(680,3448)
	(672,3382)(702,3321)(763,3271)
	(843,3239)(929,3229)(1010,3233)
	(1082,3254)(1142,3282)(1184,3319)
\path(1640,3225)(1655,3257)(1657,3290)
	(1644,3321)(1618,3351)(1579,3374)
	(1528,3391)(1469,3396)(1408,3390)
	(1352,3369)(1308,3338)(1284,3296)
	(1286,3252)(1309,3213)(1353,3182)
	(1410,3163)(1469,3157)(1524,3161)
	(1574,3177)(1613,3199)(1640,3225)
\path(1978,3169)(1987,3193)(1985,3218)
	(1975,3241)(1953,3261)(1921,3279)
	(1884,3288)(1840,3291)(1795,3283)
	(1755,3268)(1727,3243)(1713,3213)
	(1716,3182)(1737,3153)(1769,3131)
	(1810,3117)(1854,3114)(1895,3119)
	(1931,3131)(1959,3149)(1978,3169)
\path(2239,3131)(2245,3150)(2244,3169)
	(2233,3188)(2216,3203)(2191,3216)
	(2159,3222)(2125,3224)(2092,3216)
	(2062,3203)(2042,3183)(2034,3161)
	(2037,3136)(2053,3116)(2079,3100)
	(2111,3091)(2144,3088)(2175,3092)
	(2203,3102)(2223,3116)(2239,3131)
\path(2446,3106)(2450,3121)(2449,3136)
	(2439,3150)(2425,3163)(2403,3172)
	(2380,3177)(2352,3177)(2327,3171)
	(2303,3160)(2289,3144)(2283,3125)
	(2286,3108)(2300,3091)(2320,3078)
	(2345,3072)(2372,3070)(2397,3074)
	(2419,3081)(2435,3092)(2446,3106)
\path(2616,3088)(2618,3113)(2596,3135)
	(2558,3146)(2536,3144)(2516,3139)
	(2499,3130)(2486,3117)(2482,3102)
	(2485,3088)(2497,3074)(2513,3064)
	(2535,3058)(2576,3061)(2607,3077)(2616,3088)
\path(2757,3074)(2759,3094)(2740,3113)
	(2709,3121)(2673,3116)(2649,3097)
	(2649,3072)(2673,3053)(2707,3047)
	(2738,3056)(2757,3074)
\path(2878,3063)(2878,3080)(2862,3095)
	(2834,3102)(2804,3097)(2785,3081)
	(2785,3061)(2806,3045)(2835,3041)
	(2862,3047)(2878,3063)
\path(2979,3053)(2979,3069)(2965,3081)
	(2942,3088)(2917,3083)(2901,3069)
	(2901,3052)(2918,3038)(2945,3034)
	(2967,3041)(2979,3053)
\path(3069,3047)(3064,3066)(3036,3077)
	(3014,3072)(3000,3059)(3001,3045)
	(3015,3033)(3039,3030)(3065,3041)(3069,3047)
\path(3147,3041)(3142,3058)(3117,3067)
	(3090,3058)(3087,3039)(3111,3027)
	(3137,3031)(3147,3041)
\path(3217,3036)(3213,3052)(3191,3059)
	(3167,3052)(3164,3034)(3184,3023)
	(3208,3028)(3217,3036)
\path(3278,3033)(3269,3050)(3247,3052)
	(3230,3041)(3236,3027)(3258,3020)
	(3275,3028)(3278,3033)
\path(3333,3030)(3325,3044)(3299,3044)
	(3291,3027)(3314,3019)(3333,3030)
\path(3383,3027)(3375,3041)(3352,3041)
	(3346,3025)(3366,3017)(3383,3027)
\path(3428,3023)(3416,3038)(3396,3033)
	(3397,3019)(3424,3019)(3428,3023)
\path(3450,3019)(3464,3019)(3464,3028)
	(3450,3028)(3450,3019)
\path(3490,3017)(3502,3017)(3502,3025)
	(3490,3025)(3490,3017)
\path(3527,3016)(3540,3016)(3540,3023)
	(3527,3023)(3527,3016)
\path(3560,3014)(3571,3014)(3571,3022)
	(3560,3022)(3560,3014)
\path(3590,3013)(3601,3013)(3601,3020)
	(3590,3020)(3590,3013)
\path(3619,3011)(3632,3011)(3632,3019)
	(3619,3019)(3619,3011)
\path(4798,3041)(4801,3041)(4801,3044)
	(4798,3044)(4798,3041)
\path(4806,3042)(4809,3042)(4809,3045)
	(4806,3045)(4806,3042)
\path(4814,3045)(4817,3045)(4817,3047)
	(4814,3047)(4814,3045)
\path(4823,3047)(4826,3047)(4826,3049)
	(4823,3049)(4823,3047)
\path(4831,3049)(4836,3049)(4836,3050)
	(4831,3050)(4831,3049)
\path(4840,3050)(4843,3050)(4843,3053)
	(4840,3053)(4840,3050)
\path(4850,3053)(4854,3053)(4854,3055)
	(4850,3055)(4850,3053)
\path(4859,3055)(4864,3055)(4864,3058)
	(4859,3058)(4859,3055)
\path(4870,3058)(4875,3058)(4875,3059)
	(4870,3059)(4870,3058)
\path(4881,3059)(4886,3059)(4886,3063)
	(4881,3063)(4881,3059)
\path(4892,3063)(4897,3063)(4897,3066)
	(4892,3066)(4892,3063)
\path(4903,3066)(4907,3066)(4907,3069)
	(4903,3069)(4903,3066)
\path(4915,3069)(4920,3069)(4920,3072)
	(4915,3072)(4915,3069)
\path(4928,3072)(4934,3072)(4934,3075)
	(4928,3075)(4928,3072)
\path(4940,3075)(4947,3075)(4947,3080)
	(4940,3080)(4940,3075)
\path(4954,3080)(4961,3080)(4961,3083)
	(4954,3083)(4954,3080)
\path(4970,3085)(4976,3085)(4976,3088)
	(4970,3088)(4970,3085)
\path(4984,3088)(4992,3088)(4992,3092)
	(4984,3092)(4984,3088)
\path(5000,3094)(5008,3094)(5008,3097)
	(5000,3097)(5000,3094)
\path(5017,3099)(5025,3099)(5025,3103)
	(5017,3103)(5017,3099)
\path(5034,3105)(5042,3105)(5042,3110)
	(5034,3110)(5034,3105)
\path(5053,3111)(5061,3111)(5061,3116)
	(5053,3116)(5053,3111)
\path(5073,3117)(5081,3117)(5081,3124)
	(5073,3124)(5073,3117)
\path(5094,3125)(5103,3125)(5103,3131)
	(5094,3131)(5094,3125)
\path(5114,3133)(5125,3133)(5125,3139)
	(5114,3139)(5114,3133)
\path(5139,3142)(5150,3142)(5150,3149)
	(5139,3149)(5139,3142)
\path(5163,3152)(5174,3152)(5174,3160)
	(5163,3160)(5163,3152)
\path(5186,3163)(5197,3163)(5197,3171)
	(5186,3171)(5186,3163)
\path(5214,3175)(5227,3175)(5227,3183)
	(5214,3183)(5214,3175)
\path(5242,3189)(5257,3189)(5257,3197)
	(5242,3197)(5242,3189)
\path(5271,3205)(5285,3205)(5285,3213)
	(5271,3213)(5271,3205)
\path(5302,3221)(5318,3221)(5318,3230)
	(5302,3230)(5302,3221)
\path(5335,3239)(5350,3239)(5350,3250)
	(5335,3250)(5335,3239)
\path(5394,3272)(5372,3279)(5355,3268)
	(5366,3254)(5390,3257)(5394,3272)
\path(5433,3297)(5408,3304)(5391,3291)
	(5404,3277)(5430,3280)(5433,3297)
\path(5474,3326)(5455,3333)(5433,3327)
	(5429,3315)(5443,3304)(5465,3304)
	(5479,3316)(5474,3326)
\path(5518,3358)(5496,3366)(5472,3360)
	(5468,3344)(5485,3332)(5508,3333)
	(5523,3347)(5518,3358)
\path(5563,3396)(5538,3404)(5513,3396)
	(5510,3379)(5529,3366)(5555,3368)
	(5568,3383)(5563,3396)
\path(5610,3438)(5580,3446)(5555,3437)
	(5552,3418)(5574,3405)(5604,3409)
	(5616,3426)(5610,3438)
\path(5657,3488)(5637,3496)(5613,3493)
	(5598,3484)(5593,3470)(5602,3457)
	(5621,3449)(5643,3449)(5662,3460)
	(5667,3474)(5657,3488)
\path(5706,3545)(5682,3553)(5656,3549)
	(5638,3537)(5635,3521)(5646,3507)
	(5670,3501)(5695,3502)(5714,3513)
	(5718,3531)(5706,3545)
\path(5753,3612)(5726,3618)(5698,3614)
	(5679,3599)(5678,3582)(5692,3567)
	(5717,3559)(5745,3562)(5765,3576)
	(5768,3595)(5753,3612)
\path(5798,3689)(5765,3695)(5735,3689)
	(5717,3671)(5717,3651)(5735,3635)
	(5764,3628)(5795,3632)(5817,3650)
	(5817,3671)(5798,3689)
\path(5837,3778)(5800,3783)(5767,3773)
	(5748,3753)(5751,3731)(5775,3714)
	(5809,3707)(5842,3715)(5864,3736)
	(5862,3759)(5837,3778)
\path(5867,3883)(5845,3886)(5804,3880)
	(5776,3861)(5771,3836)(5790,3812)
	(5825,3801)(5865,3803)(5897,3822)
	(5904,3848)(5898,3862)(5886,3873)(5867,3883)
\path(5881,4002)(5856,4005)(5832,4003)
	(5811,3995)(5793,3985)(5782,3970)
	(5779,3956)(5782,3942)(5792,3928)
	(5807,3917)(5828,3911)(5850,3906)
	(5873,3908)(5895,3913)(5914,3923)
	(5926,3936)(5933,3952)(5931,3967)
	(5920,3983)(5903,3995)(5881,4002)
\path(5872,4141)(5843,4141)(5817,4136)
	(5793,4125)(5778,4111)(5768,4096)
	(5767,4078)(5775,4063)(5787,4049)
	(5807,4038)(5831,4031)(5858,4028)
	(5883,4031)(5908,4039)(5926,4053)
	(5939,4069)(5942,4088)(5937,4105)
	(5922,4122)(5900,4133)(5872,4141)
\path(5829,4296)(5796,4294)(5767,4285)
	(5743,4273)(5728,4254)(5723,4235)
	(5724,4216)(5737,4199)(5756,4183)
	(5779,4174)(5809,4168)(5839,4168)
	(5867,4174)(5894,4186)(5912,4202)
	(5923,4222)(5922,4243)(5911,4263)
	(5890,4280)(5862,4291)(5829,4296)
\path(5737,4468)(5701,4462)(5670,4449)
	(5648,4431)(5635,4409)(5634,4387)
	(5643,4366)(5660,4348)(5685,4334)
	(5717,4324)(5750,4321)(5784,4324)
	(5815,4335)(5840,4351)(5859,4371)
	(5865,4395)(5859,4418)(5840,4440)
	(5812,4457)(5776,4467)(5737,4468)
\path(5580,4651)(5541,4639)(5512,4620)
	(5493,4597)(5487,4571)(5491,4546)
	(5507,4525)(5532,4506)(5565,4493)
	(5602,4487)(5640,4487)(5678,4495)
	(5710,4510)(5735,4531)(5748,4557)
	(5748,4584)(5734,4611)(5706,4634)
	(5668,4648)(5624,4654)(5580,4651)
\path(5343,4833)(5303,4814)(5277,4789)
	(5264,4761)(5266,4731)(5280,4705)
	(5307,4683)(5339,4665)(5380,4656)
	(5424,4653)(5466,4659)(5505,4673)
	(5537,4694)(5557,4722)(5563,4751)
	(5554,4783)(5527,4811)(5488,4833)
	(5441,4844)(5390,4844)(5343,4833)
\path(5009,4996)(4975,4967)(4956,4936)
	(4954,4903)(4967,4872)(4992,4845)
	(5030,4825)(5072,4813)(5120,4808)
	(5167,4811)(5213,4825)(5250,4845)
	(5277,4874)(5289,4908)(5285,4942)
	(5261,4975)(5222,5002)(5170,5019)
	(5113,5022)(5056,5014)(5009,4996)
\path(4582,5110)(4557,5075)(4552,5038)
	(4565,5003)(4591,4972)(4629,4949)
	(4676,4933)(4728,4927)(4779,4930)
	(4829,4942)(4872,4964)(4904,4993)
	(4922,5029)(4920,5066)(4900,5104)
	(4861,5135)(4806,5157)(4743,5165)
	(4679,5158)(4623,5140)(4582,5110)
\path(4086,5149)(4078,5110)(4089,5071)
	(4117,5038)(4158,5011)(4208,4994)
	(4261,4986)(4317,4989)(4371,5000)
	(4416,5022)(4452,5052)(4472,5090)
	(4476,5129)(4457,5169)(4418,5204)
	(4361,5229)(4294,5241)(4225,5237)
	(4163,5218)(4114,5188)(4086,5149)
\path(3572,5093)(3583,5050)(3613,5016)
	(3655,4988)(3707,4971)(3763,4963)
	(3821,4964)(3876,4977)(3923,4999)
	(3959,5030)(3981,5066)(3986,5107)
	(3968,5147)(3931,5185)(3875,5212)
	(3806,5226)(3734,5224)(3666,5205)
	(3613,5174)(3582,5135)(3572,5093)
\path(3112,4938)(3142,4902)(3186,4875)
	(3238,4856)(3294,4850)(3350,4852)
	(3403,4864)(3450,4886)(3485,4916)
	(3507,4952)(3511,4991)(3496,5032)
	(3460,5068)(3407,5094)(3339,5110)
	(3267,5108)(3200,5093)(3145,5061)
	(3112,5022)(3101,4978)(3112,4938)
\path(2766,4712)(2807,4686)(2857,4670)
	(2912,4662)(2965,4665)(3015,4678)
	(3058,4698)(3092,4726)(3111,4759)
	(3115,4795)(3101,4833)(3070,4867)
	(3022,4894)(2959,4908)(2890,4910)
	(2826,4894)(2773,4866)(2740,4828)
	(2729,4787)(2738,4747)(2766,4712)
\path(2557,4460)(2602,4443)(2652,4437)
	(2701,4440)(2746,4449)(2785,4468)
	(2815,4493)(2834,4523)(2838,4554)
	(2827,4589)(2801,4618)(2759,4643)
	(2704,4658)(2644,4661)(2585,4648)
	(2535,4625)(2502,4592)(2489,4554)
	(2496,4517)(2521,4485)(2557,4460)
\path(2471,4216)(2514,4208)(2558,4210)
	(2599,4218)(2633,4233)(2660,4254)
	(2679,4279)(2684,4307)(2677,4335)
	(2657,4362)(2622,4385)(2577,4399)
	(2525,4404)(2474,4396)(2428,4377)
	(2396,4351)(2380,4318)(2383,4285)
	(2400,4255)(2432,4232)(2471,4216)
\path(2472,4003)(2510,4002)(2546,4008)
	(2577,4019)(2602,4036)(2619,4057)
	(2627,4080)(2624,4103)(2610,4127)
	(2585,4147)(2549,4161)(2507,4168)
	(2463,4166)(2422,4152)(2389,4132)
	(2372,4105)(2369,4077)(2380,4050)
	(2403,4028)(2436,4013)(2472,4003)
\path(2525,3828)(2557,3831)(2586,3839)
	(2610,3851)(2627,3867)(2637,3886)
	(2638,3906)(2629,3927)(2612,3945)
	(2585,3959)(2552,3967)(2514,3967)
	(2478,3961)(2449,3945)(2428,3925)
	(2419,3902)(2424,3878)(2439,3858)
	(2464,3842)(2494,3833)(2525,3828)
\path(2607,3687)(2632,3692)(2654,3701)
	(2673,3714)(2684,3728)(2688,3745)
	(2685,3762)(2673,3778)(2654,3792)
	(2629,3801)(2599,3805)(2569,3803)
	(2541,3794)(2519,3779)(2507,3761)
	(2504,3740)(2513,3722)(2530,3706)
	(2552,3695)(2579,3689)(2607,3687)
\path(2698,3576)(2718,3582)(2735,3590)
	(2749,3603)(2756,3615)(2757,3629)
	(2751,3643)(2738,3657)(2721,3667)
	(2698,3673)(2673,3675)(2648,3670)
	(2626,3661)(2610,3646)(2602,3629)
	(2604,3614)(2615,3598)(2630,3585)
	(2651,3578)(2674,3574)(2698,3576)
\path(2790,3487)(2820,3501)(2834,3524)
	(2826,3548)(2796,3565)(2754,3568)
	(2734,3563)(2716,3554)(2705,3542)
	(2702,3527)(2705,3513)(2732,3491)
	(2771,3485)(2790,3487)
\path(2879,3416)(2903,3430)(2912,3449)
	(2903,3470)(2876,3484)(2838,3484)
	(2809,3470)(2799,3446)(2815,3426)
	(2846,3415)(2879,3416)
\path(2962,3360)(2982,3373)(2989,3390)
	(2978,3407)(2953,3416)(2921,3416)
	(2898,3402)(2892,3382)(2907,3365)
	(2934,3355)(2962,3360)
\path(3040,3313)(3056,3324)(3061,3340)
	(3050,3354)(3026,3363)(3000,3360)
	(2979,3347)(2976,3330)(2992,3315)
	(3015,3308)(3040,3313)
\path(3111,3274)(3126,3291)(3115,3311)
	(3095,3318)(3072,3315)(3056,3304)
	(3054,3288)(3069,3275)(3090,3271)(3111,3274)
\path(3177,3243)(3189,3258)(3178,3275)
	(3148,3280)(3126,3266)(3131,3247)
	(3158,3238)(3177,3243)
\path(3236,3216)(3247,3230)(3236,3244)
	(3209,3249)(3189,3236)(3195,3219)
	(3220,3211)(3236,3216)
\path(3291,3193)(3300,3207)(3289,3219)
	(3266,3222)(3249,3210)(3255,3194)
	(3277,3189)(3291,3193)
\path(3341,3174)(3347,3191)(3324,3200)
	(3305,3193)(3303,3178)(3328,3171)(3341,3174)
\path(3386,3158)(3391,3172)(3371,3180)
	(3350,3169)(3363,3155)(3386,3158)
\path(3428,3142)(3430,3160)(3407,3163)
	(3396,3150)(3413,3139)(3428,3142)
\path(3450,3131)(3466,3131)(3466,3141)
	(3450,3141)(3450,3131)
\path(3488,3121)(3502,3121)(3502,3130)
	(3488,3130)(3488,3121)
\path(3522,3110)(3536,3110)(3536,3119)
	(3522,3119)(3522,3110)
\path(3555,3100)(3568,3100)(3568,3110)
	(3555,3110)(3555,3100)
\path(3585,3094)(3596,3094)(3596,3102)
	(3585,3102)(3585,3094)
\path(3613,3086)(3624,3086)(3624,3094)
	(3613,3094)(3613,3086)
\path(3638,3081)(3649,3081)(3649,3088)
	(3638,3088)(3638,3081)
\path(4785,3061)(4787,3061)(4787,3063)
	(4785,3063)(4785,3061)
\path(4792,3063)(4795,3063)(4795,3064)
	(4792,3064)(4792,3063)
\path(4800,3066)(4803,3066)(4803,3067)
	(4800,3067)(4800,3066)
\path(4807,3067)(4810,3067)(4810,3070)
	(4807,3070)(4807,3067)
\path(4815,3070)(4818,3070)(4818,3072)
	(4815,3072)(4815,3070)
\path(4823,3074)(4826,3074)(4826,3075)
	(4823,3075)(4823,3074)
\path(4831,3077)(4836,3077)(4836,3078)
	(4831,3078)(4831,3077)
\path(4840,3080)(4843,3080)(4843,3081)
	(4840,3081)(4840,3080)
\path(4850,3083)(4853,3083)(4853,3085)
	(4850,3085)(4850,3083)
\path(4859,3086)(4862,3086)(4862,3089)
	(4859,3089)(4859,3086)
\path(4868,3089)(4873,3089)(4873,3092)
	(4868,3092)(4868,3089)
\path(4878,3094)(4882,3094)(4882,3097)
	(4878,3097)(4878,3094)
\path(4889,3099)(4893,3099)(4893,3102)
	(4889,3102)(4889,3099)
\path(4900,3103)(4904,3103)(4904,3106)
	(4900,3106)(4900,3103)
\path(4911,3108)(4915,3108)(4915,3111)
	(4911,3111)(4911,3108)
\path(4922,3113)(4928,3113)(4928,3117)
	(4922,3117)(4922,3113)
\path(4934,3119)(4940,3119)(4940,3122)
	(4934,3122)(4934,3119)
\path(4947,3125)(4953,3125)(4953,3128)
	(4947,3128)(4947,3125)
\path(4959,3131)(4965,3131)(4965,3136)
	(4959,3136)(4959,3131)
\path(4973,3138)(4979,3138)(4979,3142)
	(4973,3142)(4973,3138)
\path(4987,3146)(4995,3146)(4995,3150)
	(4987,3150)(4987,3146)
\path(5001,3155)(5009,3155)(5009,3160)
	(5001,3160)(5001,3155)
\path(5017,3163)(5025,3163)(5025,3169)
	(5017,3169)(5017,3163)
\path(5033,3172)(5041,3172)(5041,3178)
	(5033,3178)(5033,3172)
\path(5048,3183)(5058,3183)(5058,3189)
	(5048,3189)(5048,3183)
\path(5066,3194)(5075,3194)(5075,3200)
	(5066,3200)(5066,3194)
\path(5083,3207)(5092,3207)(5092,3213)
	(5083,3213)(5083,3207)
\path(5100,3219)(5113,3219)(5113,3227)
	(5100,3227)(5100,3219)
\path(5119,3235)(5128,3235)(5128,3241)
	(5119,3241)(5119,3235)
\path(5138,3250)(5149,3250)(5149,3258)
	(5138,3258)(5138,3250)
\path(5156,3268)(5169,3268)(5169,3277)
	(5156,3277)(5156,3268)
\path(5177,3288)(5189,3288)(5189,3296)
	(5177,3296)(5177,3288)
\path(5194,3308)(5208,3308)(5208,3318)
	(5194,3318)(5194,3308)
\path(5213,3332)(5228,3332)(5228,3341)
	(5213,3341)(5213,3332)
\path(5233,3357)(5247,3357)(5247,3368)
	(5233,3368)(5233,3357)
\path(5272,3398)(5249,3401)(5236,3388)
	(5252,3377)(5275,3383)(5272,3398)
\path(5291,3430)(5264,3434)(5253,3418)
	(5272,3407)(5296,3415)(5291,3430)
\path(5308,3466)(5286,3471)(5269,3457)
	(5282,3441)(5310,3445)(5316,3459)(5308,3466)
\path(5324,3507)(5300,3510)(5283,3499)
	(5286,3485)(5305,3477)(5327,3482)
	(5333,3498)(5324,3507)
\path(5336,3551)(5310,3553)(5293,3540)
	(5297,3524)(5319,3518)(5343,3524)
	(5347,3542)(5336,3551)
\path(5344,3599)(5316,3599)(5299,3585)
	(5305,3568)(5330,3562)(5355,3571)
	(5357,3590)(5344,3599)
\path(5347,3651)(5316,3651)(5299,3635)
	(5308,3617)(5336,3610)(5361,3623)
	(5361,3642)(5347,3651)
\path(5343,3709)(5319,3711)(5300,3703)
	(5293,3689)(5297,3675)(5314,3667)
	(5336,3665)(5357,3671)(5366,3686)
	(5360,3700)(5343,3709)
\path(5329,3772)(5303,3772)(5283,3761)
	(5277,3747)(5286,3733)(5305,3723)
	(5330,3723)(5349,3733)(5358,3748)
	(5349,3764)(5329,3772)
\path(5303,3839)(5275,3837)(5257,3825)
	(5252,3808)(5263,3794)(5286,3784)
	(5313,3786)(5333,3797)(5339,3814)
	(5327,3831)(5303,3839)
\path(5263,3911)(5235,3906)(5216,3891)
	(5214,3872)(5228,3858)(5255,3850)
	(5283,3853)(5303,3867)(5307,3886)
	(5291,3903)(5263,3911)
\path(5206,3985)(5175,3977)(5159,3959)
	(5161,3939)(5180,3923)(5210,3919)
	(5239,3923)(5258,3941)(5258,3961)
	(5239,3978)(5206,3985)
\path(5130,4060)(5098,4047)(5084,4028)
	(5091,4006)(5114,3992)(5147,3988)
	(5178,3997)(5195,4016)(5191,4039)
	(5166,4057)(5130,4060)
\path(5030,4132)(5000,4118)(4989,4094)
	(5000,4072)(5030,4058)(5064,4058)
	(5095,4071)(5111,4093)(5100,4116)
	(5069,4132)(5030,4132)
\path(4906,4199)(4878,4180)(4872,4155)
	(4890,4133)(4923,4122)(4961,4124)
	(4992,4139)(5001,4166)(4984,4191)
	(4948,4204)(4906,4199)
\path(4757,4257)(4742,4247)(4732,4235)
	(4734,4207)(4757,4186)(4796,4177)
	(4836,4183)(4864,4204)(4868,4218)
	(4867,4232)(4859,4246)(4843,4257)
	(4823,4263)(4801,4266)(4778,4265)(4757,4257)
\path(4588,4301)(4574,4288)(4568,4274)
	(4569,4260)(4577,4247)(4607,4227)
	(4649,4222)(4688,4233)(4702,4244)
	(4712,4257)(4713,4273)(4709,4287)
	(4696,4301)(4676,4310)(4654,4315)
	(4629,4315)(4607,4310)(4588,4301)
\path(4400,4326)(4391,4312)(4388,4296)
	(4393,4282)(4405,4269)(4421,4260)
	(4441,4254)(4463,4251)(4485,4252)
	(4505,4258)(4522,4268)(4535,4282)
	(4540,4296)(4538,4312)(4529,4326)
	(4512,4338)(4488,4346)(4463,4348)
	(4438,4346)(4416,4338)(4400,4326)
\path(4203,4329)(4199,4313)(4200,4298)
	(4209,4283)(4225,4273)(4244,4265)
	(4266,4260)(4288,4260)(4310,4265)
	(4328,4274)(4344,4285)(4352,4299)
	(4353,4315)(4347,4330)(4333,4345)
	(4311,4354)(4286,4359)(4261,4359)
	(4236,4352)(4217,4343)(4203,4329)
\path(4008,4307)(4006,4291)(4014,4277)
	(4026,4265)(4045,4255)(4065,4249)
	(4089,4247)(4111,4251)(4131,4257)
	(4148,4268)(4159,4280)(4164,4296)
	(4159,4312)(4148,4327)(4131,4338)
	(4106,4346)(4081,4348)(4055,4345)
	(4033,4335)(4017,4323)(4008,4307)
\path(3823,4263)(3826,4247)(3837,4233)
	(3854,4224)(3873,4216)(3895,4213)
	(3918,4215)(3939,4219)(3957,4229)
	(3970,4241)(3978,4255)(3978,4271)
	(3970,4287)(3954,4299)(3932,4309)
	(3907,4313)(3881,4312)(3857,4304)
	(3839,4293)(3828,4279)(3823,4263)
\path(3659,4199)(3666,4185)(3680,4172)
	(3699,4165)(3720,4160)(3742,4160)
	(3763,4163)(3782,4171)(3796,4182)
	(3806,4194)(3809,4210)(3804,4224)
	(3792,4238)(3774,4249)(3751,4255)
	(3726,4255)(3701,4252)(3680,4243)
	(3665,4229)(3659,4215)(3659,4199)
\path(3522,4119)(3533,4107)(3568,4093)
	(3610,4093)(3644,4107)(3662,4132)
	(3660,4146)(3652,4160)(3637,4171)
	(3616,4179)(3593,4183)(3568,4180)
	(3546,4174)(3530,4163)(3519,4149)
	(3518,4133)(3522,4119)
\path(3414,4031)(3446,4014)(3485,4011)
	(3521,4022)(3540,4044)(3536,4071)
	(3508,4091)(3488,4097)(3464,4097)
	(3443,4093)(3424,4085)(3411,4072)
	(3405,4058)(3407,4044)(3414,4031)
\path(3339,3941)(3371,3928)(3407,3928)
	(3436,3942)(3450,3964)(3441,3988)
	(3410,4005)(3367,4005)(3335,3989)
	(3324,3964)(3339,3941)
\path(3289,3851)(3321,3842)(3353,3845)
	(3378,3861)(3386,3883)(3372,3903)
	(3339,3916)(3302,3913)(3275,3895)
	(3270,3870)(3289,3851)
\path(3263,3765)(3292,3761)(3322,3767)
	(3341,3781)(3344,3801)(3327,3820)
	(3295,3828)(3261,3822)(3241,3805)
	(3242,3783)(3263,3765)
\path(3255,3687)(3281,3686)(3308,3692)
	(3322,3707)(3321,3726)(3303,3740)
	(3272,3747)(3244,3739)(3228,3720)
	(3233,3701)(3255,3687)
\path(3259,3617)(3285,3617)(3306,3625)
	(3317,3639)(3313,3656)(3294,3668)
	(3266,3671)(3241,3662)(3231,3645)
	(3238,3628)(3259,3617)
\path(3274,3554)(3297,3554)(3316,3563)
	(3324,3578)(3317,3592)(3299,3601)
	(3272,3603)(3252,3593)(3244,3578)
	(3253,3562)(3274,3554)
\path(3295,3498)(3325,3502)(3338,3521)
	(3322,3538)(3300,3543)(3278,3537)
	(3266,3524)(3269,3510)(3285,3499)(3295,3498)
\path(3322,3448)(3347,3454)(3356,3471)
	(3341,3487)(3310,3487)(3292,3471)
	(3303,3454)(3322,3448)
\path(3350,3405)(3374,3412)(3380,3427)
	(3363,3440)(3336,3440)(3322,3424)
	(3333,3409)(3350,3405)
\path(3380,3366)(3400,3374)(3405,3388)
	(3389,3399)(3364,3398)(3353,3383)
	(3364,3369)(3380,3366)
\path(3411,3333)(3432,3344)(3422,3362)
	(3400,3363)(3385,3352)(3391,3338)(3411,3333)
\path(3441,3304)(3460,3315)(3450,3330)
	(3424,3329)(3419,3311)(3441,3304)
\path(3471,3277)(3486,3288)(3477,3302)
	(3454,3299)(3450,3283)(3471,3277)
\path(3500,3255)(3515,3268)(3493,3277)
	(3477,3268)(3490,3255)(3500,3255)
\path(3518,3238)(3532,3238)(3532,3247)
	(3518,3247)(3518,3238)
\path(3544,3219)(3557,3219)(3557,3227)
	(3544,3227)(3544,3219)
\path(3571,3200)(3583,3200)(3583,3210)
	(3571,3210)(3571,3200)
\path(3596,3186)(3608,3186)(3608,3194)
	(3596,3194)(3596,3186)
\path(3621,3174)(3630,3174)(3630,3180)
	(3621,3180)(3621,3174)
\path(3643,3160)(3654,3160)(3654,3167)
	(3643,3167)(3643,3160)
\path(3665,3150)(3676,3150)(3676,3157)
	(3665,3157)(3665,3150)
\path(3685,3141)(3695,3141)(3695,3147)
	(3685,3147)(3685,3141)
\path(4768,3077)(4771,3077)(4771,3080)
	(4768,3080)(4768,3077)
\path(4774,3080)(4778,3080)(4778,3081)
	(4774,3081)(4774,3080)
\path(4781,3083)(4784,3083)(4784,3085)
	(4781,3085)(4781,3083)
\path(4787,3086)(4790,3086)(4790,3088)
	(4787,3088)(4787,3086)
\path(4793,3089)(4798,3089)(4798,3091)
	(4793,3091)(4793,3089)
\path(4801,3092)(4804,3092)(4804,3095)
	(4801,3095)(4801,3092)
\path(4809,3097)(4812,3097)(4812,3099)
	(4809,3099)(4809,3097)
\path(4815,3100)(4820,3100)(4820,3103)
	(4815,3103)(4815,3100)
\path(4823,3105)(4828,3105)(4828,3106)
	(4823,3106)(4823,3105)
\path(4831,3108)(4836,3108)(4836,3111)
	(4831,3111)(4831,3108)
\path(4839,3113)(4843,3113)(4843,3116)
	(4839,3116)(4839,3113)
\path(4848,3117)(4851,3117)(4851,3121)
	(4848,3121)(4848,3117)
\path(4856,3122)(4861,3122)(4861,3125)
	(4856,3125)(4856,3122)
\path(4865,3128)(4870,3128)(4870,3131)
	(4865,3131)(4865,3128)
\path(4873,3135)(4878,3135)(4878,3138)
	(4873,3138)(4873,3135)
\path(4882,3141)(4887,3141)(4887,3144)
	(4882,3144)(4882,3141)
\path(4892,3147)(4898,3147)(4898,3150)
	(4892,3150)(4892,3147)
\path(4901,3153)(4907,3153)(4907,3157)
	(4901,3157)(4901,3153)
\path(4911,3161)(4917,3161)(4917,3164)
	(4911,3164)(4911,3161)
\path(4922,3169)(4928,3169)(4928,3172)
	(4922,3172)(4922,3169)
\path(4931,3177)(4939,3177)(4939,3182)
	(4931,3182)(4931,3177)
\path(4942,3186)(4950,3186)(4950,3191)
	(4942,3191)(4942,3186)
\path(4953,3196)(4961,3196)(4961,3200)
	(4953,3200)(4953,3196)
\path(4964,3207)(4972,3207)(4972,3211)
	(4964,3211)(4964,3207)
\path(4975,3218)(4983,3218)(4983,3222)
	(4975,3222)(4975,3218)
\path(4986,3230)(4994,3230)(4994,3235)
	(4986,3235)(4986,3230)
\path(4995,3243)(5005,3243)(5005,3247)
	(4995,3247)(4995,3243)
\path(5006,3257)(5015,3257)(5015,3263)
	(5006,3263)(5006,3257)
\path(5017,3271)(5026,3271)(5026,3277)
	(5017,3277)(5017,3271)
\path(5028,3286)(5041,3286)(5041,3294)
	(5028,3294)(5028,3286)
\path(5037,3304)(5050,3304)(5050,3311)
	(5037,3311)(5037,3304)
\path(5047,3322)(5058,3322)(5058,3329)
	(5047,3329)(5047,3322)
\path(5056,3343)(5069,3343)(5069,3351)
	(5056,3351)(5056,3343)
\path(5064,3363)(5077,3363)(5077,3373)
	(5064,3373)(5064,3363)
\path(5069,3387)(5083,3387)(5083,3396)
	(5069,3396)(5069,3387)
\path(5073,3412)(5086,3412)(5086,3419)
	(5073,3419)(5073,3412)
\path(5075,3438)(5091,3438)(5091,3448)
	(5075,3448)(5075,3438)
\path(5092,3479)(5070,3477)(5067,3462)
	(5094,3459)(5100,3473)(5092,3479)
\path(5091,3510)(5067,3509)(5062,3495)
	(5081,3487)(5100,3496)(5091,3510)
\path(5084,3543)(5059,3540)(5056,3524)
	(5078,3518)(5095,3529)(5084,3543)
\path(5073,3579)(5048,3574)(5047,3557)
	(5070,3551)(5087,3563)(5073,3579)
\path(5058,3615)(5037,3612)(5028,3596)
	(5051,3585)(5073,3595)(5070,3609)(5058,3615)
\path(5037,3654)(5014,3650)(5006,3635)
	(5019,3623)(5041,3623)(5056,3634)
	(5051,3648)(5037,3654)
\path(5009,3693)(4986,3687)(4979,3673)
	(4994,3661)(5017,3661)(5033,3673)
	(5025,3689)(5009,3693)
\path(4973,3733)(4950,3726)(4945,3709)
	(4962,3698)(4987,3698)(5001,3712)
	(4990,3729)(4973,3733)
\path(4929,3773)(4906,3764)(4903,3747)
	(4923,3734)(4950,3737)(4962,3753)
	(4950,3770)(4929,3773)
\path(4878,3812)(4853,3801)(4854,3783)
	(4876,3772)(4904,3776)(4915,3794)
	(4898,3811)(4878,3812)
\path(4815,3850)(4792,3836)(4796,3817)
	(4821,3806)(4850,3814)(4857,3833)
	(4846,3845)(4826,3850)(4815,3850)
\path(4743,3883)(4726,3873)(4721,3861)
	(4737,3844)(4768,3841)(4790,3855)
	(4790,3870)(4776,3881)(4754,3884)(4743,3883)
\path(4662,3913)(4646,3902)(4643,3887)
	(4654,3875)(4674,3869)(4696,3870)
	(4713,3880)(4717,3895)(4707,3909)
	(4685,3916)(4662,3913)
\path(4573,3936)(4558,3923)(4558,3909)
	(4573,3897)(4594,3892)(4616,3895)
	(4630,3908)(4632,3923)(4620,3936)
	(4596,3941)(4573,3936)
\path(4476,3953)(4465,3939)(4468,3923)
	(4485,3913)(4507,3909)(4529,3916)
	(4543,3928)(4541,3944)(4524,3956)
	(4499,3959)(4476,3953)
\path(4375,3961)(4366,3947)(4374,3931)
	(4391,3922)(4416,3920)(4436,3928)
	(4447,3942)(4443,3958)(4422,3969)
	(4396,3970)(4375,3961)
\path(4272,3961)(4266,3945)(4277,3931)
	(4297,3922)(4321,3923)(4341,3933)
	(4347,3949)(4339,3964)(4317,3974)
	(4291,3972)(4272,3961)
\path(4169,3952)(4167,3936)(4180,3922)
	(4202,3916)(4225,3919)(4242,3930)
	(4247,3945)(4236,3961)(4213,3967)
	(4186,3964)(4169,3952)
\path(4070,3933)(4072,3917)(4086,3905)
	(4109,3902)(4133,3906)(4147,3917)
	(4148,3934)(4133,3949)(4108,3953)
	(4084,3947)(4070,3933)
\path(3976,3906)(3981,3892)(3998,3881)
	(4022,3878)(4044,3886)(4056,3898)
	(4053,3914)(4036,3927)(4011,3930)
	(3987,3922)(3976,3906)
\path(3892,3873)(3900,3859)(3918,3850)
	(3942,3850)(3961,3858)(3970,3872)
	(3964,3887)(3945,3897)(3920,3898)
	(3900,3889)(3892,3873)
\path(3817,3834)(3828,3822)(3848,3814)
	(3870,3815)(3887,3825)(3893,3839)
	(3884,3853)(3864,3862)(3839,3861)
	(3821,3850)(3817,3834)
\path(3754,3792)(3767,3779)(3796,3775)
	(3821,3787)(3824,3801)(3814,3815)
	(3793,3822)(3770,3819)(3754,3806)(3754,3792)
\path(3702,3747)(3724,3734)(3754,3737)
	(3768,3754)(3754,3773)(3734,3778)
	(3712,3772)(3699,3761)(3702,3747)
\path(3660,3700)(3684,3690)(3712,3695)
	(3721,3712)(3706,3728)(3674,3729)
	(3657,3714)(3660,3700)
\path(3629,3654)(3652,3646)(3677,3653)
	(3685,3670)(3666,3684)(3638,3682)
	(3624,3665)(3629,3654)
\path(3607,3609)(3630,3603)(3652,3610)
	(3657,3626)(3638,3639)(3610,3635)
	(3601,3620)(3607,3609)
\path(3593,3567)(3615,3562)(3635,3570)
	(3637,3585)(3618,3596)(3593,3592)
	(3585,3576)(3593,3567)
\path(3585,3526)(3607,3523)(3624,3531)
	(3624,3546)(3604,3554)(3582,3548)
	(3577,3534)(3585,3526)
\path(3583,3487)(3610,3487)(3619,3504)
	(3598,3515)(3577,3509)(3574,3495)(3583,3487)
\path(3585,3452)(3610,3452)(3618,3468)
	(3596,3477)(3576,3466)(3585,3452)
\path(3591,3419)(3615,3421)(3619,3435)
	(3598,3443)(3580,3432)(3591,3419)
\path(3601,3388)(3624,3394)(3621,3409)
	(3598,3410)(3590,3398)(3601,3388)
\path(3608,3365)(3624,3365)(3624,3374)
	(3608,3374)(3608,3365)
\path(3619,3340)(3634,3340)(3634,3347)
	(3619,3347)(3619,3340)
\path(3632,3316)(3646,3316)(3646,3324)
	(3632,3324)(3632,3316)
\path(3646,3293)(3659,3293)(3659,3302)
	(3646,3302)(3646,3293)
\path(3660,3274)(3673,3274)(3673,3282)
	(3660,3282)(3660,3274)
\path(3676,3257)(3687,3257)(3687,3263)
	(3676,3263)(3676,3257)
\path(3690,3239)(3701,3239)(3701,3246)
	(3690,3246)(3690,3239)
\path(3704,3222)(3716,3222)(3716,3230)
	(3704,3230)(3704,3222)
\path(3721,3211)(3731,3211)(3731,3218)
	(3721,3218)(3721,3211)
\path(3735,3199)(3745,3199)(3745,3203)
	(3735,3203)(3735,3199)
\path(3751,3186)(3759,3186)(3759,3193)
	(3751,3193)(3751,3186)
\path(4748,3092)(4751,3092)(4751,3094)
	(4748,3094)(4748,3092)
\path(4754,3095)(4757,3095)(4757,3097)
	(4754,3097)(4754,3095)
\path(4759,3099)(4762,3099)(4762,3100)
	(4759,3100)(4759,3099)
\path(4765,3102)(4768,3102)(4768,3103)
	(4765,3103)(4765,3102)
\path(4770,3105)(4773,3105)(4773,3108)
	(4770,3108)(4770,3105)
\path(4776,3110)(4779,3110)(4779,3111)
	(4776,3111)(4776,3110)
\path(4782,3113)(4785,3113)(4785,3116)
	(4782,3116)(4782,3113)
\path(4789,3117)(4792,3117)(4792,3119)
	(4789,3119)(4789,3117)
\path(4795,3122)(4798,3122)(4798,3124)
	(4795,3124)(4795,3122)
\path(4801,3127)(4804,3127)(4804,3128)
	(4801,3128)(4801,3127)
\path(4807,3131)(4810,3131)(4810,3135)
	(4807,3135)(4807,3131)
\path(4814,3136)(4817,3136)(4817,3139)
	(4814,3139)(4814,3136)
\path(4820,3142)(4825,3142)(4825,3144)
	(4820,3144)(4820,3142)
\path(4826,3147)(4831,3147)(4831,3150)
	(4826,3150)(4826,3147)
\path(4832,3153)(4837,3153)(4837,3157)
	(4832,3157)(4832,3153)
\path(4840,3160)(4845,3160)(4845,3163)
	(4840,3163)(4840,3160)
\path(4846,3167)(4851,3167)(4851,3171)
	(4846,3171)(4846,3167)
\path(4854,3174)(4859,3174)(4859,3177)
	(4854,3177)(4854,3174)
\path(4861,3182)(4865,3182)(4865,3185)
	(4861,3185)(4861,3182)
\path(4867,3189)(4873,3189)(4873,3194)
	(4867,3194)(4867,3189)
\path(4875,3199)(4879,3199)(4879,3202)
	(4875,3202)(4875,3199)
\path(4881,3208)(4887,3208)(4887,3211)
	(4881,3211)(4881,3208)
\path(4887,3218)(4893,3218)(4893,3221)
	(4887,3221)(4887,3218)
\path(4893,3227)(4901,3227)(4901,3232)
	(4893,3232)(4893,3227)
\path(4900,3238)(4907,3238)(4907,3243)
	(4900,3243)(4900,3238)
\path(4906,3250)(4914,3250)(4914,3255)
	(4906,3255)(4906,3250)
\path(4912,3261)(4920,3261)(4920,3266)
	(4912,3266)(4912,3261)
\path(4917,3275)(4925,3275)(4925,3280)
	(4917,3280)(4917,3275)
\path(4922,3288)(4931,3288)(4931,3294)
	(4922,3294)(4922,3288)
\path(4926,3302)(4936,3302)(4936,3308)
	(4926,3308)(4926,3302)
\path(4929,3318)(4939,3318)(4939,3324)
	(4929,3324)(4929,3318)
\path(4931,3335)(4942,3335)(4942,3341)
	(4931,3341)(4931,3335)
\path(4934,3352)(4945,3352)(4945,3358)
	(4934,3358)(4934,3352)
\path(4934,3369)(4945,3369)(4945,3376)
	(4934,3376)(4934,3369)
\path(4931,3388)(4942,3388)(4942,3394)
	(4931,3394)(4931,3388)
\path(4928,3409)(4940,3409)(4940,3415)
	(4928,3415)(4928,3409)
\path(4923,3429)(4936,3429)(4936,3437)
	(4923,3437)(4923,3429)
\path(4917,3451)(4929,3451)(4929,3459)
	(4917,3459)(4917,3451)
\path(4906,3473)(4920,3473)(4920,3482)
	(4906,3482)(4906,3473)
\path(4893,3496)(4906,3496)(4906,3504)
	(4893,3504)(4893,3496)
\path(4876,3520)(4890,3520)(4890,3527)
	(4876,3527)(4876,3520)
\path(4857,3543)(4873,3543)(4873,3553)
	(4857,3553)(4857,3543)
\path(4845,3582)(4823,3571)(4839,3559)
	(4861,3568)(4850,3581)(4845,3582)
\path(4817,3606)(4798,3599)(4803,3585)
	(4825,3584)(4834,3596)(4817,3606)
\path(4784,3631)(4765,3621)(4773,3607)
	(4796,3607)(4804,3621)(4784,3631)
\path(4748,3654)(4729,3643)(4738,3629)
	(4762,3631)(4768,3646)(4748,3654)
\path(4706,3676)(4688,3665)(4699,3651)
	(4724,3653)(4729,3668)(4706,3676)
\path(4660,3697)(4643,3684)(4657,3670)
	(4682,3673)(4685,3690)(4660,3697)
\path(4609,3715)(4594,3700)(4610,3687)
	(4637,3692)(4635,3711)(4609,3715)
\path(4554,3729)(4541,3714)(4560,3701)
	(4585,3709)(4582,3726)(4562,3731)(4554,3729)
\path(4496,3742)(4485,3729)(4501,3714)
	(4527,3718)(4533,3731)(4518,3743)(4496,3742)
\path(4435,3750)(4425,3736)(4444,3722)
	(4471,3728)(4474,3742)(4458,3753)(4435,3750)
\path(4372,3753)(4366,3739)(4378,3728)
	(4400,3728)(4414,3739)(4408,3753)
	(4386,3758)(4372,3753)
\path(4310,3753)(4305,3739)(4319,3728)
	(4341,3729)(4353,3740)(4346,3754)
	(4322,3759)(4310,3753)
\path(4245,3748)(4244,3734)(4260,3725)
	(4281,3726)(4292,3739)(4281,3753)
	(4258,3754)(4245,3748)
\path(4184,3739)(4184,3725)(4202,3717)
	(4224,3720)(4231,3734)(4219,3747)
	(4195,3747)(4184,3739)
\path(4125,3726)(4128,3712)(4153,3704)
	(4170,3714)(4169,3728)(4150,3736)
	(4128,3731)(4125,3726)
\path(4069,3709)(4073,3695)(4100,3690)
	(4117,3704)(4106,3718)(4084,3720)(4069,3709)
\path(4017,3689)(4029,3673)(4056,3676)
	(4062,3693)(4045,3701)(4023,3698)(4017,3689)
\path(3970,3667)(3984,3651)(4011,3656)
	(4014,3673)(3987,3679)(3970,3667)
\path(3928,3642)(3945,3628)(3968,3634)
	(3968,3650)(3943,3656)(3928,3642)
\path(3892,3615)(3909,3603)(3931,3609)
	(3929,3626)(3903,3629)(3892,3615)
\path(3860,3587)(3878,3578)(3900,3585)
	(3895,3599)(3870,3603)(3860,3587)
\path(3834,3559)(3853,3551)(3871,3559)
	(3865,3573)(3840,3574)(3834,3559)
\path(3812,3532)(3831,3524)(3850,3537)
	(3835,3548)(3814,3543)(3812,3532)
\path(3795,3504)(3820,3499)(3828,3515)
	(3809,3521)(3793,3510)(3795,3504)
\path(3787,3477)(3801,3477)(3801,3487)
	(3787,3487)(3787,3477)
\path(3778,3451)(3792,3451)(3792,3460)
	(3778,3460)(3778,3451)
\path(3770,3427)(3782,3427)(3782,3435)
	(3770,3435)(3770,3427)
\path(3763,3402)(3778,3402)(3778,3412)
	(3763,3412)(3763,3402)
\path(3763,3380)(3776,3380)(3776,3388)
	(3763,3388)(3763,3380)
\path(3765,3360)(3776,3360)(3776,3366)
	(3765,3366)(3765,3360)
\path(3767,3340)(3778,3340)(3778,3346)
	(3767,3346)(3767,3340)
\path(3770,3319)(3781,3319)(3781,3327)
	(3770,3327)(3770,3319)
\path(3774,3301)(3785,3301)(3785,3308)
	(3774,3308)(3774,3301)
\path(3782,3285)(3792,3285)(3792,3291)
	(3782,3291)(3782,3285)
\path(3788,3271)(3798,3271)(3798,3275)
	(3788,3275)(3788,3271)
\path(3796,3255)(3806,3255)(3806,3261)
	(3796,3261)(3796,3255)
\path(3804,3243)(3814,3243)(3814,3247)
	(3804,3247)(3804,3243)
\path(3814,3230)(3821,3230)(3821,3235)
	(3814,3235)(3814,3230)
\path(3821,3218)(3829,3218)(3829,3222)
	(3821,3222)(3821,3218)
\end{picture}
}

